Pruning a Minimum Spanning Tree

This work employs some techniques in order to filter random noise from the information provided by minimum spanning trees obtained from the correlation matrices of international stock market indices prior to and during times of crisis. The first technique establishes a threshold above which connections are considered affected by noise, based on the study of random networks with the same probability density distribution of the original data. The second technique is to judge the strengh of a connection by its survival rate, which is the amount of time a connection between two stock market indices endure. The idea is that true connections will survive for longer periods of time, and that random connections will not. That information is then combined with the information obtained from the first technique in order to create a smaller network, where most of the connections are either strong or enduring in time.

==> (inline-0) <==
\begin{pspicture}(-8.3,-0.2)(1,2.7)
% 1986/1
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.240,0)(0,0) % S&P - Nasd
\psline(0,0)(0.413,0) % Nasd - Can
\psline(0,0)(0,0.698) % Nasd - UK
\psline(0.8,0)(0.8,0.402) % Germ - Neth
\psdot[linecolor=orange,linewidth=1.2pt](-0.240,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](0,0) % Nasd
\psdot[linecolor=orange,linewidth=1.2pt](0.413,0) % Cana
\psdot[linecolor=blue,linewidth=1.2pt](0,0.698) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.8,0) % Germ
\psdot[linecolor=blue,linewidth=1.2pt](0.8,0.402) % Neth
\rput(-0.240,0.1){S\&P}
\rput(0.13,0.1){Nasd}
\rput(0.413,0.1){Cana}
\rput(0,0.798){UK}
\rput(0.8,-0.1){Germ}
\rput(0.8,0.502){Neth}
\end{pspicture}
\begin{pspicture}(-6.9,-0.1)(1,2.3)
% 1986/2
\psset{xunit=3,yunit=3} \scriptsize
\psline(0,0)(-0.266,0) % S&P - Nasd
\psline(0,0)(0.491,0) % S&P - Cana
\psline(-0.266,0)(-0.266,0.543) % Nasd - UK
\psline(0.491,0)(1.055,0) % Cana - Neth
\psline(1.597,0)(1.055,0) % Germ - Neth
\psline(0.851,0.4)(1.682,0.4) % Mala - HoKo
\psdot[linecolor=orange,linewidth=1.2pt](0,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-0.266,0) % Nasd
\psdot[linecolor=orange,linewidth=1.2pt](0.491,0) % Cana
\psdot[linecolor=blue,linewidth=1.2pt](-0.266,0.543) % UK
\psdot[linecolor=blue,linewidth=1.2pt](1.597,0) % Germ
\psdot[linecolor=blue,linewidth=1.2pt](1.055,0) % Neth
\psdot[linecolor=red,linewidth=1.2pt](1.682,0.4) % HoKo
\psdot[linecolor=red,linewidth=1.2pt](0.851,0.4) % Mala
\rput(0,0.1){S\&P}
\rput(-0.416,0.1){Nasd}
\rput(0.641,0.1){Cana}
\rput(-0.266,0.643){UK}
\rput(1.597,0.1){Germ}
\rput(1.205,0.1){Neth}
\rput(1.682,0.5){HoKo}
\rput(0.851,0.5){Mala}
\end{pspicture}
\begin{pspicture}(-9,-2.7)(1,3.5)
% 1987/1
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.232,0)(0,0) % S&P - Nasd
\psline(0,0)(0.388,0) % Nasd - Cana
\psline(0,0)(0,0.658) % Nasd - UK
\psline(0,0)(0,-0.827) % Nasd - Neth
\psline(0,0.658)(0.740,0.658) % UK - HoKo
\psline(0.465,-0.827)(0,-0.827) % Germ - Neth
\psline(0,-0.827)(-0.753,-0.827) % Neth - Japa
\psdot[linecolor=orange,linewidth=1.2pt](-0.232,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](0,0) % Nasd
\psdot[linecolor=orange,linewidth=1.2pt](0.388,0) % Cana
\psdot[linecolor=blue,linewidth=1.2pt](0,0.658) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.465,-0.827) % Germ
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.827) % Neth
\psdot[linecolor=red,linewidth=1.2pt](-0.753,-0.827) % Japa
\psdot[linecolor=red,linewidth=1.2pt](0.740,0.658) % HoKo
\rput(-0.382,0){S\&P}
\rput(0.15,0.1){Nasd}
\rput(0.568,0){Cana}
\rput(0.15,0.758){UK}
\rput(0.465,-0.727){Germ}
\rput(0.15,-0.727){Neth}
\rput(-0.753,-0.727){Japa}
\rput(0.740,0.758){HoKo}
\end{pspicture}
\begin{pspicture}(-8,-4)(1,3.8)
% 1987/2
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.575,0.413)(-0.365,0.413) % S&P - Nasd
\psline(-0.365,0.413)(-0.071,0.413) % Nasd - Cana
\psline(-0.365,0.413)(-0.365,0) % Nasd - Neth
\psline(-0.365,0.413)(-0.365,1.089) % Nasd - Indi
\psline(-0.775,0)(-1.217,0) % UK - Irel
\psline(-0.775,0)(-0.365,0) % UK - Neth
\psline(0,0)(-0.365,0) % Germ - Neth
\psline(0,0)(0.474,0) % Germ - Swed
\psline(0,0)(-0.450,-0.450) % Germ - HoKo
\psline(0.471,-1.255)(1.028,-1.255) % Autr - Spai
\psline(0.474,0)(1.028,0) % Swed - Japa
\psline(1.028,-1.255)(1.763,-1.255) % Spai - Gree
\psline(1.028,-1.255)(1.028,-0.648) % Spai - Mala
\psline(1.028,0)(1.028,-0.648) % Japa - Mala
\psdot[linecolor=orange,linewidth=1.2pt](-0.575,0.413) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-0.365,0.413) % Nasd
\psdot[linecolor=orange,linewidth=1.2pt](-0.071,0.413) % Cana
\psdot[linecolor=blue,linewidth=1.2pt](-0.775,0) % UK
\psdot[linecolor=blue,linewidth=1.2pt](-1.217,0) % Irel
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % Germ
\psdot[linecolor=blue,linewidth=1.2pt](0.471,-1.255) % Autr
\psdot[linecolor=blue,linewidth=1.2pt](-0.365,0) % Neth
\psdot[linecolor=blue,linewidth=1.2pt](0.474,0) % Swed
\psdot[linecolor=blue,linewidth=1.2pt](1.028,-1.255) % Spai
\psdot[linecolor=blue,linewidth=1.2pt](1.763,-1.255) % Gree
\psdot[linecolor=brown,linewidth=1.2pt](-0.365,1.089) % Indi
\psdot[linecolor=red,linewidth=1.2pt](1.028,0) % Japa
\psdot[linecolor=red,linewidth=1.2pt](-0.450,-0.450) % HoKo
\psdot[linecolor=red,linewidth=1.2pt](1.028,-0.648) % Mala
\rput(-0.725,0.413){S\&P}
\rput(-0.215,0.513){Nasd}
\rput(0.109,0.413){Cana}
\rput(-0.775,0.1){UK}
\rput(-1.217,0.1){Irel}
\rput(0,0.1){Germ}
\rput(0.471,-1.155){Autr}
\rput(-0.515,0.1){Neth}
\rput(0.474,0.1){Swed}
\rput(1.028,-1.355){Spai}
\rput(1.763,-1.155){Gree}
\rput(-0.365,1.189){Indi}
\rput(1.178,0){Japa}
\rput(-0.450,-0.550){HoKo}
\rput(1.208,-0.648){Mala}
\end{pspicture}
\begin{pspicture}(-8.7,-4)(1,2.7)
% 1997/1
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.301,0)(-0.555,0) % S&P - Nasd
\psline(-0.301,0)(0,0) % S&P - Cana
\psline(-0.555,0)(-0.555,0.592) % Nasd - Braz
\psline(0,0)(0,0.502) % Cana - Arge
\psline(0,0)(0.619,0) % Cana - Swed
\psline(0.671,0.502)(0,0.502) % Mexi - Arge
\psline(-0.555,0.592)(-1.165,0.592) % Braz - Chil
\psline(-1.165,0.592)(-1.803,0.592) % Chil - Peru
\psline(0.265,-0.478)(0.619,-0.683) % UK - Neth
\psline(0.227,-1.116)(0.227,-0.683) % Irel - Germ
\psline(1.012,0)(0.619,0) % Fran - Swed
\psline(1.012,0)(1.415,0) % Fran - Spai
\psline(0.227,-0.683)(-0.213,-0.683) % Germ - Autr
\psline(0.227,-0.683)(0.619,-0.683) % Germ - Neth
\psline(0.227,-0.683)(-0.189,-1.099) % Germ - Aust
\psline(0.619,-0.365)(0.619,-0.683) % Swit - Neth
\psline(0.619,-0.365)(0.619,0) % Swit - Swed
\psline(-0.213,-0.683)(-0.603,-0.293) % Autr - HoKo
\psline(0.317,-0.858)(0.619,-0.683) % Belg - Neth
\psline(0.619,-0.683)(0.394,-1.074) % Neth - Denm
\psline(0.619,-0.683)(0.985,-0.683) % Neth - Finl
\psline(0.619,-0.683)(0.958,-0.878) % Neth - Norw
\psline(0.619,-0.683)(0.384,-0.276) % Neth - Port
\psline(0.619,-0.683)(0.922,-1.209) % Neth - SoAf
\psline(0.985,-0.683)(1.464,-1.162) % Finl - Pola
\psline(2.119,0.502)(1.439,0.502) % Icel - Maur
\psline(-1.455,-0.189)(-0.961,-0.683) % Mala - Indo
\psdot[linecolor=orange,linewidth=1.2pt](-0.301,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-0.555,0) % Nasd
\psdot[linecolor=orange,linewidth=1.2pt](0,0) % Cana
\psdot[linecolor=orange,linewidth=1.2pt](0.671,0.502) % Mexi
\psdot[linecolor=green,linewidth=1.2pt](-0.555,0.592) % Braz
\psdot[linecolor=green,linewidth=1.2pt](0,0.502) % Arge
\psdot[linecolor=green,linewidth=1.2pt](-1.165,0.592) % Chil
\psdot[linecolor=green,linewidth=1.2pt](-1.803,0.592) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](0.265,-0.478) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.227,-1.116) % Irel
\psdot[linecolor=blue,linewidth=1.2pt](1.012,0) % Fran
\psdot[linecolor=blue,linewidth=1.2pt](0.227,-0.683) % Germ
\psdot[linecolor=blue,linewidth=1.2pt](0.619,-0.365) % Swit
\psdot[linecolor=blue,linewidth=1.2pt](-0.213,-0.683) % Autr
\psdot[linecolor=blue,linewidth=1.2pt](0.317,-0.858) % Belg
\psdot[linecolor=blue,linewidth=1.2pt](0.619,-0.683) % Neth
\psdot[linecolor=blue,linewidth=1.2pt](0.619,0) % Swed
\psdot[linecolor=blue,linewidth=1.2pt](0.394,-1.074) % Denm
\psdot[linecolor=blue,linewidth=1.2pt](0.985,-0.683) % Finl
\psdot[linecolor=blue,linewidth=1.2pt](0.958,-0.878) % Norw
\psdot[linecolor=blue,linewidth=1.2pt](2.119,0.502) % Icel
\psdot[linecolor=blue,linewidth=1.2pt](1.415,0) % Spai
\psdot[linecolor=blue,linewidth=1.2pt](0.384,-0.276) % Port
\psdot[linecolor=blue,linewidth=1.2pt](1.464,-1.162) % Pola
\psdot[linecolor=red,linewidth=1.2pt](-0.603,-0.293) % HoKo
\psdot[linecolor=red,linewidth=1.2pt](-1.455,-0.189) % Mala
\psdot[linecolor=red,linewidth=1.2pt](-0.961,-0.683) % Indo
\psdot[linecolor=black,linewidth=1.2pt](-0.189,-1.099) % Aust
\psdot[linecolor=magenta,linewidth=1.2pt](0.922,-1.209) % SoAf
\psdot[linecolor=magenta,linewidth=1.2pt](1.439,0.502) % Maur
\rput(-0.301,0.1){S\&P}
\rput(-0.705,0.1){Nasd}
\rput(0.15,0.1){Cana}
\rput(0.671,0.602){Mexi}
\rput(-0.555,0.692){Braz}
\rput(0,0.602){Arge}
\rput(-1.165,0.692){Chil}
\rput(-1.803,0.692){Peru}
\rput(0.265,-0.378){UK}
\rput(0.077,-1.116){Irel}
\rput(1.012,0.1){Fran}
\rput(0.227,-0.583){Germ}
\rput(0.769,-0.265){Swit}
\rput(-0.143,-0.583){Autr}
\rput(0.337,-0.958){Belg}
\rput(0.759,-0.583){Neth}
\rput(0.619,0.1){Swed}
\rput(0.394,-1.174){Denm}
\rput(1.005,-0.583){Finl}
\rput(0.958,-0.978){Norw}
\rput(2.119,0.602){Icel}
\rput(1.415,0.1){Spai}
\rput(0.384,-0.176){Port}
\rput(1.614,-1.162){Pola}
\rput(-0.783,-0.293){HoKo}
\rput(-1.605,-0.189){Mala}
\rput(-0.811,-0.583){Indo}
\rput(-0.339,-1.099){Aust}
\rput(0.922,-1.309){SoAf}
\rput(1.439,0.602){Maur}
\end{pspicture}
\begin{pspicture}(-8,-3.2)(1,4.7)
% 1997/2
\psset{xunit=3,yunit=3} \scriptsize
\psline(-1.045,0)(-1.205,0) % S&P - Nasd
\psline(-1.045,0)(-0.737,0) % S&P - Cana
\psline(-1.045,0)(-1.045,0.400) % S&P - Mexi
\psline(-1.045,0)(-1.045,-0.342) % S&P - Arge
\psline(-0.737,0)(-0.280,0) % Cana - Finl
\psline(-1.045,-0.685)(-1.045,-0.342) % Braz - Arge
\psline(-0.280,-0.481)(-0.280,0) % Chil - Finl
\psline(0.192,1.339)(0.192,0.686) % Vene - Spai
\psline(1.070,0)(0.516,0) % Peru - Autr
\psline(1.070,0)(1.658,0) % Peru - Pola
\psline(0.124,-0.509)(0.124,-0.215) % UK - Belg
\psline(0.694,-0.307)(0.516,0) % Irel - Autr
\psline(0.192,0.439)(0.192,0.192) % Fran - Swed
\psline(0.192,0.439)(0.192,0.686) % Fran - Spai
\psline(0.253,0)(0.516,0) % Germ - Autr
\psline(0.253,0)(0,0) % Germ - Neth
\psline(0.253,0)(0.671,0.418) % Germ - HoKo
\psline(0.253,0)(0.552,-0.518) % Germ - Aust
\psline(0,-0.199)(0,0) % Swit - Neth
\psline(0,-0.199)(0,-0.629) % Swit - Port
\psline(0.124,-0.215)(0,0) % Belg - Neth
\psline(0,0)(0.192,0.192) % Neth - Swed
\psline(0,0)(-0.280,0) % Neth - Finl
\psline(-0.590,-0.179)(-0.280,0) % Denm - Finl
\psline(-0.280,0)(-0.481,-0.348) % Finl - Norw
\psline(-0.280,0)(-0.058,0.384) % Finl - Hung
\psline(-0.280,0)(-0.532,0.437) % Finl - SoAf
\psline(-0.058,0.384)(-0.340,0.872) % Hung - Isra
\psline(0.552,-1.066)(0.552,-0.518) % Japa - Aust
\psline(0.671,0.418)(0.671,1.008) % HoKo - Mala
\psline(2.020,1.008)(1.323,1.008) % Thai - Indo
\psline(0.671,1.008)(1.323,1.008) % Mala - Indo
\psline(1.323,1.008)(1.323,0.384) % Indo - Phil
\psdot[linecolor=orange,linewidth=1.2pt](-1.045,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-1.205,0) % Nasd
\psdot[linecolor=orange,linewidth=1.2pt](-0.737,0) % Cana
\psdot[linecolor=orange,linewidth=1.2pt](-1.045,0.400) % Mexi
\psdot[linecolor=green,linewidth=1.2pt](-1.045,-0.685) % Braz
\psdot[linecolor=green,linewidth=1.2pt](-1.045,-0.342) % Arge
\psdot[linecolor=green,linewidth=1.2pt](-0.280,-0.481) % Chil
\psdot[linecolor=green,linewidth=1.2pt](0.192,1.339) % Vene
\psdot[linecolor=green,linewidth=1.2pt](1.070,0) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](0.124,-0.509) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.694,-0.307) % Irel
\psdot[linecolor=blue,linewidth=1.2pt](0.192,0.439) % Fran
\psdot[linecolor=blue,linewidth=1.2pt](0.253,0) % Germ
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.199) % Swit
\psdot[linecolor=blue,linewidth=1.2pt](0.516,0) % Autr
\psdot[linecolor=blue,linewidth=1.2pt](0.124,-0.215) % Belg
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % Neth
\psdot[linecolor=blue,linewidth=1.2pt](0.192,0.192) % Swed
\psdot[linecolor=blue,linewidth=1.2pt](-0.590,-0.179) % Denm
\psdot[linecolor=blue,linewidth=1.2pt](-0.280,0) % Finl
\psdot[linecolor=blue,linewidth=1.2pt](-0.481,-0.348) % Norw
\psdot[linecolor=blue,linewidth=1.2pt](0.192,0.686) % Spai
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.629) % Port
\psdot[linecolor=blue,linewidth=1.2pt](-0.058,0.384) % Hung
\psdot[linecolor=blue,linewidth=1.2pt](1.658,0) % Pola
\psdot[linecolor=brown,linewidth=1.2pt](-0.340,0.872) % Isra
\psdot[linecolor=red,linewidth=1.2pt](0.552,-1.066) % Japa
\psdot[linecolor=red,linewidth=1.2pt](0.671,0.418) % HoKo
\psdot[linecolor=red,linewidth=1.2pt](2.020,1.008) % Thai
\psdot[linecolor=red,linewidth=1.2pt](0.671,1.008) % Mala
\psdot[linecolor=red,linewidth=1.2pt](1.323,1.008) % Indo
\psdot[linecolor=red,linewidth=1.2pt](1.323,0.384) % Phil
\psdot[linecolor=black,linewidth=1.2pt](0.552,-0.518) % Aust
\psdot[linecolor=magenta,linewidth=1.2pt](-0.532,0.437) % SoAf
\rput(-0.895,-0.1){S\&P}
\rput(-1.205,0.1){Nasd}
\rput(-0.737,0.1){Cana}
\rput(-1.195,0.400){Mexi}
\rput(-1.045,-0.785){Braz}
\rput(-0.895,-0.342){Arge}
\rput(-0.280,-0.581){Chil}
\rput(0.192,1.439){Vene}
\rput(1.070,0.1){Peru}
\rput(0.124,-0.609){UK}
\rput(0.694,-0.407){Irel}
\rput(0.052,0.439){Fran}
\rput(0.133,-0.1){Germ}
\rput(-0.15,-0.199){Swit}
\rput(0.516,0.1){Autr}
\rput(0.264,-0.215){Belg}
\rput(-0.15,0.1){Neth}
\rput(0.042,0.192){Swed}
\rput(-0.600,-0.279){Denm}
\rput(-0.460,0.1){Finl}
\rput(-0.481,-0.448){Norw}
\rput(0.052,0.686){Spai}
\rput(0,-0.729){Port}
\rput(-0.228,0.384){Hung}
\rput(1.508,-0.1){Pola}
\rput(-0.490,0.872){Isra}
\rput(0.402,-1.066){Japa}
\rput(0.481,0.418){HoKo}
\rput(2.020,1.108){Thai}
\rput(0.521,1.008){Mala}
\rput(1.323,1.108){Indo}
\rput(1.323,0.284){Phil}
\rput(0.402,-0.518){Aust}
\rput(-0.532,0.537){SoAf}
\end{pspicture}
\begin{pspicture}(-7.8,-3.3)(1,4.6)
% 1998/1
\psset{xunit=3,yunit=3} \scriptsize
\psline(-1.170,0)(-1.385,0) % S&P - Nasd
\psline(-1.170,0)(-0.726,0) % S&P - Cana
\psline(-1.385,0)(-1.385,0.475) % Nasd - Arge
\psline(-0.726,0)(-0.279,0) % Cana - Swit
\psline(-0.726,0)(-1.200,0.474) % Cana - Gree
\psline(-0.726,0)(-1.034,-0.533) % Cana - Turk
\psline(-1.385,0.915)(-1.385,1.325) % Mexi - Braz
\psline(-1.385,0.915)(-1.385,0.475) % Mexi - Arge
\psline(-0.279,0.584)(-0.279,0) % Chil - Swit
\psline(-0.279,0.584)(-0.279,1.186) % Chil - Indo
\psline(-0.648,-0.977)(0,-0.977) % Vene - Norw
\psline(-0.593,-0.544)(-0.279,0) % Peru - Swit
\psline(0.250,-0.433)(0.138,-0.239) % UK - Fran
\psline(0.216,-0.948)(0,-0.575) % Irel - Finl
\psline(0.138,-0.239)(0,0) % Fran - Neth
\psline(0,0.314)(0,0.735) % Germ - Autr
\psline(0,0.314)(0,0) % Germ - Neth
\psline(0,0.314)(0.473,0.587) % Germ - Isra
\psline(0,0.314)(0.224,0.702) % Germ - SoAf
\psline(-0.279,0)(0,0) % Swit - Neth
\psline(-0.279,0)(-0.536,-0.148) % Swit - Spai
\psline(0.215,0)(0,0) % Belg - Neth
\psline(0.215,0)(0.431,0.216) % Belg - Denm
\psline(0.215,0)(0.593,0) % Belg - HoKo
\psline(0,0)(0,-0.292) % Neth - Swed
\psline(0,0)(-0.278,-0.278) % Neth - Port
\psline(0,0)(0.518,-0.299) % Neth - Indi
\psline(0,-0.292)(0,-0.575) % Swed - Finl
\psline(0,-0.575)(0,-0.977) % Finl - Norw
\psline(1.630,-0.619)(1.630,0) % CzRe - Russ
\psline(1.061,0)(1.630,0) % Hung - Russ
\psline(1.061,0)(0.593,0) % Hung - HoKo
\psline(1.630,0.536)(1.630,0) % Pola - Russ
\psline(1.630,0.536)(2.091,0.997) % Pola - Paki
\psline(1.630,0.536)(2.329,0.536) % Pola - SoKo
\psline(1.630,0.536)(1.630,1.099) % Pola - Aust
\psline(2.085,-0.455)(1.630,0) % Esto - Russ
\psline(1.240,0.777)(0.968,0.306) % Japa - Mala
\psline(0.593,0)(0.800,-0.451) % HoKo - Taiw
\psline(0.593,0)(0.968,0.306) % HoKo - Mala
\psline(0.968,0.765)(0.968,0.306) % Thai - Mala
\psline(0.968,0.765)(0.968,1.311) % Thai - Phil
\psdot[linecolor=orange,linewidth=1.2pt](-1.170,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-1.385,0) % Nasd
\psdot[linecolor=orange,linewidth=1.2pt](-0.726,0) % Cana
\psdot[linecolor=orange,linewidth=1.2pt](-1.385,0.915) % Mexi
\psdot[linecolor=green,linewidth=1.2pt](-1.385,1.325) % Braz
\psdot[linecolor=green,linewidth=1.2pt](-1.385,0.475) % Arge
\psdot[linecolor=green,linewidth=1.2pt](-0.279,0.584) % Chil
\psdot[linecolor=green,linewidth=1.2pt](-0.648,-0.977) % Vene
\psdot[linecolor=green,linewidth=1.2pt](-0.593,-0.544) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](0.250,-0.433) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.216,-0.948) % Irel
\psdot[linecolor=blue,linewidth=1.2pt](0.138,-0.239) % Fran
\psdot[linecolor=blue,linewidth=1.2pt](0,0.314) % Germ
\psdot[linecolor=blue,linewidth=1.2pt](-0.279,0) % Swit
\psdot[linecolor=blue,linewidth=1.2pt](0,0.735) % Autr
\psdot[linecolor=blue,linewidth=1.2pt](0.215,0) % Belg
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % Neth
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.292) % Swed
\psdot[linecolor=blue,linewidth=1.2pt](0.431,0.216) % Denm
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.575) % Finl
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.977) % Norw
\psdot[linecolor=blue,linewidth=1.2pt](-0.536,-0.148) % Spai
\psdot[linecolor=blue,linewidth=1.2pt](-0.278,-0.278) % Port
\psdot[linecolor=blue,linewidth=1.2pt](-1.200,0.474) % Gree
\psdot[linecolor=blue,linewidth=1.2pt](1.630,-0.619) % CzRe
\psdot[linecolor=blue,linewidth=1.2pt](1.061,0) % Hung
\psdot[linecolor=blue,linewidth=1.2pt](1.630,0.536) % Pola
\psdot[linecolor=blue,linewidth=1.2pt](2.085,-0.455) % Esto
\psdot[linecolor=bluish,linewidth=1.2pt](1.630,0) % Russ
\psdot[linecolor=bluish,linewidth=1.2pt](-1.034,-0.533) % Turk
\psdot[linecolor=brown,linewidth=1.2pt](0.473,0.587) % Isra
\psdot[linecolor=brown,linewidth=1.2pt](2.091,0.997) % Paki
\psdot[linecolor=brown,linewidth=1.2pt](0.518,-0.299) % Indi
\psdot[linecolor=red,linewidth=1.2pt](1.240,0.777) % Japa
\psdot[linecolor=red,linewidth=1.2pt](0.593,0) % HoKo
\psdot[linecolor=red,linewidth=1.2pt](0.800,-0.451) % Taiw
\psdot[linecolor=red,linewidth=1.2pt](2.329,0.536) % SoKo
\psdot[linecolor=red,linewidth=1.2pt](0.968,0.765) % Thai
\psdot[linecolor=red,linewidth=1.2pt](0.968,0.306) % Mala
\psdot[linecolor=red,linewidth=1.2pt](-0.279,1.186) % Indo
\psdot[linecolor=red,linewidth=1.2pt](0.968,1.311) % Phil
\psdot[linecolor=black,linewidth=1.2pt](1.630,1.099) % Aust
\psdot[linecolor=magenta,linewidth=1.2pt](0.224,0.702) % SoAf
\rput(-1.170,0.1){S\&P}
\rput(-1.535,0){Nasd}
\rput(-0.726,0.1){Cana}
\rput(-1.535,0.915){Mexi}
\rput(-1.385,1.425){Braz}
\rput(-1.535,0.475){Arge}
\rput(-0.429,0.584){Chil}
\rput(-0.648,-0.877){Vene}
\rput(-0.593,-0.644){Peru}
\rput(0.250,-0.533){UK}
\rput(0.216,-1.048){Irel}
\rput(0.288,-0.239){Fran}
\rput(-0.15,0.314){Germ}
\rput(-0.279,0.1){Swit}
\rput(0,0.835){Autr}
\rput(0.215,0.1){Belg}
\rput(0,0.1){Neth}
\rput(-0.15,-0.192){Swed}
\rput(0.431,0.316){Denm}
\rput(-0.15,-0.575){Finl}
\rput(-0.15,-0.877){Norw}
\rput(-0.546,-0.248){Spai}
\rput(-0.278,-0.378){Port}
\rput(-1.050,0.474){Gree}
\rput(1.630,-0.719){CzRe}
\rput(1.061,0.1){Hung}
\rput(1.480,0.536){Pola}
\rput(2.085,-0.555){Esto}
\rput(1.630,0.1){Russ}
\rput(-1.184,-0.533){Turk}
\rput(0.473,0.687){Isra}
\rput(2.091,1.097){Paki}
\rput(0.518,-0.399){Indi}
\rput(1.240,0.877){Japa}
\rput(0.593,0.1){HoKo}
\rput(0.950,-0.451){Taiw}
\rput(2.329,0.636){SoKo}
\rput(0.818,0.765){Thai}
\rput(0.818,0.336){Mala}
\rput(-0.429,1.186){Indo}
\rput(0.968,1.411){Phil}
\rput(1.630,1.199){Aust}
\rput(0.244,0.802){SoAf}
\end{pspicture}

\begin{center}
Figure 30: pruned minimum spanning tree for the first semester of 1998.
\end{center}

\begin{pspicture}(-9,-2.8)(1,4.7)
% 1998/2
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.887,0)(-1.016,0) % S&P - Nasd
\psline(-0.887,0)(-0.575,0) % S&P - Cana
\psline(-0.887,0)(-0.887,0.409) % S&P - Mexi
\psline(-0.575,0)(-0.142,0) % Cana - Swit
\psline(-0.887,0.409)(-0.887,0.744) % Mexi - Braz
\psline(-0.887,0.744)(-0.887,1.008) % Braz - Arge
\psline(-0.887,1.008)(-1.227,1.008) % Arge - Chil
\psline(-0.369,0.558)(0,0.189) % Vene - Spai
\psline(0.766,-0.442)(0.272,-0.157) % Peru - Irel
\psline(-0.147,0.085)(0,0) % UK - Neth
\psline(0.272,-0.157)(0,0) % Irel - Neth
\psline(0.272,-0.157)(0.466,-0.492) % Irel - Gree
\psline(0.143,0.082)(0,0) % Fran - Neth
\psline(0.143,0.082)(0.305,0.176) % Fran - Swed
\psline(-0.066,-0.114)(0,0) % Germ - Neth
\psline(-0.066,-0.114)(-0.170,-0.293) % Germ - Denm
\psline(-0.066,-0.114)(-0.066,-0.390) % Germ - Norw
\psline(-0.142,0)(0,0) % Swit - Neth
\psline(-0.142,0)(-0.381,-0.138) % Swit - CzRe
\psline(-0.267,-0.154)(0,0) % Autr - Neth
\psline(-0.267,-0.154)(-0.267,-0.592) % Autr - Turk
\psline(-0.077,0.133)(0,0) % Belg - Neth
\psline(0,0)(0.098,-0.169) % Neth - Finl
\psline(0,0)(0,0.189) % Neth - Spai
\psline(0,0)(0.132,0.229) % Neth - Port
\psline(0,0)(0.280,0) % Neth - Hung
\psline(0.098,-0.169)(0.098,-0.643) % Finl - Isra
\psline(0,0.189)(0.215,0.404) % Spai - SoAf
\psline(-0.381,-0.138)(-0.755,-0.354) % CzRe - Pola
\psline(-0.381,-0.138)(-0.381,-0.830) % CzRe - Russ
\psline(0.280,0)(0.790,-0.294) % Hung - SoKo
\psline(0.280,0)(0.827,0) % Hung - Indo
\psline(-0.755,-0.354)(-1.354,-0.354) % Pola - Mala
\psline(0.569,1.205)(0.215,0.851) % Japa - Aust
\psline(-0.109,1.175)(0.215,0.851) % HoKo - Aust
\psline(1.286,-0.265)(0.827,0) % Thai - Indo
\psline(0.215,1.331)(0.215,0.851) % Phil - Aust
\psline(0.215,0.851)(0.215,0.404) % Aust - SoAf
\psdot[linecolor=orange,linewidth=1.2pt](-0.887,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-1.016,0) % Nasd
\psdot[linecolor=orange,linewidth=1.2pt](-0.575,0) % Cana
\psdot[linecolor=orange,linewidth=1.2pt](-0.887,0.409) % Mexi
\psdot[linecolor=green,linewidth=1.2pt](-0.887,0.744) % Braz
\psdot[linecolor=green,linewidth=1.2pt](-0.887,1.008) % Arge
\psdot[linecolor=green,linewidth=1.2pt](-1.227,1.008) % Chil
\psdot[linecolor=green,linewidth=1.2pt](-0.369,0.558) % Vene
\psdot[linecolor=green,linewidth=1.2pt](0.766,-0.442) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](-0.147,0.085) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.272,-0.157) % Irel
\psdot[linecolor=blue,linewidth=1.2pt](0.143,0.082) % Fran
\psdot[linecolor=blue,linewidth=1.2pt](-0.066,-0.114) % Germ
\psdot[linecolor=blue,linewidth=1.2pt](-0.142,0) % Swit
\psdot[linecolor=blue,linewidth=1.2pt](-0.267,-0.154) % Autr
\psdot[linecolor=blue,linewidth=1.2pt](-0.077,0.133) % Belg
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % Neth
\psdot[linecolor=blue,linewidth=1.2pt](0.305,0.176) % Swed
\psdot[linecolor=blue,linewidth=1.2pt](-0.170,-0.293) % Denm
\psdot[linecolor=blue,linewidth=1.2pt](0.098,-0.169) % Finl
\psdot[linecolor=blue,linewidth=1.2pt](-0.066,-0.390) % Norw
\psdot[linecolor=blue,linewidth=1.2pt](0,0.189) % Spai
\psdot[linecolor=blue,linewidth=1.2pt](0.132,0.229) % Port
\psdot[linecolor=blue,linewidth=1.2pt](0.466,-0.492) % Gree
\psdot[linecolor=blue,linewidth=1.2pt](-0.381,-0.138) % CzRe
\psdot[linecolor=blue,linewidth=1.2pt](0.280,0) % Hung
\psdot[linecolor=blue,linewidth=1.2pt](-0.755,-0.354) % Pola
\psdot[linecolor=bluish,linewidth=1.2pt](-0.381,-0.830) % Russ
\psdot[linecolor=bluish,linewidth=1.2pt](-0.267,-0.592) % Turk
\psdot[linecolor=brown,linewidth=1.2pt](0.098,-0.643) % Isra
\psdot[linecolor=red,linewidth=1.2pt](0.569,1.205) % Japa
\psdot[linecolor=red,linewidth=1.2pt](-0.109,1.175) % HoKo
\psdot[linecolor=red,linewidth=1.2pt](0.790,-0.294) % SoKo
\psdot[linecolor=red,linewidth=1.2pt](1.286,-0.265) % Thai
\psdot[linecolor=red,linewidth=1.2pt](-1.354,-0.354) % Mala
\psdot[linecolor=red,linewidth=1.2pt](0.827,0) % Indo
\psdot[linecolor=red,linewidth=1.2pt](0.215,1.331) % Phil
\psdot[linecolor=black,linewidth=1.2pt](0.215,0.851) % Aust
\psdot[linecolor=magenta,linewidth=1.2pt](0.215,0.404) % SoAf
\rput(-0.887,-0.1){S\&P}
\rput(-1.166,0){Nasd}
\rput(-0.575,0.1){Cana}
\rput(-1.037,0.409){Mexi}
\rput(-1.037,0.744){Braz}
\rput(-0.887,1.108){Arge}
\rput(-1.377,1.008){Chil}
\rput(-0.519,0.558){Vene}
\rput(0.956,-0.442){Peru}
\rput(-0.297,0.085){UK}
\rput(0.422,-0.157){Irel}
\rput(0.143,0.182){Fran}
\rput(-0.066,-0.214){Germ}
\rput(-0.142,-0.1){Swit}
\rput(-0.117,-0.154){Autr}
\rput(-0.227,0.183){Belg}
\rput(0,0.1){Neth}
\rput(0.455,0.176){Swed}
\rput(-0.170,-0.393){Denm}
\rput(0.098,-0.269){Finl}
\rput(-0.066,-0.490){Norw}
\rput(0,0.289){Spai}
\rput(0.282,0.229){Port}
\rput(0.466,-0.592){Gree}
\rput(-0.381,-0.038){CzRe}
\rput(0.380,0.1){Hung}
\rput(-0.605,-0.454){Pola}
\rput(-0.381,-0.930){Russ}
\rput(-0.267,-0.692){Turk}
\rput(-0.052,-0.643){Isra}
\rput(0.569,1.305){Japa}
\rput(-0.109,1.275){HoKo}
\rput(0.790,-0.194){SoKo}
\rput(1.436,-0.265){Thai}
\rput(-1.504,-0.354){Mala}
\rput(0.827,0.1){Indo}
\rput(0.065,1.431){Phil}
\rput(0.065,0.851){Aust}
\rput(0.365,0.404){SoAf}
\end{pspicture}

\begin{center}
Figure 31: pruned minimum spanning tree for the second semester of 1998.
\end{center}

\begin{pspicture}(-8,-2.8)(1,3)
% 2000/1
\psset{xunit=3,yunit=3} \scriptsize
\psline(-1.220,0)(-1.028,0) % S&P - Nasd
\psline(-1.220,0)(-1.220,0.349) % S&P - Mexi
\psline(-1.220,0)(-1.647,0) % S&P - Braz
\psline(-1.028,0)(-0.698,0) % Nasd - Cana
\psline(-0.698,0)(-0.221,0) % Cana - Germ
\psline(-1.220,0.349)(-1.745,0.349) % Mexi - Chil
\psline(-1.647,0)(-2.097,0) % Braz - Arge
\psline(-0.844,-0.844)(-0.373,-0.373) % Vene - Port
\psline(-0.373,-0.970)(-0.373,-0.373) % Peru - Port
\psline(-0.214,0.214)(-0.806,0.214) % UK - Irel
\psline(-0.214,0.214)(0,0) % UK - Fran
\psline(-0.214,0.214)(-0.380,0.380) % UK - Hung
\psline(0,0)(-0.221,0) % Fran - Germ
\psline(0,0)(0.168,-0.168) % Fran - Ital
\psline(0,0)(0.241,0) % Fran - Neth
\psline(0,0)(0,0.306) % Fran - Swed
\psline(0,0)(-0.178,-0.178) % Fran - Spai
\psline(0,0)(0,-0.523) % Fran - Isra
\psline(0.497,-0.443)(0.241,0) % Swit - Neth
\psline(0.781,-0.312)(0.241,0) % Autr - Neth
\psline(0.994,0.698)(0.468,0.394) % Belg - Norw
\psline(0.241,0)(0.643,0.232) % Neth - Denm
\psline(0.241,0)(0.468,0.394) % Neth - Norw
\psline(0.241,0)(0.773,0) % Neth - HoKo
\psline(0.241,0)(0.241,-0.511) % Neth - SoAf
\psline(-0.454,0.760)(0,0.306) % Luxe - Swed
\psline(0,0.306)(0,0.558) % Swed - Finl
\psline(0.468,0.394)(0.724,0.837) % Norw - CzRe
\psline(-0.178,-0.178)(-0.373,-0.373) % Spai - Port
\psline(-0.380,0.380)(-0.795,0.795) % Hung - Russ
\psline(1.277,0.291)(1.588,0.830) % Pola - Esto
\psline(1.277,0.291)(0.773,0) % Pola - HoKo
\psline(1.843,0)(1.304,0) % Japa - SoKo
\psline(1.843,0)(2.391,0) % Japa - Aust
\psline(0.773,0)(1.304,0) % HoKo - SoKo
\psline(0.773,0)(1.217,-0.256) % HoKo - Sing
\psline(1.789,-0.586)(1.217,-0.256) % Thai - Sing
\psline(-1.745,0.349)(-2.469,0.349) % Chil - Moro
\psline(-1.220,0.7)(-2.028,0.7) % Malt - Tuni
\psdot[linecolor=orange,linewidth=1.2pt](-1.220,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-1.028,0) % Nasdaq
\psdot[linecolor=orange,linewidth=1.2pt](-0.698,0) % Canada
\psdot[linecolor=orange,linewidth=1.2pt](-1.220,0.349) % Mexico
\psdot[linecolor=green,linewidth=1.2pt](-1.647,0) % Brazil
\psdot[linecolor=green,linewidth=1.2pt](-2.097,0) % Argentina
\psdot[linecolor=green,linewidth=1.2pt](-1.745,0.349) % Chile
\psdot[linecolor=green,linewidth=1.2pt](-0.844,-0.844) % Venezuela
\psdot[linecolor=green,linewidth=1.2pt](-0.373,-0.970) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](-0.214,0.214) % UK
\psdot[linecolor=blue,linewidth=1.2pt](-0.806,0.214) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](-0.221,0) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](0.497,-0.443) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0.781,-0.312) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](0.168,-0.168) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0.994,0.698) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0.241,0) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](-0.454,0.760) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](0,0.306) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](0.643,0.232) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](0,0.558) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](0.468,0.394) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](-0.178,-0.178) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](-0.373,-0.373) % Portugal
\psdot[linecolor=blue,linewidth=1.2pt](0.724,0.837) % Czech Republic
\psdot[linecolor=blue,linewidth=1.2pt](-0.380,0.380) % Hungary
\psdot[linecolor=blue,linewidth=1.2pt](1.277,0.291) % Poland
\psdot[linecolor=blue,linewidth=1.2pt](1.588,0.830) % Estonia
\psdot[linecolor=bluish,linewidth=1.2pt](-0.795,0.795) % Russia
\psdot[linecolor=brown,linewidth=1.2pt](0,-0.523) % Israel
\psdot[linecolor=red,linewidth=1.2pt](1.843,0) % Japan
\psdot[linecolor=red,linewidth=1.2pt](0.773,0) % Hong Kong
\psdot[linecolor=red,linewidth=1.2pt](1.304,0) % South Korea
\psdot[linecolor=red,linewidth=1.2pt](1.789,-0.586) % Thailand
\psdot[linecolor=red,linewidth=1.2pt](1.217,-0.256) % Singapore
\psdot[linecolor=black,linewidth=1.2pt](2.391,0) % Australia
\psdot[linecolor=magenta,linewidth=1.2pt](0.241,-0.511) % South Africa
\psdot[linecolor=blue,linewidth=1.2pt](-1.220,0.7) % Malta
\psdot[linecolor=magenta,linewidth=1.2pt](-2.469,0.349) % Morocco
\psdot[linecolor=magenta,linewidth=1.2pt](-2.028,0.7) % Tunisia
\rput(-1.370,0.1){S\&P}
\rput(-1.028,0.1){Nasd}
\rput(-0.698,0.1){Cana}
\rput(-1.220,0.449){Mexi}
\rput(-1.647,0.1){Braz}
\rput(-2.097,0.1){Arge}
\rput(-1.895,0.449){Chil}
\rput(-0.844,-0.944){Vene}
\rput(-0.223,-0.970){Peru}
\rput(-0.214,0.314){UK}
\rput(-0.806,0.314){Irel}
\rput(0,0.1){Fran}
\rput(-0.371,0.1){Germ}
\rput(0.597,-0.343){Swit}
\rput(0.781,-0.412){Autr}
\rput(0.148,-0.268){Ital}
\rput(0.994,0.798){Belg}
\rput(0.241,0.1){Neth}
\rput(-0.454,0.860){Luxe}
\rput(0.15,0.306){Swed}
\rput(0.643,0.332){Denm}
\rput(0.15,0.558){Finl}
\rput(0.288,0.394){Norw}
\rput(-0.118,-0.278){Spai}
\rput(-0.423,-0.273){Port}
\rput(0.724,0.937){CzRe}
\rput(-0.380,0.480){Hung}
\rput(1.127,0.311){Pola}
\rput(1.738,0.830){Esto}
\rput(-0.825,0.695){Russ}
\rput(0,-0.623){Isra}
\rput(1.843,0.1){Japa}
\rput(0.773,0.1){HoKo}
\rput(1.304,0.1){SoKo}
\rput(1.789,-0.486){Thai}
\rput(1.217,-0.156){Sing}
\rput(2.391,0.1){Aust}
\rput(0.391,-0.511){SoAf}
\rput(-1.220,0.8){Malt}
\rput(-2.469,0.249){Moro}
\rput(-2.028,0.8){Tuni}
\end{pspicture}

\begin{center}
Figure 32: pruned minimum spanning tree for the first semester of 2000.
\end{center}

\begin{pspicture}(-8,-2.1)(1,4.5)
% 2000/2
\psset{xunit=3,yunit=3} \scriptsize
\psline(-1.121,0)(-1.276,0) % S&P - Nasd
\psline(-1.121,0)(-1.121,0.483) % S&P - Arge
\psline(-1.121,0)(-0.743,0) % S&P - Germ
\psline(-1.276,0)(-1.603,0) % Nasd - Cana
\psline(-1.276,0)(-1.547,0.271) % Nasd - Mexi
\psline(-1.121,0.991)(-1.121,0.483) % Braz - Arge
\psline(-0.874,0.602)(-0.462,0.190) % Chil - UK
\psline(-0.338,-0.584)(0,0) % Peru - Neth
\psline(-0.462,0.190)(-0.272,0) % UK - Fran
\psline(-0.462,0.190)(-0.462,0.674) % UK - Sing
\psline(0.696,-0.509)(0.990,0) % Irel - HoKo
\psline(-0.272,0)(-0.500,0) % Fran - Ital
\psline(-0.272,0)(0,0) % Fran - Neth
\psline(-0.272,0)(-0.499,-0.131) % Fran - Swed
\psline(-0.272,0)(-0.272,0.270) % Fran - Spai
\psline(-0.743,0)(-0.500,0) % Germ - Ital
\psline(0,-0.452)(0,0) % Swit - Neth
\psline(-0.382,-0.220)(0,0) % Autr - Neth
\psline(0,0.558)(0,0) % Belg - Neth
\psline(0,0)(0.299,0.299) % Neth - Norw
\psline(0,0)(0.444,0) % Neth - SoAf
\psline(-0.499,-0.131)(-0.753,-0.278) % Swed - Finl
\psline(-0.499,-0.131)(-0.499,-0.687) % Swed - Isra
\psline(0.555,0.742)(0.299,0.299) % Denm - Norw
\psline(0.299,0.299)(0.299,0.819) % Norw - CzRe
\psline(0.299,0.299)(0.728,0.546) % Norw - Russ
\psline(-0.272,0.270)(-0.272,0.570) % Spai - Port
\psline(1.169,0.800)(0.728,0.546) % Hung - Russ
\psline(1.467,-0.276)(2.116,-0.276) % Pola - Esto
\psline(1.467,-0.276)(0.990,0) % Pola - HoKo
\psline(0.728,0.546)(1.067,1.133) % Russ - Turk
\psline(-1.087,1.186)(-0.462,1.186) % Indi - SoKo
\psline(1.556,0)(0.990,0) % Japa - HoKo
\psline(0.990,0)(1.256,-0.461) % HoKo - Aust
\psline(0.990,0)(0.444,0) % HoKo - SoAf
\psline(-0.462,1.186)(-0.462,0.674) % SoKo - Sing
\psline(-1.121,-0.4)(-1.864,-0.4) % Chin - Tuni
\psdot[linecolor=orange,linewidth=1.2pt](-1.121,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-1.276,0) % Nasdaq
\psdot[linecolor=orange,linewidth=1.2pt](-1.603,0) % Canada
\psdot[linecolor=orange,linewidth=1.2pt](-1.547,0.271) % Mexico
\psdot[linecolor=green,linewidth=1.2pt](-1.121,0.991) % Brazil
\psdot[linecolor=green,linewidth=1.2pt](-1.121,0.483) % Argentina
\psdot[linecolor=green,linewidth=1.2pt](-0.874,0.602) % Chile
\psdot[linecolor=green,linewidth=1.2pt](-0.338,-0.584) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](-0.462,0.190) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.696,-0.509) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](-0.272,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](-0.743,0) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.452) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](-0.382,-0.220) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](-0.500,0) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0,0.558) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](-0.499,-0.131) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](0.555,0.742) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](-0.753,-0.278) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](0.299,0.299) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](-0.272,0.270) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](-0.272,0.570) % Portugal
\psdot[linecolor=blue,linewidth=1.2pt](0.299,0.819) % Czech Republic
\psdot[linecolor=blue,linewidth=1.2pt](1.169,0.800) % Hungary
\psdot[linecolor=blue,linewidth=1.2pt](1.467,-0.276) % Poland
\psdot[linecolor=blue,linewidth=1.2pt](2.116,-0.276) % Estonia
\psdot[linecolor=bluish,linewidth=1.2pt](0.728,0.546) % Russia
\psdot[linecolor=bluish,linewidth=1.2pt](1.067,1.133) % Turkey
\psdot[linecolor=brown,linewidth=1.2pt](-0.499,-0.687) % Israel
\psdot[linecolor=brown,linewidth=1.2pt](-1.087,1.186) % India
\psdot[linecolor=red,linewidth=1.2pt](1.556,0) % Japan
\psdot[linecolor=red,linewidth=1.2pt](0.990,0) % Hong Kong
\psdot[linecolor=red,linewidth=1.2pt](-0.462,1.186) % South Korea
\psdot[linecolor=red,linewidth=1.2pt](-0.462,0.674) % Singapore
\psdot[linecolor=black,linewidth=1.2pt](1.256,-0.461) % Australia
\psdot[linecolor=magenta,linewidth=1.2pt](0.444,0) % South Africa
\psdot[linecolor=red,linewidth=1.2pt](-1.121,-0.4) % China
\psdot[linecolor=magenta,linewidth=1.2pt](-1.864,-0.4) % Tunisia
\rput(-1.121,0.1){S\&P}
\rput(-1.276,-0.1){Nasd}
\rput(-1.603,0.1){Cana}
\rput(-1.697,0.271){Mexi}
\rput(-1.121,1.091){Braz}
\rput(-1.271,0.483){Arge}
\rput(-0.874,0.702){Chil}
\rput(-0.338,-0.684){Peru}
\rput(-0.462,0.290){UK}
\rput(0.696,-0.609){Irel}
\rput(-0.272,0.1){Fran}
\rput(-0.743,0.1){Germ}
\rput(-0.15,-0.452){Swit}
\rput(-0.382,-0.320){Autr}
\rput(-0.500,0.1){Ital}
\rput(0.15,0.558){Belg}
\rput(0,0.1){Neth}
\rput(-0.679,-0.131){Swed}
\rput(0.375,0.742){Denm}
\rput(-0.903,-0.278){Finl}
\rput(0.149,0.299){Norw}
\rput(-0.122,0.270){Spai}
\rput(-0.132,0.570){Port}
\rput(0.149,0.819){CzRe}
\rput(1.169,0.900){Hung}
\rput(1.467,-0.376){Pola}
\rput(2.116,-0.376){Esto}
\rput(0.728,0.446){Russ}
\rput(1.067,1.233){Turk}
\rput(-0.649,-0.687){Isra}
\rput(-1.087,1.286){Indi}
\rput(1.556,0.1){Japa}
\rput(0.990,0.1){HoKo}
\rput(-0.462,1.286){SoKo}
\rput(-0.612,0.674){Sing}
\rput(1.256,-0.561){Aust}
\rput(0.444,0.1){SoAf}
\rput(-1.121,-0.5){Chin}
\rput(-1.864,-0.5){Tuni}
\end{pspicture}

\begin{center}
Figure 33: pruned minimum spanning tree for the second semester of 2000.
\end{center}

\begin{pspicture}(-8,-2.8)(1,3.4)
% 2001/1
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.672,0)(-0.672,-0.144) % S&P - Nasd
\psline(-0.672,0)(-0.908,0) % S&P - Cana
\psline(-0.672,0)(-0.225,0) % S&P - Germ
\psline(-0.908,0)(-1.341,0) % Cana - Mexi
\psline(-1.030,0.469)(-0.598,0.469) % Braz - Arge
\psline(-1.030,0.469)(-1.655,0.469) % Braz - Turk
\psline(-0.598,0.469)(-0.108,0.186) % Arge - Spai
\psline(-0.381,0.659)(-0.108,0.186) % Chil - Spai
\psline(0,0.974)(0,0.342) % Vene - Port
\psline(-0.176,0.102)(0,0) % UK - Fran
\psline(0,-0.884)(0,-0.434) % Irel - Denm
\psline(0,0)(-0.225,0) % Fran - Germ
\psline(0,0)(0.471,-0.272) % Fran - Autr
\psline(0,0)(-0.150,-0.086) % Fran - Ital
\psline(0,0)(0.187,0) % Fran - Neth
\psline(0,0)(-0.127,-0.220) % Fran - Swed
\psline(0,0)(0,-0.434) % Fran - Denm
\psline(0,0)(0.175,-0.303) % Fran - Norw
\psline(0,0)(-0.108,0.186) % Fran - Spai
\psline(0,0)(0,0.342) % Fran - Port
\psline(0,0)(0.228,0.394) % Fran - Isra
\psline(0.449,0.152)(0.187,0) % Swit - Neth
\psline(0.476,-0.167)(0.187,0) % Belg - Neth
\psline(0.187,0)(0.472,0.494) % Neth - Luxe
\psline(0.187,0)(0.774,0) % Neth - Sing
\psline(0.472,0.494)(0.999,0.190) % Luxe - Esto
\psline(0.472,0.494)(0.784,1.034) % Luxe - Thai
\psline(-0.127,-0.220)(-0.362,-0.356) % Swed - Finl
\psline(-0.127,-0.220)(-0.334,-0.578) % Swed - SoAf
\psline(-0.362,-0.356)(-0.811,-0.356) % Finl - CzRe
\psline(-0.362,-0.356)(-0.595,-0.760) % Finl - Hung
\psline(0.175,-0.303)(0.175,-0.893) % Norw - Gree
\psline(0.175,-0.303)(0.597,-0.771) % Norw - Slok
\psline(-0.811,-0.356)(-1.247,-0.608) % CzRe - Pola
\psline(-0.811,-0.356)(-1.328,-0.356) % CzRe - Russ
\psline(2.198,-0.244)(1.775,0) % Japa - HoKo
\psline(1.775,0)(1.293,0) % HoKo - SoKo
\psline(1.293,0)(0.774,0) % SoKo - Sing
\psline(1.293,0)(1.843,-0.318) % SoKo - Aust
\psline(0.774,0)(0.774,-0.575) % Sing - NeZe
\psdot[linecolor=orange,linewidth=1.2pt](-0.672,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-0.672,-0.144) % Nasdaq
\psdot[linecolor=orange,linewidth=1.2pt](-0.908,0) % Canada
\psdot[linecolor=orange,linewidth=1.2pt](-1.341,0) % Mexico
\psdot[linecolor=green,linewidth=1.2pt](-1.030,0.469) % Brazil
\psdot[linecolor=green,linewidth=1.2pt](-0.598,0.469) % Argentina
\psdot[linecolor=green,linewidth=1.2pt](-0.381,0.659) % Chile
\psdot[linecolor=green,linewidth=1.2pt](0,0.974) % Venezuela
\psdot[linecolor=blue,linewidth=1.2pt](-0.176,0.102) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.884) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](-0.225,0) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](0.449,0.152) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0.471,-0.272) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](-0.150,-0.086) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0.476,-0.167) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0.187,0) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](0.472,0.494) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](-0.127,-0.220) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.434) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](-0.362,-0.356) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](0.175,-0.303) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](-0.108,0.186) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](0,0.342) % Portugal
\psdot[linecolor=blue,linewidth=1.2pt](0.175,-0.893) % Greece
\psdot[linecolor=blue,linewidth=1.2pt](-0.811,-0.356) % Czech Republic
\psdot[linecolor=blue,linewidth=1.2pt](0.597,-0.771) % Slovakia
\psdot[linecolor=blue,linewidth=1.2pt](-0.595,-0.760) % Hungary
\psdot[linecolor=blue,linewidth=1.2pt](-1.247,-0.608) % Poland
\psdot[linecolor=blue,linewidth=1.2pt](0.999,0.190) % Estonia
\psdot[linecolor=bluish,linewidth=1.2pt](-1.328,-0.356) % Russia
\psdot[linecolor=bluish,linewidth=1.2pt](-1.655,0.469) % Turkey
\psdot[linecolor=brown,linewidth=1.2pt](0.228,0.394) % Israel
\psdot[linecolor=red,linewidth=1.2pt](2.198,-0.244) % Japan
\psdot[linecolor=red,linewidth=1.2pt](1.775,0) % Hong Kong
\psdot[linecolor=red,linewidth=1.2pt](1.293,0) % South Korea
\psdot[linecolor=red,linewidth=1.2pt](0.784,1.034) % Thailand
\psdot[linecolor=red,linewidth=1.2pt](0.774,0) % Singapore
\psdot[linecolor=black,linewidth=1.2pt](1.843,-0.318) % Australia
\psdot[linecolor=black,linewidth=1.2pt](0.774,-0.575) % New Zealand
\psdot[linecolor=magenta,linewidth=1.2pt](-0.334,-0.578) % South Africa
\rput(-0.672,0.1){S\&P}
\rput(-0.672,-0.244){Nasd}
\rput(-0.908,0.1){Cana}
\rput(-1.341,0.1){Mexi}
\rput(-1.030,0.569){Braz}
\rput(-0.598,0.569){Arge}
\rput(-0.231,0.659){Chil}
\rput(-0.15,0.974){Vene}
\rput(-0.306,0.172){UK}
\rput(-0.15,-0.884){Irel}
\rput(0,0.1){Fran}
\rput(-0.345,0.07){Germ}
\rput(0.599,0.182){Swit}
\rput(0.471,-0.372){Autr}
\rput(-0.300,-0.1){Ital}
\rput(0.626,-0.167){Belg}
\rput(0.217,0.1){Neth}
\rput(0.622,0.594){Luxe}
\rput(-0.317,-0.220){Swed}
\rput(-0.18,-0.434){Denm}
\rput(-0.512,-0.406){Finl}
\rput(0.325,-0.303){Norw}
\rput(-0.108,0.286){Spai}
\rput(-0.12,0.382){Port}
\rput(0.325,-0.893){Gree}
\rput(-0.811,-0.456){CzRe}
\rput(0.747,-0.771){Slok}
\rput(-0.745,-0.700){Hung}
\rput(-1.397,-0.608){Pola}
\rput(0.999,0.290){Esto}
\rput(-1.328,-0.456){Russ}
\rput(-1.655,0.569){Turk}
\rput(0.108,0.454){Isra}
\rput(2.198,-0.344){Japa}
\rput(1.775,0.1){HoKo}
\rput(1.273,0.1){SoKo}
\rput(0.934,1.034){Thai}
\rput(0.774,0.1){Sing}
\rput(1.843,-0.418){Aust}
\rput(0.924,-0.575){NeZe}
\rput(-0.334,-0.678){SoAf}
\end{pspicture}

\begin{center}
Figure 34: pruned minimum spanning tree for the first semester of 2001.
\end{center}

\begin{pspicture}(-5,-2.3)(1,3.6)
% 2001/2
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.752,0)(-0.874,0) % S&P - Nasd
\psline(-0.752,0)(-0.507,0) % S&P - Cana
\psline(-0.874,0)(-1.354,0) % Nasd - Mexi
\psline(-0.507,0)(-0.875,0.368) % Cana - Braz
\psline(-0.507,0)(-0.117,0) % Cana - Germ
\psline(-1.023,-0.184)(-0.491,-0.491) % Arge - Chil
\psline(-0.491,-0.491)(-0.081,-0.081) % Chil - Spai
\psline(-0.491,-0.491)(-1.098,-0.491) % Chil - SaAr
\psline(-0.579,0.459)(-0.158,0.216) % Peru - Swed
\psline(-0.080,0.080)(-0.433,0.284) % UK - Irel
\psline(-0.080,0.080)(0,0) % Uk - Fran
\psline(-0.080,0.080)(-0.158,0.216) % UK - Swed
\psline(0,0)(-0.117,0) % Fran - Germ
\psline(0,0)(0.158,-0.091) % Fran - Swit
\psline(0,0)(0,-0.160) % Fran - Ital
\psline(0,0)(0,0.086) % Fran - Neth
\psline(0,0)(0.410,0) % Fran - Denm
\psline(0,0)(0.208,-0.360) % Fran - Norw
\psline(0,0)(-0.081,-0.081) % Fran - Spai
\psline(0,0)(0.402,0.402) % Fran - Isra
\psline(0,0.939)(0,0.325) % Autr - Belg
\psline(0,-0.160)(0,-0.680) % Ital - Luxe
\psline(0,0.325)(0,0.086) % Belg - Neth
\psline(0,-0.680)(-0.522,-0.680) % Luxe - SoAf
\psline(-0.158,0.216)(-0.268,0.407) % Swed - Finl
\psline(0.410,0)(0.934,0) % Denm - Hung
\psline(0.410,0)(0.410,-0.641) % Denm - Thai
\psline(-0.081,-0.081)(-0.270,-0.407) % Spai - Port
\psline(0.934,1.006)(0.934,0.511) % Gree - CzRe
\psline(0.934,1.006)(1.514,1.006) % Gree - Turk
\psline(0.934,0.511)(0.934,0) % CzRe - Hung
\psline(0.934,0)(1.456,0) % Hung - Pola
\psline(1.456,0)(2.010,0) % Pola - Russ
\psline(3.192,0.351)(2.989,0) % Esto - HoKo
\psline(3.192,0.351)(3.192,0.845) % Esto - Aust
\psline(2.010,0)(2.587,0) % Russ - SoKo
\psline(3.752,0.505)(3.461,0) % Indi - Sing
\psline(2.549,-0.254)(2.989,0) % Japa - HoKo
\psline(2.989,0)(2.587,0) % HoKo - SoKo
\psline(2.989,0)(3.461,0) % HoKo - Sing
\psline(2.338,0.431)(2.587,0) % Taiw - SoKo
\psline(0.410,-0.641)(1.076,-0.641) % Thai - Mala
\psline(2.010,-0.641)(2.687,-0.641) % Indo - Phil
\psline(3.192,0.845)(2.525,0.845) % Aust - NeZe
\psdot[linecolor=orange,linewidth=1.2pt](-0.752,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-0.874,0) % Nasdaq
\psdot[linecolor=orange,linewidth=1.2pt](-0.507,0) % Canada
\psdot[linecolor=orange,linewidth=1.2pt](-1.354,0) % Mexico
\psdot[linecolor=green,linewidth=1.2pt](-0.875,0.368) % Brazil
\psdot[linecolor=green,linewidth=1.2pt](-1.023,-0.184) % Argentina
\psdot[linecolor=green,linewidth=1.2pt](-0.491,-0.491) % Chile
\psdot[linecolor=green,linewidth=1.2pt](-0.579,0.459) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](-0.080,0.080) % UK
\psdot[linecolor=blue,linewidth=1.2pt](-0.433,0.284) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](-0.117,0) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](0.158,-0.091) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0,0.939) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.160) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0,0.325) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0,0.086) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.680) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](-0.158,0.216) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](0.410,0) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](-0.268,0.407) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](0.208,-0.360) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](-0.081,-0.081) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](-0.270,-0.407) % Portugal
\psdot[linecolor=blue,linewidth=1.2pt](0.934,1.006) % Greece
\psdot[linecolor=blue,linewidth=1.2pt](0.934,0.511) % Czech Republic
\psdot[linecolor=blue,linewidth=1.2pt](0.934,0) % Hungary
\psdot[linecolor=blue,linewidth=1.2pt](1.456,0) % Poland
\psdot[linecolor=blue,linewidth=1.2pt](3.192,0.351) % Estonia
\psdot[linecolor=bluish,linewidth=1.2pt](2.010,0) % Russia
\psdot[linecolor=bluish,linewidth=1.2pt](1.514,1.006) % Turkey
\psdot[linecolor=brown,linewidth=1.2pt](0.402,0.402) % Israel
\psdot[linecolor=brown,linewidth=1.2pt](-1.098,-0.491) % Saudi Arabia
\psdot[linecolor=brown,linewidth=1.2pt](3.752,0.505) % India
\psdot[linecolor=red,linewidth=1.2pt](2.549,-0.254) % Japan
\psdot[linecolor=red,linewidth=1.2pt](2.989,0) % Hong Kong
\psdot[linecolor=red,linewidth=1.2pt](2.338,0.431) % Taiwan
\psdot[linecolor=red,linewidth=1.2pt](2.587,0) % South Korea
\psdot[linecolor=red,linewidth=1.2pt](0.410,-0.641) % Thailand
\psdot[linecolor=red,linewidth=1.2pt](1.076,-0.641) % Malaysia
\psdot[linecolor=red,linewidth=1.2pt](3.461,0) % Singapore
\psdot[linecolor=red,linewidth=1.2pt](2.010,-0.641) % Indonesia
\psdot[linecolor=red,linewidth=1.2pt](2.687,-0.641) % Philipines
\psdot[linecolor=black,linewidth=1.2pt](3.192,0.845) % Australia
\psdot[linecolor=black,linewidth=1.2pt](2.525,0.845) % New Zealand
\psdot[linecolor=magenta,linewidth=1.2pt](-0.522,-0.680) % South Africa
\rput(-0.752,0.1){S\&P}
\rput(-0.874,-0.1){Nasd}
\rput(-0.507,-0.1){Cana}
\rput(-1.504,0){Mexi}
\rput(-1.025,0.368){Braz}
\rput(-1.173,-0.184){Arge}
\rput(-0.531,-0.391){Chil}
\rput(-0.729,0.459){Peru}
\rput(-0.080,0.180){UK}
\rput(-0.583,0.284){Irel}
\rput(0.14,0.06){Fran}
\rput(-0.237,0.08){Germ}
\rput(0.288,-0.091){Swit}
\rput(0,1.039){Autr}
\rput(0.12,-0.230){Ital}
\rput(0.15,0.325){Belg}
\rput(0.14,0.13){Neth}
\rput(0.15,-0.680){Luxe}
\rput(-0.158,0.316){Swed}
\rput(0.410,0.1){Denm}
\rput(-0.268,0.507){Finl}
\rput(0.208,-0.460){Norw}
\rput(-0.231,-0.081){Spai}
\rput(-0.270,-0.507){Port}
\rput(0.784,1.006){Gree}
\rput(0.784,0.511){CzRe}
\rput(0.934,0.1){Hung}
\rput(1.306,0.1){Pola}
\rput(3.342,0.351){Esto}
\rput(2.010,0.1){Russ}
\rput(1.514,1.106){Turk}
\rput(0.552,0.402){Isra}
\rput(-1.248,-0.491){SaAr}
\rput(3.602,0.505){Indi}
\rput(2.399,-0.254){Japa}
\rput(2.989,-0.1){HoKo}
\rput(2.188,0.431){Taiw}
\rput(2.587,0.1){SoKo}
\rput(0.410,-0.741){Thai}
\rput(1.076,-0.741){Mala}
\rput(3.611,0){Sing}
\rput(2.010,-0.741){Indo}
\rput(2.687,-0.741){Phil}
\rput(3.342,0.845){Aust}
\rput(2.355,0.845){NeZe}
\rput(-0.672,-0.680){SoAf}
\end{pspicture}

\begin{center}
Figure 35: pruned minimum spanning tree for the second semester of 2001.
\end{center}

\begin{pspicture}(-9,-1.7)(1,7.8)
% 2007/1
\psset{xunit=3,yunit=3} \scriptsize
\psline(-1.392,0)(-1.490,0) % S&P - Nasd
\psline(-1.392,0)(-1.392,0.285) % S&P - Cana
\psline(-1.392,0)(-1.538,-0.146) % S&P - Braz
\psline(-1.392,0)(-0.952,0) % S&P - Chil
\psline(-1.392,0)(-1.108,-0.426) % S&P - Colo
\psline(-1.538,-0.399)(-1.538,-0.146) % Mexi - Braz
\psline(-1.538,-0.146)(-1.751,-0.359) % Braz - Arge
\psline(-0.952,0)(-0.170,0) % Chil - Denm
\psline(0.945,-0.455)(1.613,-0.455) % Peru - Ukrai
\psline(0.945,-0.455)(0.472,-0.182) % Peru - SoAf
\psline(0.157,-0.052)(0.327,-0.222) % UK - Irel
\psline(0.157,-0.052)(0.067,0) % UK - Fran
\psline(0.157,-0.052)(0.472,-0.182) % UK - SoAf
\psline(0.067,0)(0,0) % Fran - Germ
\psline(0.067,0)(0.148,0.081) % Fran - Ital
\psline(0.067,0)(0.067,0.137) % Fran - Belg
\psline(0.067,0)(0.182,0) % Fran - Neth
\psline(0.067,0)(0.067,-0.141) % Fran - Spai
\psline(0.067,0)(0.278,-0.366) % Fran - Isra
\psline(0,0)(-0.170,0) % Germ - Swit
\psline(0,0)(0,0.246) % Germ - Finl
\psline(0,0)(-0.157,-0.272) % Germ - Norw
\psline(0,0)(0,-0.396) % Germ - Port
\psline(0,0)(-0.453,-0.262) % Germ - Egyp
\psline(-0.170,0)(-0.441,0) % Swit - Denm
\psline(0,0.536)(0,0.866) % Autr - Luxe
\psline(0,0.536)(0,0.246) % Autr - Finl
\psline(0,0.536)(0.372,0.536) % Autr - Gree
\psline(0,0.536)(0.247,0.289) % Autr - CzRe
\psline(0,0.536)(-0.280,0.816) % Autr - Turk
\psline(0.182,0)(0.546,0) % Neth - Pola
\psline(0,0.866)(0,1.250) % Luxe - Aust
\psline(-0.182,0.428)(0,0.246) % Swed - Finl
\psline(0.372,1.142)(0.372,0.536) % Icel - Gree
\psline(0.372,0.536)(0.839,0.536) % Gree - Cypr
\psline(0.247,0.289)(0.655,0.289) % CzRe - Russ
\psline(0.980,0)(0.546,0) % Hung - Pola
\psline(-1,0.7)(-1,1.348) % Serb - Mont
\psline(1.166,1.628)(1.166,2.274) % Croa - BoHe
\psline(1.166,1.628)(0.552,1.628) % Croa - Phil
\psline(0,2.510)(0,1.943) % Roma - Mala
\psline(-0.384,2.220)(-0.827,2.220) % Esto - Lith
\psline(-0.384,2.220)(0,1.943) % Esto - Mala
\psline(-0.846,2.117)(-0.259,1.778) % Latv - HoKo
\psline(-2,1.375)(-2,0.7) % Qata - UAE
\psline(-0.477,1.628)(0,1.628) % Indi - Sing
\psline(0.213,1.464)(0,1.250) % Japa - Aust
\psline(-0.259,1.778)(0,1.628) % HoKo - Sing
\psline(0.735,1.250)(0.314,1.250) % Taiw - SoKo
\psline(0.314,1.250)(0,1.250) % SoKo - Aust
\psline(0,1.943)(0,1.628) % Mala - Sing
\psline(0,1.628)(0.255,1.776) % Sing - Indo
\psline(0,1.628)(0.552,1.628) % Sing - Phil
\psline(0,1.628)(0,1.250) % Sing - Aust
\psline(0,1.628)(0.150,1.887) % Sing - NeZe
\psline(0.552,1.628)(1.166,1.628) % Phil - Croa
\psline(0.592,-0.182)(0.472,-0.182) % Nami - SoAf
\psdot[linecolor=orange,linewidth=1.2pt](-1.392,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-1.490,0) % Nasdaq
\psdot[linecolor=orange,linewidth=1.2pt](-1.392,0.285) % Canada
\psdot[linecolor=orange,linewidth=1.2pt](-1.538,-0.399) % Mexico
\psdot[linecolor=green,linewidth=1.2pt](-1.538,-0.146) % Brazil
\psdot[linecolor=green,linewidth=1.2pt](-1.751,-0.359) % Argentina
\psdot[linecolor=green,linewidth=1.2pt](-0.952,0) % Chile
\psdot[linecolor=green,linewidth=1.2pt](-1.108,-0.426) % Colombia
\psdot[linecolor=green,linewidth=1.2pt](0.945,-0.455) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](0.157,-0.052) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.327,-0.222) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](0.067,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](-0.170,0) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0,0.536) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](0.148,0.081) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0.067,0.137) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0.182,0) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](0,0.866) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](-0.182,0.428) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](-0.441,0) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](0,0.246) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](-0.157,-0.272) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](0.372,1.142) % Iceland
\psdot[linecolor=blue,linewidth=1.2pt](0.067,-0.141) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.396) % Portugal
\psdot[linecolor=blue,linewidth=1.2pt](0.372,0.536) % Greece
\psdot[linecolor=blue,linewidth=1.2pt](0.247,0.289) % Czech Republic
\psdot[linecolor=blue,linewidth=1.2pt](0.980,0) % Hungary
\psdot[linecolor=blue,linewidth=1.2pt](-1,0.7) % Serbia
\psdot[linecolor=blue,linewidth=1.2pt](1.166,1.628) % Croatia
\psdot[linecolor=blue,linewidth=1.2pt](1.166,2.274) % Bosnia and Herzegovina
\psdot[linecolor=blue,linewidth=1.2pt](-1,1.348) % Montenegro
\psdot[linecolor=blue,linewidth=1.2pt](0.546,0) % Poland
\psdot[linecolor=blue,linewidth=1.2pt](0,2.510) % Romania
\psdot[linecolor=blue,linewidth=1.2pt](-0.384,2.220) % Estonia
\psdot[linecolor=blue,linewidth=1.2pt](-0.846,2.117) % Latvia
\psdot[linecolor=blue,linewidth=1.2pt](-0.827,2.220) % Lithuania
\psdot[linecolor=blue,linewidth=1.2pt](1.613,-0.455) % Ukraine
\psdot[linecolor=bluish,linewidth=1.2pt](0.655,0.289) % Russia
\psdot[linecolor=bluish,linewidth=1.2pt](-0.280,0.816) % Turkey
\psdot[linecolor=brown,linewidth=1.2pt](0.839,0.536) % Cyprus
\psdot[linecolor=brown,linewidth=1.2pt](0.278,-0.366) % Israel
\psdot[linecolor=brown,linewidth=1.2pt](-2,1.375) % Qatar
\psdot[linecolor=brown,linewidth=1.2pt](-2,0.7) % United Arab Emirates
\psdot[linecolor=brown,linewidth=1.2pt](-0.477,1.628) % India
\psdot[linecolor=red,linewidth=1.2pt](0.213,1.464) % Japan
\psdot[linecolor=red,linewidth=1.2pt](-0.259,1.778) % Hong Kong
\psdot[linecolor=red,linewidth=1.2pt](0.735,1.250) % Taiwan
\psdot[linecolor=red,linewidth=1.2pt](0.314,1.250) % South Korea
\psdot[linecolor=red,linewidth=1.2pt](0,1.943) % Malaysia
\psdot[linecolor=red,linewidth=1.2pt](0,1.628) % Singapore
\psdot[linecolor=red,linewidth=1.2pt](0.255,1.776) % Indonesia
\psdot[linecolor=red,linewidth=1.2pt](0.552,1.628) % Philipines
\psdot[linecolor=black,linewidth=1.2pt](0,1.250) % Australia
\psdot[linecolor=black,linewidth=1.2pt](0.150,1.887) % New Zealand
\psdot[linecolor=magenta,linewidth=1.2pt](-0.453,-0.262) % Egypt
\psdot[linecolor=magenta,linewidth=1.2pt](0.592,-0.182) % Namibia
\psdot[linecolor=magenta,linewidth=1.2pt](0.472,-0.182) % South Africa
\rput(-1.242,0.1){S\&P}
\rput(-1.660,0){Nasd}
\rput(-1.392,0.385){Cana}
\rput(-1.538,-0.499){Mexi}
\rput(-1.698,-0.146){Braz}
\rput(-1.771,-0.459){Arge}
\rput(-0.952,0.1){Chil}
\rput(-1.108,-0.526){Colo}
\rput(0.795,-0.455){Peru}
\rput(0.157,-0.152){UK}
\rput(0.327,-0.302){Irel}
\rput(0.067,0.1){Fran}
\rput(-0.03,-0.1){Germ}
\rput(-0.170,0.1){Swit}
\rput(-0.15,0.536){Autr}
\rput(0.148,0.181){Ital}
\rput(0.117,0.237){Belg}
\rput(0.292,0.1){Neth}
\rput(-0.15,0.866){Luxe}
\rput(-0.332,0.428){Swed}
\rput(-0.441,0.1){Denm}
\rput(-0.15,0.246){Finl}
\rput(-0.157,-0.372){Norw}
\rput(0.522,1.142){Icel}
\rput(0.097,-0.241){Spai}
\rput(0.15,-0.396){Port}
\rput(0.222,0.636){Gree}
\rput(0.247,0.389){CzRe}
\rput(0.980,0.1){Hung}
\rput(-1,0.6){Serb}
\rput(1.016,1.728){Croa}
\rput(0.996,2.274){BoHe}
\rput(-1,1.448){Mont}
\rput(0.546,0.1){Pola}
\rput(-0.18,2.510){Roma}
\rput(-0.254,2.240){Esto}
\rput(-0.996,2.117){Latv}
\rput(-0.807,2.320){Lith}
\rput(1.763,-0.455){Ukra}
\rput(0.655,0.389){Russ}
\rput(-0.400,0.916){Turk}
\rput(0.839,0.636){Cypr}
\rput(0.278,-0.466){Isra}
\rput(-2,1.475){Qata}
\rput(-2,0.6){UAE}
\rput(-0.477,1.728){Indi}
\rput(0.213,1.564){Japa}
\rput(-0.109,1.798){HoKo}
\rput(0.735,1.350){Taiw}
\rput(0.314,1.350){SoKo}
\rput(-0.15,1.943){Mala}
\rput(-0.15,1.528){Sing}
\rput(0.405,1.826){Indo}
\rput(0.552,1.728){Phil}
\rput(-0.15,1.250){Aust}
\rput(0.320,1.927){NeZe}
\rput(-0.453,-0.362){Egyp}
\rput(0.742,-0.182){Nami}
\rput(0.472,-0.082){SoAf}
\end{pspicture}
\begin{pspicture}(-3,-1)(1,1)
% 2007/1 Inset
\psline(-2.3,-4)(3.3,-4)(3.3,2.7)(-2.3,2.7)(-2.3,-4)
\psset{xunit=9,yunit=9} \scriptsize
\psline(0.157,-0.052)(0.327,-0.222) % UK - Irel
\psline(0.157,-0.052)(0.067,0) % UK - Fran
\psline(0.157,-0.052)(0.367,-0.141) % UK - SoAf
\psline(0.067,0)(0,0) % Fran - Germ
\psline(0.067,0)(0.148,0.081) % Fran - Ital
\psline(0.067,0)(0.067,0.137) % Fran - Belg
\psline(0.067,0)(0.182,0) % Fran - Neth
\psline(0.067,0)(0.067,-0.141) % Fran - Spai
\psline(0.067,0)(0.278,-0.366) % Fran - Isra
\psline(0,0)(-0.170,0) % Germ - Swit
\psline(0,0)(0,0.246) % Germ - Finl
\psline(0,0)(-0.157,-0.272) % Germ - Norw
\psline(0,0)(0,-0.396) % Germ - Port
\psline(0,0)(-0.256,0.256) % Germ - Thai
\psline(0,0)(-0.256,-0.148) % Germ - Egyp
\psline(-0.170,0)(-0.256,0) % Swit - Denm
\psline(0,0.3)(0,0.246) % Autr - Finl
\psline(0.182,0)(0.367,0) % Neth - Pola
\psline(-0.054,0.3)(0,0.246) % Swed - Finl
\psdot[linecolor=blue,linewidth=1.2pt](0.157,-0.052) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0.327,-0.222) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](0.067,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](-0.170,0) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0.148,0.081) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0.067,0.137) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0.182,0) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](0,0.246) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](-0.157,-0.272) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](0.067,-0.141) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.396) % Portugal
\psdot[linecolor=brown,linewidth=1.2pt](0.278,-0.366) % Israel
\rput(0.147,-0.082){UK}
\rput(0.327,-0.252){Irel}
\rput(0.030,0.03){Fran}
\rput(-0.07,0.03){Germ}
\rput(-0.170,0.03){Swit}
\rput(0.148,0.111){Ital}
\rput(0.067,0.167){Belg}
\rput(0.232,0.03){Neth}
\rput(0.05,0.246){Finl}
\rput(-0.157,-0.302){Norw}
\rput(0.067,-0.171){Spai}
\rput(0.05,-0.396){Port}
\rput(0.278,-0.396){Isra}
\end{pspicture}
\end{minipage}

\vskip 6.2 cm

\begin{pspicture}(-7.5,-6)(1,3)
% 2007/2
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.642,0)(-0.578,0) % S&P - Nasd
\psline(-0.578,0)(-0.734,0.156) % Nasd - Cana
\psline(-0.578,0)(-0.578,0.247) % Nasd - Mexi
\psline(-0.578,0)(-0.352,0) % Nasd - Braz
\psline(-0.578,0.247)(-0.578,0.595) % Mexi - Chil
\psline(-0.352,0)(-0.352,0.268) % Braz - Arge
\psline(-0.352,0)(0,0) % Braz - Fran
\psline(0.643,0.334)(0.207,0.082) % Colo - Finl
\psline(-0.211,0.789)(0,0.203) % Peru - Denm
\psline(0,-0.054)(0,0) % UK - Fran
\psline(0,-0.054)(0,-0.140) % UK - Germ
\psline(0,-0.054)(0.096,-0.413) % UK - Isra
\psline(0,-0.054)(-0.125,-0.270) % UK - SoAf
\psline(-0.213,-0.123)(0,0) % Irel - Fran
\psline(-0.213,-0.123)(-0.820,-0.123) % Irel - Tuni
\psline(0,0)(-0.114,0.066) % Fran - Swit
\psline(0,0)(-0.039,-0.068) % Fran - Ital
\psline(0,0)(0.056,0.056) % Fran - Belg
\psline(0,0)(0.066,0) % Fran - Neth
\psline(0,0)(-0.064,0.111) % Fran - Swed
\psline(0,0)(0,0.203) % Fran - Denm
\psline(0,0)(0.087,0.151) % Fran - Spai
\psline(0,0)(0.245,-0.142) % Fran - Pola
\psline(0,-0.140)(0,-0.320) % Germ - Autr
\psline(0,-0.140)(-0.088,-0.470) % Germ - Hung
\psline(0,-0.320)(0,-0.606) % Autr - CzRe
\psline(0.056,0.056)(0.223,0.223) % Belg - Luxe
\psline(0.066,0)(0.207,0.082) % Neth - Finl
\psline(0.066,0)(0.261,0) % Neth - Norw
\psline(0,0.203)(0,0.578) % Denm - Icel
\psline(0.261,0)(0.530,0) % Norw - Gree
\psline(0.087,0.151)(0.256,0.443) % Spai - Port
\psline(0.530,0)(0.753,0) % Gree - Turk
\psline(0.530,0)(0.530,-0.262) % Gree - Cypr
\psline(-0.009,-1.194)(-0.464,-0.739) % Croa - HoKo
\psline(-1.308,-1.456)(-0.883,-1.158) % Roma - SoKo
\psline(-0.748,-0.270)(-0.125,-0.270) % Bulg - SoAf
\psline(-0.883,-2.042)(-0.883,-1.430) % Esto - Taiw
\psline(-1.797,-0.620)(-1.209,-0.537) % Latv - Lith
\psline(-1.209,-0.537)(-0.662,-0.537) % Lith - Mala
\psline(-1.128,-1.581)(-0.883,-1.158) % Ukra - SoKo
\psline(1.015,0)(0.753,0) % Russ - Turk
\psline(-0.213,-1.943)(-0.326,-1.303) % Kaza - NeZe
\psline(-1.278,-0.372)(-0.662,-0.537) % Qata - Mala
\psline(-0.976,-0.223)(-0.662,-0.537) % Indi - Mala
\psline(-0.677,-1.211)(-0.677,-0.952) % Japa - Aust
\psline(-0.464,-0.739)(-1.056,-0.739) % HoKo - Chin
\psline(-0.464,-0.739)(-0.662,-0.537) % HoKo - Mala
\psline(-0.464,-0.739)(-0.304,-0.579) % HoKo - Sing
\psline(-0.464,-0.739)(-0.762,-0.819) % HoKo - Indo
\psline(-0.464,-0.739)(-0.677,-0.952) % HoKo - Aust
\psline(-0.883,-1.430)(-0.883,-1.158) % Taiw - SoKo
\psline(-0.883,-1.158)(-0.677,-0.952) % SoKo - Aust
\psline(-0.030,-0.853)(-0.304,-0.579) % Thai - Sing
\psline(-0.443,-1.965)(-0.326,-1.303) % Viet - NeZe
\psline(-0.304,-0.579)(-0.125,-0.270) % Sing - SoAf
\psline(-0.461,-1.326)(-0.677,-0.952) % Phil - Aust
\psline(-0.677,-0.952)(-0.326,-1.303) % Aust - NeZe
\psline(-0.203,-0.315)(-0.125,-0.270) % Nami - SoAf
\psdot[linecolor=orange,linewidth=1.2pt](-0.642,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-0.578,0) % Nasdaq
\psdot[linecolor=orange,linewidth=1.2pt](-0.734,0.156) % Canada
\psdot[linecolor=orange,linewidth=1.2pt](-0.578,0.247) % Mexico
\psdot[linecolor=green,linewidth=1.2pt](-0.352,0) % Brazil
\psdot[linecolor=green,linewidth=1.2pt](-0.352,0.268) % Argentina
\psdot[linecolor=green,linewidth=1.2pt](-0.578,0.595) % Chile
\psdot[linecolor=green,linewidth=1.2pt](0.643,0.334) % Colombia
\psdot[linecolor=green,linewidth=1.2pt](-0.211,0.789) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.054) % UK
\psdot[linecolor=blue,linewidth=1.2pt](-0.213,-0.123) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.140) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](-0.114,0.066) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.320) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](-0.039,-0.068) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0.056,0.056) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0.066,0) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](0.223,0.223) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](-0.064,0.111) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](0,0.203) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](0.207,0.082) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](0.261,0) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](0,0.578) % Iceland
\psdot[linecolor=blue,linewidth=1.2pt](0.087,0.151) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](0.256,0.443) % Portugal
\psdot[linecolor=blue,linewidth=1.2pt](0.530,0) % Greece
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.606) % Czech Republic
\psdot[linecolor=blue,linewidth=1.2pt](-0.088,-0.470) % Hungary
\psdot[linecolor=blue,linewidth=1.2pt](-0.009,-1.194) % Croatia
\psdot[linecolor=blue,linewidth=1.2pt](0.245,-0.142) % Poland
\psdot[linecolor=blue,linewidth=1.2pt](-1.308,-1.456) % Romania
\psdot[linecolor=blue,linewidth=1.2pt](-0.748,-0.270) % Bulgaria
\psdot[linecolor=blue,linewidth=1.2pt](-0.883,-2.042) % Estonia
\psdot[linecolor=blue,linewidth=1.2pt](-1.797,-0.620) % Latvia
\psdot[linecolor=blue,linewidth=1.2pt](-1.209,-0.537) % Lithuania
\psdot[linecolor=blue,linewidth=1.2pt](-1.128,-1.581) % Ukraine
\psdot[linecolor=bluish,linewidth=1.2pt](1.015,0) % Russia
\psdot[linecolor=brown,linewidth=1.2pt](-0.213,-1.943) % Kazakhstan
\psdot[linecolor=bluish,linewidth=1.2pt](0.753,0) % Turkey
\psdot[linecolor=brown,linewidth=1.2pt](0.530,-0.262) % Cyprus
\psdot[linecolor=brown,linewidth=1.2pt](0.096,-0.413) % Israel
\psdot[linecolor=brown,linewidth=1.2pt](-1.278,-0.372) % Qatar
\psdot[linecolor=brown,linewidth=1.2pt](-0.976,-0.223) % India
\psdot[linecolor=red,linewidth=1.2pt](-0.677,-1.211) % Japan
\psdot[linecolor=red,linewidth=1.2pt](-0.464,-0.739) % Hong Kong
\psdot[linecolor=red,linewidth=1.2pt](-1.056,-0.739) % China
\psdot[linecolor=red,linewidth=1.2pt](-0.883,-1.430) % Taiwan
\psdot[linecolor=red,linewidth=1.2pt](-0.883,-1.158) % South Korea
\psdot[linecolor=red,linewidth=1.2pt](-0.030,-0.853) % Thailand
\psdot[linecolor=red,linewidth=1.2pt](-0.443,-1.965) % Vietnam
\psdot[linecolor=red,linewidth=1.2pt](-0.662,-0.537) % Malaysia
\psdot[linecolor=red,linewidth=1.2pt](-0.304,-0.579) % Singapore
\psdot[linecolor=red,linewidth=1.2pt](-0.762,-0.819) % Indonesia
\psdot[linecolor=red,linewidth=1.2pt](-0.461,-1.326) % Philipines
\psdot[linecolor=black,linewidth=1.2pt](-0.677,-0.952) % Australia
\psdot[linecolor=black,linewidth=1.2pt](-0.326,-1.303) % New Zealand
\psdot[linecolor=magenta,linewidth=1.2pt](-0.203,-0.315) % Namibia
\psdot[linecolor=magenta,linewidth=1.2pt](-0.125,-0.270) % South Africa
\rput(-0.792,0){S\&P}
\rput(-0.578,-0.054){Nasd}
\rput(-0.884,0.156){Cana}
\rput(-0.728,0.247){Mexi}
\rput(-0.352,-0.054){Braz}
\rput(-0.352,0.368){Arge}
\rput(-0.578,0.695){Chil}
\rput(0.793,0.334){Colo}
\rput(-0.211,0.889){Peru}
\rput(-0.13,-0.054){UK}
\rput(-0.253,-0.173){Irel}
\rput(0.07,0.054){Fran}
\rput(0.15,-0.140){Germ}
\rput(-0.244,0.066){Swit}
\rput(0.15,-0.320){Autr}
\rput(-0.099,-0.118){Ital}
\rput(0.056,0.106){Belg}
\rput(0.126,-0.054){Neth}
\rput(0.223,0.273){Luxe}
\rput(-0.214,0.141){Swed}
\rput(-0.17,0.223){Denm}
\rput(0.257,0.162){Finl}
\rput(0.351,-0.054){Norw}
\rput(0.15,0.578){Icel}
\rput(0.127,0.211){Spai}
\rput(0.406,0.493){Port}
\rput(0.530,0.1){Gree}
\rput(0,-0.706){CzRe}
\rput(-0.148,-0.570){Hung}
\rput(0.141,-1.194){Croa}
\rput(0.395,-0.142){Pola}
\rput(-1.458,-1.456){Roma}
\rput(-0.748,-0.370){Bulg}
\rput(-0.763,-1.962){Esto}
\rput(-1.947,-0.620){Latv}
\rput(-1.209,-0.460){Lith}
\rput(-1.278,-1.581){Ukra}
\rput(1.165,0){Russ}
\rput(-0.213,-2.023){Kaza}
\rput(0.753,0.1){Turk}
\rput(0.530,-0.362){Cypr}
\rput(0.096,-0.513){Isra}
\rput(-1.278,-0.272){Qata}
\rput(-1.096,-0.183){Indi}
\rput(-0.677,-1.311){Japa}
\rput(-0.634,-0.639){HoKo}
\rput(-1.056,-0.639){Chin}
\rput(-0.733,-1.430){Taiw}
\rput(-1.033,-1.118){SoKo}
\rput(-0.030,-0.953){Thai}
\rput(-0.563,-1.905){Viet}
\rput(-0.662,-0.437){Mala}
\rput(-0.454,-0.579){Sing}
\rput(-0.912,-0.789){Indo}
\rput(-0.471,-1.426){Phil}
\rput(-0.827,-0.952){Aust}
\rput(-0.176,-1.303){NeZe}
\rput(-0.353,-0.315){Nami}
\rput(-0.125,-0.350){SoAf}
\end{pspicture}
\begin{pspicture}(-3,-1)(-1,1)
% 2007/2 Inset
\psline(-1.778,-2.222)(3.556,-2.222)(3.556,3)(-1.778,3)(-1.778,-2.222)
\psset{xunit=10,yunit=10} \scriptsize
\psline(-0.18,0)(0,0) % Braz - Fran
\psline(0.356,0.185)(0.207,0.082) % Colo - Finl
\psline(-0.080,0.3)(0,0.203) % Peru - Denm
\psline(0,-0.054)(0,0) % UK - Fran
\psline(0,-0.054)(0,-0.140) % UK - Germ
\psline(-0.178,-0.103)(0,0) % Irel - Fran
\psline(0,0)(-0.114,0.066) % Fran - Swit
\psline(0,0)(-0.039,-0.068) % Fran - Ital
\psline(0,0)(0.056,0.056) % Fran - Belg
\psline(0,0)(0.066,0) % Fran - Neth
\psline(0,0)(-0.064,0.111) % Fran - Swed
\psline(0,0)(0,0.203) % Fran - Denm
\psline(0,0)(0.087,0.151) % Fran - Spai
\psline(0,0)(0.245,-0.142) % Fran - Pola
\psline(0,-0.140)(0,-0.222) % Germ - Autr
\psline(0,-0.140)(-0.042,-0.222) % Germ - Hung
\psline(0.056,0.056)(0.223,0.223) % Belg - Luxe
\psline(0.066,0)(0.207,0.082) % Neth - Finl
\psline(0.066,0)(0.261,0) % Neth - Norw
\psline(0,0.203)(0,0.3) % Denm - Icel
\psline(0.261,0)(0.356,0) % Norw - Gree
\psline(0.087,0.151)(0.173,0.3) % Spai - Port
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.054) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.140) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](-0.114,0.066) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](-0.039,-0.068) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0.056,0.056) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0.066,0) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](0.223,0.223) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](-0.064,0.111) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](0,0.203) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](0.207,0.082) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](0.261,0) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](0.087,0.151) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](0.245,-0.142) % Poland
\rput(0.04,-0.074){UK}
\rput(-0.05,0.030){Fran}
\rput(-0.05,-0.140){Germ}
\rput(-0.114,0.096){Swit}
\rput(-0.039,-0.098){Ital}
\rput(0.106,0.056){Belg}
\rput(0.116,-0.03){Neth}
\rput(0.273,0.223){Luxe}
\rput(-0.064,0.141){Swed}
\rput(-0.05,0.203){Denm}
\rput(0.207,0.052){Finl}
\rput(0.261,-0.030){Norw}
\rput(0.037,0.151){Spai}
\rput(0.295,-0.142){Pola}
\end{pspicture}
\end{minipage}

\vskip 4.5 cm

\begin{pspicture}(-3.7,-4)(1,5.5)
% 2008/1
\psset{xunit=3,yunit=3} \scriptsize
\psline(-1.038,0)(-1.129,0) % S&P - Nasd
\psline(-1.038,0)(-0.721,0) % S&P - Cana
\psline(-1.038,0)(-1.038,-0.365) % S&P - Mexi
\psline(-0.721,0)(-0.398,0) % Cana - Braz
\psline(-0.398,0)(-0.681,-0.206) % Braz - Arge
\psline(-0.398,0)(0,0) % Braz - Fran
\psline(0.059,0.512)(-0.020,0.063) % Chil - Germ
\psline(0.428,-0.774)(0.339,-0.268) % Colo - Pola
\psline(-0.374,-0.576)(-0.131,-0.242) % Peru - Finl
\psline(-0.088,0.064)(-0.293,0.213) % UK - Irel
\psline(-0.088,0.064)(0,0) % UK - Fran
\psline(0,0)(-0.020,0.063) % Fran - Germ
\psline(0,0)(0.051,0.157) % Fran - Swit
\psline(0,0)(0.184,0) % Fran - Autr
\psline(0,0)(0.102,0.074) % Fran - Ital
\psline(0,0)(0.042,-0.128) % Fran - Belg
\psline(0,0)(0.058,-0.042) % Fran - Neth
\psline(0,0)(-0.036,-0.111) % Fran - Swed
\psline(0,0)(-0.377,-0.274) % Fran - Isra
\psline(-0.020,0.063)(-0.068,0.147) % Germ - Spai
\psline(-0.020,0.063)(-0.054,0.387) % Germ - Hung
\psline(0.184,0)(0.242,0.331) % Autr - Gree
\psline(0.184,0)(0.520,0) % Autr - CzRe
\psline(0.184,0)(0.339,-0.268) % Autr - Pola
\psline(0.042,-0.128)(0.113,-0.346) % Belg - Luxe
\psline(0.113,-0.346)(0.291,-0.895) % Luxe - Icel
\psline(-0.036,-0.111)(-0.110,-0.338) % Swed - Denm
\psline(-0.036,-0.111)(-0.131,-0.242) % Swed - Finl
\psline(-0.036,-0.111)(-0.036,-0.348) % Swed - Port
\psline(-0.110,-0.338)(-0.190,-0.585) % Denm - Norw
\psline(-0.190,-0.585)(-0.399,-0.947) % Norw - SoAf
\psline(0.242,0.331)(0.142,0.716) % Gree - Russ
\psline(0.242,0.331)(0.286,0.494) % Gree - Cypr
\psline(0.520,0)(0.396,0.461) % CzRe - Croa
\psline(0.520,0)(0.931,0) % CzRe - Roma
\psline(0.520,0)(0.601,0.303) % CzRe - Turk
\psline(1.206,0.477)(0.931,0) % Slov - Roma
\psline(0.931,0)(1.389,0) % Roma - Sing
\psline(0.945,-0.930)(1.624,-0.930) % Bulg - Latv
\psline(2.511,0.311)(1.972,0) % Esto - Japa
\psline(1.624,-0.930)(1.624,-0.406) % Latv - Indi
\psline(-0.441,0.716)(0.142,0.716) % Ukra - Russ
\psline(0.601,0.303)(0.601,0.939) % Turk - SaAr
\psline(3.231,-0.657)(3.231,0) % Kuwa - UAE
\psline(2.802,-0.428)(3.231,0) % Qata - UAE
\psline(3.231,0)(3.826,0) % UAE - Ohma
\psline(3.231,0)(2.624,0) % UAE - Egyp
\psline(3.826,0)(3.826,-0.655) % Ohma - Paki
\psline(1.624,-0.406)(1.389,0) % Indi - Sing
\psline(1.972,0)(1.728,0) % Japa - SoKo
\psline(1.972,0)(2.450,-0.276) % Japa - Mala
\psline(1.972,0)(2.624,0) % Japa - Egyp
\psline(1.178,-0.211)(0.783,-0.606) % HoKo - Chin
\psline(1.178,-0.211)(1.389,0) % HoKo - Sing
\psline(2.060,0.192)(1.728,0) % Taiw - SoKo
\psline(1.728,0)(1.389,0) % SoKo - Sing
\psline(1.728,0)(2.061,-0.192) % SoKo - Aust
\psline(1.389,-0.511)(1.389,0) % Thai - Sing
\psline(2.061,-0.746)(2.061,-0.192) % Phil - Aust
\psline(2.061,-0.192)(1.796,-0.651) % Aust - NeZe
\psline(-0.474,-1.076)(-0.399,-0.947) % Nami - SoAf
\psdot[linecolor=orange,linewidth=1.2pt](-1.038,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-1.129,0) % Nasdaq
\psdot[linecolor=orange,linewidth=1.2pt](-0.721,0) % Canada
\psdot[linecolor=orange,linewidth=1.2pt](-1.038,-0.365) % Mexico
\psdot[linecolor=green,linewidth=1.2pt](-0.398,0) % Brazil
\psdot[linecolor=green,linewidth=1.2pt](-0.681,-0.206) % Argentina
\psdot[linecolor=green,linewidth=1.2pt](0.059,0.512) % Chile
\psdot[linecolor=green,linewidth=1.2pt](0.428,-0.774) % Colombia
\psdot[linecolor=green,linewidth=1.2pt](-0.374,-0.576) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](-0.088,0.064) % UK
\psdot[linecolor=blue,linewidth=1.2pt](-0.293,0.213) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](-0.020,0.063) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](0.051,0.157) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0.184,0) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](0.102,0.074) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0.042,-0.128) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0.058,-0.042) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](0.113,-0.346) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](-0.036,-0.111) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](-0.110,-0.338) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](-0.131,-0.242) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](-0.190,-0.585) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](0.291,-0.895) % Iceland
\psdot[linecolor=blue,linewidth=1.2pt](-0.068,0.147) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](-0.036,-0.348) % Portugal
\psdot[linecolor=blue,linewidth=1.2pt](0.242,0.331) % Greece
\psdot[linecolor=blue,linewidth=1.2pt](0.520,0) % Czech Republic
\psdot[linecolor=blue,linewidth=1.2pt](-0.054,0.387) % Hungary
\psdot[linecolor=blue,linewidth=1.2pt](0.396,0.461) % Croatia
\psdot[linecolor=blue,linewidth=1.2pt](1.206,0.477) % Slovenia
\psdot[linecolor=blue,linewidth=1.2pt](0.339,-0.268) % Poland
\psdot[linecolor=blue,linewidth=1.2pt](0.931,0) % Romania
\psdot[linecolor=blue,linewidth=1.2pt](0.945,-0.930) % Bulgaria
\psdot[linecolor=blue,linewidth=1.2pt](2.511,0.311) % Estonia
\psdot[linecolor=blue,linewidth=1.2pt](1.624,-0.930) % Latvia
\psdot[linecolor=blue,linewidth=1.2pt](-0.441,0.716) % Ukraine
\psdot[linecolor=bluish,linewidth=1.2pt](0.142,0.716) % Russia
\psdot[linecolor=bluish,linewidth=1.2pt](0.601,0.303) % Turkey
\psdot[linecolor=brown,linewidth=1.2pt](0.286,0.494) % Cyprus
\psdot[linecolor=brown,linewidth=1.2pt](-0.377,-0.274) % Israel
\psdot[linecolor=brown,linewidth=1.2pt](0.601,0.939) % Saudi Arabia
\psdot[linecolor=brown,linewidth=1.2pt](3.231,-0.657) % Kuwait
\psdot[linecolor=brown,linewidth=1.2pt](2.802,-0.428) % Qatar
\psdot[linecolor=brown,linewidth=1.2pt](3.231,0) % United Arab Emirates
\psdot[linecolor=brown,linewidth=1.2pt](3.826,0) % Ohman
\psdot[linecolor=brown,linewidth=1.2pt](3.826,-0.655) % Pakistan
\psdot[linecolor=brown,linewidth=1.2pt](1.624,-0.406) % India
\psdot[linecolor=red,linewidth=1.2pt](1.972,0) % Japan
\psdot[linecolor=red,linewidth=1.2pt](1.178,-0.211) % Hong Kong
\psdot[linecolor=red,linewidth=1.2pt](0.783,-0.606) % China
\psdot[linecolor=red,linewidth=1.2pt](2.060,0.192) % Taiwan
\psdot[linecolor=red,linewidth=1.2pt](1.728,0) % South Korea
\psdot[linecolor=red,linewidth=1.2pt](1.389,-0.511) % Thailand
\psdot[linecolor=red,linewidth=1.2pt](2.450,-0.276) % Malaysia
\psdot[linecolor=red,linewidth=1.2pt](1.389,0) % Singapore
\psdot[linecolor=red,linewidth=1.2pt](2.061,-0.746) % Philipines
\psdot[linecolor=black,linewidth=1.2pt](2.061,-0.192) % Australia
\psdot[linecolor=black,linewidth=1.2pt](1.796,-0.651) % New Zealand
\psdot[linecolor=magenta,linewidth=1.2pt](2.624,0) % Egypt
\psdot[linecolor=magenta,linewidth=1.2pt](-0.474,-1.076) % Namibia
\psdot[linecolor=magenta,linewidth=1.2pt](-0.399,-0.947) % South Africa
\rput(-1.038,0.08){S\&P}
\rput(-1.279,0){Nasd}
\rput(-0.721,0.08){Cana}
\rput(-1.188,-0.365){Mexi}
\rput(-0.398,0.08){Braz}
\rput(-0.681,-0.276){Arge}
\rput(0.059,0.592){Chil}
\rput(0.578,-0.774){Colo}
\rput(-0.374,-0.656){Peru}
\rput(-0.088,0.144){UK}
\rput(-0.293,0.293){Irel}
\rput(0,0.08){Fran}
\rput(-0.020,0.143){Germ}
\rput(0.051,0.237){Swit}
\rput(0.184,0.08){Autr}
\rput(0.102,0.154){Ital}
\rput(0.042,-0.178){Belg}
\rput(0.058,-0.092){Neth}
\rput(0.263,-0.346){Luxe}
\rput(-0.186,-0.111){Swed}
\rput(-0.260,-0.338){Denm}
\rput(-0.281,-0.242){Finl}
\rput(-0.040,-0.585){Norw}
\rput(0.291,-0.985){Icel}
\rput(-0.068,0.227){Spai}
\rput(-0.036,-0.438){Port}
\rput(0.092,0.331){Gree}
\rput(0.520,0.08){CzRe}
\rput(-0.054,0.467){Hung}
\rput(0.396,0.541){Croa}
\rput(1.056,0.477){Slov}
\rput(0.489,-0.268){Pola}
\rput(0.781,0.08){Roma}
\rput(0.945,-1.030){Bulg}
\rput(2.661,0.311){Esto}
\rput(1.624,-1.030){Latv}
\rput(-0.441,0.806){Ukra}
\rput(0.142,0.816){Russ}
\rput(0.751,0.303){Turk}
\rput(0.286,0.574){Cypr}
\rput(-0.487,-0.334){Isra}
\rput(0.601,1.039){SaAr}
\rput(3.231,-0.757){Kuwa}
\rput(2.802,-0.528){Qata}
\rput(3.081,0.08){UAE}
\rput(3.826,0.08){Ohma}
\rput(3.676,-0.655){Paki}
\rput(1.774,-0.406){Indi}
\rput(1.972,0.08){Japa}
\rput(1.028,-0.211){HoKo}
\rput(0.933,-0.606){Chin}
\rput(2.060,0.292){Taiw}
\rput(1.728,0.08){SoKo}
\rput(1.509,-0.511){Thai}
\rput(2.450,-0.376){Mala}
\rput(1.389,0.08){Sing}
\rput(2.061,-0.846){Phil}
\rput(2.211,-0.192){Aust}
\rput(1.796,-0.751){NeZe}
\rput(2.624,0.08){Egyp}
\rput(-0.474,-1.176){Nami}
\rput(-0.549,-0.947){SoAf}
\end{pspicture}
\begin{pspicture}(-2,-1)(-1,1)
% 2008/1 Inset
\psline(-1.5,-2)(3.3,-2)(3.3,2.3)(-1.5,2.3)(-1.5,-2)
\psset{xunit=10,yunit=10} \scriptsize
\psline(-0.150,0)(0,0) % Braz - Fran
\psline(0.026,0.23)(-0.020,0.063) % Chil - Germ
\psline(-0.088,0.064)(-0.150,0.109) % UK - Irel
\psline(-0.088,0.064)(0,0) % UK - Fran
\psline(0,0)(-0.020,0.063) % Fran - Germ
\psline(0,0)(0.051,0.157) % Fran - Swit
\psline(0,0)(0.184,0) % Fran - Autr
\psline(0,0)(0.102,0.074) % Fran - Ital
\psline(0,0)(0.042,-0.128) % Fran - Belg
\psline(0,0)(0.058,-0.042) % Fran - Neth
\psline(0,0)(-0.036,-0.111) % Fran - Swed
\psline(0,0)(-0.150,-0.109) % Fran - Isra
\psline(-0.020,0.063)(-0.068,0.147) % Germ - Spai
\psline(-0.020,0.063)(-0.032,0.230) % Germ - Hung
\psline(0.184,0)(0.168,0.230) % Autr - Gree
\psline(0.184,0)(0.330,0) % Autr - CzRe
\psline(0.184,0)(0.253,-0.200) % Autr - Pola
\psline(0.042,-0.128)(0.065,-0.200) % Belg - Luxe
\psline(-0.036,-0.111)(-0.065,-0.200) % Swed - Denm
\psline(-0.036,-0.111)(-0.108,-0.200) % Swed - Finl
\psline(-0.036,-0.111)(-0.036,-0.200) % Swed - Port
\psdot[linecolor=blue,linewidth=1.2pt](-0.088,0.064) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](-0.020,0.063) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](0.051,0.157) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0.184,0) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](0.102,0.074) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](0.042,-0.128) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](0.058,-0.042) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](-0.036,-0.111) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](-0.068,0.147) % Spain
\rput(-0.088,0.034){UK}
\rput(-0.05,-0.02){Fran}
\rput(0.030,0.063){Germ}
\rput(0.051,0.187){Swit}
\rput(0.134,0.03){Autr}
\rput(0.102,0.104){Ital}
\rput(0.092,-0.128){Belg}
\rput(0.108,-0.042){Neth}
\rput(-0.086,-0.111){Swed}
\rput(-0.068,0.177){Spai}
\end{pspicture}
\end{minipage}

\vskip 10 cm

\begin{pspicture}(-3,-5.5)(1,5.5)
% 2008/2
\psset{xunit=3,yunit=3} \scriptsize
\psline(-0.724,0)(-0.677,0) % S&P - Nasd
\psline(-0.677,0)(-0.443,0) % Nasd - Mexi
\psline(-0.763,0.265)(-0.443,0.265) % Cana - Braz
\psline(-0.443,0)(-0.443,0.265) % Mexi - Braz
\psline(-0.443,0)(-0.083,0) % Mexi - Germ
\psline(-0.443,0.265)(-0.443,0.608) % Braz - Arge
\psline(-0.265,0.315)(-0.083,0) % Chil - Germ
\psline(-0.265,0.315)(-0.265,0.895) % Chil - BoHe
\psline(0.297,0.375)(0.297,0) % Colo - Autr
\psline(-0.103,-0.712)(0,-0.328) % Peru - Norw
\psline(-0.061,-0.016)(0,0) % UK - Fran
\psline(-0.061,-0.016)(-0.249,-0.066) % UK - Port
\psline(-0.061,-0.016)(-0.506,-0.273) % UK - Isra
\psline(-0.196,-0.371)(-0.067,-0.147) % Irel - Belg
\psline(0,0)(-0.083,0) % Fran - Germ
\psline(0,0)(-0.062,-0.062) % Fran - Swit
\psline(0,0)(0,0.090) % Fran - Ital
\psline(0,0)(-0.016,-0.059) % Fran - Neth
\psline(0,0)(0.106,0) % Fran - Swed
\psline(0,0)(0,-0.092) % Fran - Finl
\psline(-0.062,-0.062)(-0.346,-0.346) % Swit - Hung
\psline(0.297,0)(0.106,0) % Autr - Swed
\psline(0.297,0)(0.522,0) % Autr - CzRe
\psline(0,0.090)(0,0.178) % Ital - Spai
\psline(-0.067,-0.147)(-0.016,-0.059) % Belg - Neth
\psline(-0.016,-0.059)(-0.075,-0.278) % Neth - Luxe
\psline(0.106,0)(0.106,0.169) % Swed - Denm
\psline(0.106,0.169)(0.106,0.701) % Denm - Icel
\psline(0.106,0.169)(0.011,0.525) % Denm - Croa
\psline(0,-0.092)(0,-0.328) % Finl - Norw
\psline(0,-0.328)(0,-0.755) % Norw - Russ
\psline(0.614,-0.282)(0.522,0) % Gree - CzRe
\psline(0.614,-0.282)(0.442,-0.579) % Gree - Turk
\psline(0.614,-0.282)(0.614,-0.473) % Gree - Cypr
\psline(0.522,0)(0.384,-0.238) % CzRe - Pola
\psline(0.522,0)(0.802,-0.280) % CzRe - Ukra
\psline(0.522,0)(0.857,0) % CzRe - Sing
\psline(0.522,0)(0.075,-0.163) % CzRe - Indo
\psline(0.522,0)(0.310,-0.177) % CzRe - SoAf
\psline(1.967,0)(1.442,0) % Serb - Slov
\psline(1.442,0)(1.805,0.210) % Slov - Bulg
\psline(1.442,0)(1.643,0.348) % Slov - Lith
\psline(1.442,0)(1.696,-0.441) % Slov - UAE
\psline(1.442,0)(1.127,0) % Slov - Aust
\psline(1.840,0.650)(1.333,0.357) % Mont - Phil
\psline(1.840,0.650)(2.368,0.955) % Mont - Keny
\psline(1.640,0.889)(1.333,0.357) % Mace - Phil
\psline(0.384,-0.238)(0.188,-0.578) % Pola - Indi
\psline(0.614,-0.839)(0.614,-0.473) % Roma - Cypr
\psline(1.958,0.348)(1.643,0.348) % Esto - Lith
\psline(1.958,0.348)(2.530,0.348) % Esto - Viet
\psline(2.054,0.586)(1.643,0.348) % Latv - Lith
\psline(1.127,0.679)(1.127,0) % Kaza - Aust
\psline(1.956,-0.890)(1.696,-0.441) % Pale - UAE
\psline(0.857,-0.545)(0.857,0) % Leba - Sing
\psline(2.364,-0.587)(1.949,-0.587) % Jord - Qata
\psline(2.364,-0.587)(3.031,-0.587) % Jord - SrLa
\psline(0.857,1.516)(0.857,0.927) % SaAr - Taiw
\psline(2.140,-1.331)(2.140,-0.906) % Kuwa - Bahr
\psline(2.140,-0.906)(1.949,-0.587) % Bahr - Qata
\psline(1.949,-0.587)(1.696,-0.441) % Qata - UAE
\psline(1.949,-0.587)(2.281,-0.778) % Qata - Ohma
\psline(0.971,0.270)(1.127,0) % Japa - Aust
\psline(0.857,0.229)(0.485,0.601) % HoKo - Chin
\psline(0.857,0.229)(0.857,0.569) % HoKo - SoKo
\psline(0.857,0.229)(0.857,0) % HoKo - Sing
\psline(0.857,0.927)(0.857,0.569) % Taiw - SoKo
\psline(0.539,0.318)(0.857,0) % Thai - Sing
\psline(1.354,-0.392)(1.127,0) % Mala - Aust
\psline(1.354,-0.392)(1.354,-1.026) % Mala - Egyp
\psline(0.857,0)(1.127,0) % Sing - Aust
\psline(1.333,0.357)(1.127,0) % Phil - Aust
\psline(1.127,0)(0.971,-0.270) % Aust - NeZe
\psline(1.127,0)(1.127,-0.525) % Aust - Maur
\psline(1.354,-1.685)(1.354,-1.026) % Moro - Egyp
\psline(0,-1.685)(0,-1.182) % Ghan - Bots
\psline(0.253,-0.224)(0.310,-0.177) % Nami - SoAf
\psdot[linecolor=orange,linewidth=1.2pt](-0.724,0) % S&P
\psdot[linecolor=orange,linewidth=1.2pt](-0.677,0) % Nasdaq
\psdot[linecolor=orange,linewidth=1.2pt](-0.763,0.265) % Canada
\psdot[linecolor=orange,linewidth=1.2pt](-0.443,0) % Mexico
\psdot[linecolor=green,linewidth=1.2pt](-0.443,0.265) % Brazil
\psdot[linecolor=green,linewidth=1.2pt](-0.443,0.608) % Argentina
\psdot[linecolor=green,linewidth=1.2pt](-0.265,0.315) % Chile
\psdot[linecolor=green,linewidth=1.2pt](0.297,0.375) % Colombia
\psdot[linecolor=green,linewidth=1.2pt](-0.103,-0.712) % Peru
\psdot[linecolor=blue,linewidth=1.2pt](-0.061,-0.016) % UK
\psdot[linecolor=blue,linewidth=1.2pt](-0.196,-0.371) % Ireland
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](-0.083,0) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](-0.062,-0.062) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0.297,0) % Austria
\psdot[linecolor=blue,linewidth=1.2pt](0,0.090) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](-0.067,-0.147) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](-0.016,-0.059) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](-0.075,-0.278) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](0.106,0) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](0.106,0.169) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.092) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.328) % Norway
\psdot[linecolor=blue,linewidth=1.2pt](0.106,0.701) % Iceland
\psdot[linecolor=blue,linewidth=1.2pt](0,0.178) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](-0.249,-0.066) % Portugal
\psdot[linecolor=blue,linewidth=1.2pt](0.614,-0.282) % Greece
\psdot[linecolor=blue,linewidth=1.2pt](0.522,0) % Czech Republic
\psdot[linecolor=blue,linewidth=1.2pt](-0.346,-0.346) % Hungary
\psdot[linecolor=blue,linewidth=1.2pt](1.967,0) % Serbia
\psdot[linecolor=blue,linewidth=1.2pt](0.011,0.525) % Croatia
\psdot[linecolor=blue,linewidth=1.2pt](1.442,0) % Slovenia
\psdot[linecolor=blue,linewidth=1.2pt](-0.265,0.895) % Bosnia and Herzegovina
\psdot[linecolor=blue,linewidth=1.2pt](1.840,0.650) % Montenegro
\psdot[linecolor=blue,linewidth=1.2pt](1.640,0.889) % Macedonia
\psdot[linecolor=blue,linewidth=1.2pt](0.384,-0.238) % Poland
\psdot[linecolor=blue,linewidth=1.2pt](0.614,-0.839) % Romania
\psdot[linecolor=blue,linewidth=1.2pt](1.805,0.210) % Bulgaria
\psdot[linecolor=blue,linewidth=1.2pt](1.958,0.348) % Estonia
\psdot[linecolor=blue,linewidth=1.2pt](2.054,0.586) % Latvia
\psdot[linecolor=blue,linewidth=1.2pt](1.643,0.348) % Lithuania
\psdot[linecolor=blue,linewidth=1.2pt](0.802,-0.280) % Ukraine
\psdot[linecolor=bluish,linewidth=1.2pt](0,-0.755) % Russia
\psdot[linecolor=brown,linewidth=1.2pt](1.127,0.679) % Kazakhstan
\psdot[linecolor=bluish,linewidth=1.2pt](0.442,-0.579) % Turkey
\psdot[linecolor=brown,linewidth=1.2pt](0.614,-0.473) % Cyprus
\psdot[linecolor=brown,linewidth=1.2pt](-0.506,-0.273) % Israel
\psdot[linecolor=brown,linewidth=1.2pt](1.956,-0.890) % Palestine
\psdot[linecolor=brown,linewidth=1.2pt](0.857,-0.545) % Lebanon
\psdot[linecolor=brown,linewidth=1.2pt](2.364,-0.587) % Jordan
\psdot[linecolor=brown,linewidth=1.2pt](0.857,1.516) % Saudi Arabia
\psdot[linecolor=brown,linewidth=1.2pt](2.140,-1.331) % Kuwait
\psdot[linecolor=brown,linewidth=1.2pt](2.140,-0.906) % Bahrein
\psdot[linecolor=brown,linewidth=1.2pt](1.949,-0.587) % Qatar
\psdot[linecolor=brown,linewidth=1.2pt](1.696,-0.441) % United Arab Emirates
\psdot[linecolor=brown,linewidth=1.2pt](2.281,-0.778) % Ohman
\psdot[linecolor=brown,linewidth=1.2pt](0.188,-0.578) % India
\psdot[linecolor=brown,linewidth=1.2pt](3.031,-0.587) % Sri Lanka
\psdot[linecolor=red,linewidth=1.2pt](0.971,0.270) % Japan
\psdot[linecolor=red,linewidth=1.2pt](0.857,0.229) % Hong Kong
\psdot[linecolor=red,linewidth=1.2pt](0.485,0.601) % China
\psdot[linecolor=red,linewidth=1.2pt](0.857,0.927) % Taiwan
\psdot[linecolor=red,linewidth=1.2pt](0.857,0.569) % South Korea
\psdot[linecolor=red,linewidth=1.2pt](0.539,0.318) % Thailand
\psdot[linecolor=red,linewidth=1.2pt](2.530,0.348) % Vietnam
\psdot[linecolor=red,linewidth=1.2pt](1.354,-0.392) % Malaysia
\psdot[linecolor=red,linewidth=1.2pt](0.857,0) % Singapore
\psdot[linecolor=red,linewidth=1.2pt](0.075,-0.163) % Indonesia
\psdot[linecolor=red,linewidth=1.2pt](1.333,0.357) % Philipines
\psdot[linecolor=black,linewidth=1.2pt](1.127,0) % Australia
\psdot[linecolor=black,linewidth=1.2pt](0.971,-0.270) % New Zealand
\psdot[linecolor=magenta,linewidth=1.2pt](1.354,-1.685) % Morocco
\psdot[linecolor=magenta,linewidth=1.2pt](1.354,-1.026) % Egypt
\psdot[linecolor=magenta,linewidth=1.2pt](0,-1.685) % Ghana
\psdot[linecolor=magenta,linewidth=1.2pt](2.368,0.955) % Kenya
\psdot[linecolor=magenta,linewidth=1.2pt](0.253,-0.224) % Namibia
\psdot[linecolor=magenta,linewidth=1.2pt](0,-1.182) % Botswana
\psdot[linecolor=magenta,linewidth=1.2pt](0.310,-0.177) % South Africa
\psdot[linecolor=magenta,linewidth=1.2pt](1.127,-0.525) % Mauritius
\rput(-0.874,0){S\&P}
\rput(-0.677,0.1){Nasd}
\rput(-0.913,0.265){Cana}
\rput(-0.443,-0.08){Mexi}
\rput(-0.593,0.365){Braz}
\rput(-0.443,0.708){Arge}
\rput(-0.135,0.385){Chil}
\rput(0.297,0.475){Colo}
\rput(-0.253,-0.712){Peru}
\rput(-0.061,-0.076){UK}
\rput(-0.196,-0.431){Irel}
\rput(0,0.06){Fran}
\rput(-0.263,0.06){Germ}
\rput(-0.062,-0.122){Swit}
\rput(0.297,0.1){Autr}
\rput(-0.1,0.150){Ital}
\rput(-0.187,-0.147){Belg}
\rput(-0.166,-0.059){Neth}
\rput(-0.075,-0.338){Luxe}
\rput(0.106,-0.07){Swed}
\rput(0.256,0.209){Denm}
\rput(0,-0.132){Finl}
\rput(0,-0.388){Norw}
\rput(0.106,0.801){Icel}
\rput(-0.03,0.258){Spai}
\rput(-0.249,-0.126){Port}
\rput(0.614,-0.382){Gree}
\rput(0.522,0.1){CzRe}
\rput(-0.346,-0.406){Hung}
\rput(1.967,0.1){Serb}
\rput(-0.019,0.625){Croa}
\rput(1.442,0.1){Slov}
\rput(-0.265,0.995){BoHe}
\rput(1.660,0.650){Mont}
\rput(1.790,0.889){Mace}
\rput(0.504,-0.238){Pola}
\rput(0.614,-0.939){Roma}
\rput(1.955,0.210){Bulg}
\rput(1.988,0.448){Esto}
\rput(2.204,0.586){Latv}
\rput(1.643,0.448){Lith}
\rput(0.732,-0.180){Ukra}
\rput(-0.15,-0.805){Russ}
\rput(1.127,0.779){Kaza}
\rput(0.442,-0.679){Turk}
\rput(0.614,-0.573){Cypr}
\rput(-0.656,-0.273){Isra}
\rput(1.806,-0.890){Pale}
\rput(0.857,-0.645){Leba}
\rput(2.514,-0.487){Jord}
\rput(0.857,1.616){SaAr}
\rput(2.140,-1.431){Kuwa}
\rput(2.290,-0.906){Bahr}
\rput(1.949,-0.487){Qata}
\rput(1.546,-0.441){UAE}
\rput(2.461,-0.778){Ohma}
\rput(0.188,-0.678){Indi}
\rput(3.031,-0.487){SrLa}
\rput(0.971,0.370){Japa}
\rput(0.677,0.229){HoKo}
\rput(0.485,0.701){Chin}
\rput(0.687,0.927){Taiw}
\rput(0.677,0.569){SoKo}
\rput(0.539,0.418){Thai}
\rput(2.680,0.348){Viet}
\rput(1.464,-0.292){Mala}
\rput(0.857,0.1){Sing}
\rput(0.075,-0.263){Indo}
\rput(1.233,0.447){Phil}
\rput(1.127,0.1){Aust}
\rput(0.971,-0.370){NeZe}
\rput(1.354,-1.785){Moro}
\rput(1.204,-1.026){Egyp}
\rput(0,-1.785){Ghan}
\rput(2.518,0.955){Keny}
\rput(0.273,-0.334){Nami}
\rput(0,-1.082){Bots}
\rput(0.440,-0.127){SoAf}
\rput(1.127,-0.625){Maur}
\end{pspicture}
\begin{pspicture}(-2,-1)(-1,1)
% 2008/2 Inset
\psline(-3,-3)(2.3,-3)(2.3,2.3)(-3,2.3)(-3,-3)
\psset{xunit=10,yunit=10} \scriptsize
\psline(-0.3,0)(-0.083,0) % Mexi - Germ
\psline(-0.061,-0.016)(0,0) % UK - Fran
\psline(-0.061,-0.016)(-0.249,-0.066) % UK - Port
\psline(-0.061,-0.016)(-0.3,-0.154) % UK - Isra
\psline(-0.155,-0.300)(-0.067,-0.147) % Irel - Belg
\psline(0,0)(-0.083,0) % Fran - Germ
\psline(0,0)(-0.062,-0.062) % Fran - Swit
\psline(0,0)(0,0.090) % Fran - Ital
\psline(0,0)(-0.016,-0.059) % Fran - Neth
\psline(0,0)(0.106,0) % Fran - Swed
\psline(0,0)(0,-0.092) % Fran - Finl
\psline(-0.062,-0.062)(-0.3,-0.3) % Swit - Hung
\psline(0.230,0)(0.106,0) % Autr - Swed
\psline(0,0.090)(0,0.178) % Ital - Spai
\psline[linestyle=dashed](2.672,0)(1.967,0) % Malt - Serb*
\psline[linestyle=dashed](2.672,0)(3.459,0) % Malt - Bang*
\psline(-0.067,-0.147)(-0.016,-0.059) % Belg - Neth
\psline(-0.016,-0.059)(-0.075,-0.278) % Neth - Luxe
\psline(0.106,0)(0.106,0.169) % Swed - Denm
\psline(0.106,0.169)(0.106,0.230) % Denm - Icel
\psline(0.106,0.169)(0.090,0.230) % Denm - Croa
\psline(0,-0.092)(0,-0.300) % Finl - Norw
\psline(0.230,-0.056)(0.075,-0.163) % CzRe - Indo
\psline(-0.216,0.23)(-0.083,0) % Chil - Germ
\psdot[linecolor=blue,linewidth=1.2pt](-0.061,-0.016) % UK
\psdot[linecolor=blue,linewidth=1.2pt](0,0) % France
\psdot[linecolor=blue,linewidth=1.2pt](-0.083,0) % Germany
\psdot[linecolor=blue,linewidth=1.2pt](-0.062,-0.062) % Switzerland
\psdot[linecolor=blue,linewidth=1.2pt](0,0.090) % Italy
\psdot[linecolor=blue,linewidth=1.2pt](-0.067,-0.147) % Belgium
\psdot[linecolor=blue,linewidth=1.2pt](-0.016,-0.059) % Netherlands
\psdot[linecolor=blue,linewidth=1.2pt](-0.075,-0.278) % Luxembourg
\psdot[linecolor=blue,linewidth=1.2pt](0.106,0) % Sweden
\psdot[linecolor=blue,linewidth=1.2pt](0.106,0.169) % Denmark
\psdot[linecolor=blue,linewidth=1.2pt](0,-0.092) % Finland
\psdot[linecolor=blue,linewidth=1.2pt](0,0.178) % Spain
\psdot[linecolor=blue,linewidth=1.2pt](-0.249,-0.066) % Portugal
\psdot[linecolor=red,linewidth=1.2pt](0.075,-0.163) % Indonesia
\rput(-0.061,-0.036){UK}
\rput(0.04,0.02){Fran}
\rput(-0.143,0.03){Germ}
\rput(-0.062,-0.082){Swit}
\rput(-0.04,0.090){Ital}
\rput(-0.097,-0.177){Belg}
\rput(0.034,-0.059){Neth}
\rput(-0.125,-0.278){Luxe}
\rput(0.106,-0.03){Swed}
\rput(0.156,0.169){Denm}
\rput(0.05,-0.092){Finl}
\rput(-0.05,0.178){Spai}
\rput(-0.249,-0.036){Port}
\rput(0.075,-0.193){Indo}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-3.5,-2.3)(1,1.5)
% Node degree (01/1986 to 02/1987)
\psset{xunit=0.22,yunit=0.22} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,3) (1,2,5) (1,3,2) (1,4,1) (1,5,1) (1,6,1) (1,7,1) (1,8,3) (1,9,1) (1,10,1) (1,11,5) (1,12,1) (1,13,1) (1,14,2) (1,15,1) (1,16,1)
\pstThreeDLine[linecolor=black] (3,1,4) (3,2,3) (3,3,4) (3,4,1) (3,5,1) (3,6,2) (3,7,1) (3,8,2) (3,9,1) (3,10,1) (3,11,1) (3,12,2) (3,13,2) (3,14,1) (3,15,2) (3,16,2)
\pstThreeDLine[linecolor=black] (5,1,1) (5,2,4) (5,3,1) (5,4,1) (5,5,3) (5,6,2) (5,7,1) (5,8,4) (5,9,1) (5,10,3) (5,11,1) (5,12,2) (5,13,1) (5,14,1) (5,15,2) (5,16,1)
\pstThreeDLine[linecolor=black] (7,1,2) (7,2,4) (7,3,1) (7,4,1) (7,5,2) (7,6,4) (7,7,2) (7,8,3) (7,9,1) (7,10,1) (7,11,2) (7,12,1) (7,13,2) (7,14,2) (7,15,2) (7,16,1)
\pstThreeDPut(7,18,-1){Node degree}
\pstThreeDLine[linecolor=orange,linewidth=2pt](11,1,0)(12,1,0)(12,3,0)(11,3,0) \pstThreeDPut(16,2,0){\color{orange} NA}
\pstThreeDLine[linecolor=green,linewidth=2pt](11,4,0)(12,4,0)(12,4,0)(11,4,0) \pstThreeDPut(16,4,0){\color{green} SA}
\pstThreeDLine[linecolor=blue,linewidth=2pt](11,5,0)(12,5,0)(12,8,0)(11,8,0) \pstThreeDPut(16,6.5,0){\color{blue} Eu}
\pstThreeDLine[linecolor=brown,linewidth=2pt](11,9,0)(12,9,0)(12,10,0)(11,10,0) \pstThreeDPut(16,9.5,0){\color{brown} WA}
\pstThreeDLine[linecolor=red,linewidth=2pt](11,11,0)(12,11,0)(12,16,0)(11,16,0) \pstThreeDPut(16,13.5,0){\color{red} PA}
\end{pspicture}
\begin{pspicture}(-2.6,-2.3)(1,1.5)
% Node strength (01/1986 to 02/1987)
\psset{xunit=0.22,yunit=0.22} \scriptsize
\pstThreeDLine[linecolor=black]	(1,1,1.965) (1,2,2.897) (1,3,1.290) (1,4,0.784) (1,5,0.699) (1,6,0.402) (1,7,0.796) (1,8,1.959) (1,9,0.849) (1,10,0.877) (1,11,4.127) (1,12,0.791) (1,13,0.925) (1,14,1.695) (1,15,0.853) (1,16,0.876)
\pstThreeDLine[linecolor=black] (3,1,2.157) (3,2,2.058) (3,3,2.819) (3,4,0.893) (3,5,0.553) (3,6,1.354) (3,7,0.859) (3,8,1.168) (3,9,0.873) (3,10,0.865) (3,11,0.809) (3,12,1.766) (3,13,1.809) (3,14,0.895) (3,15,1.731) (3,16,1.722)
\pstThreeDLine[linecolor=black] (5,1,0.232) (5,2,2.106) (5,3,0.388) (5,4,0.889) (5,5,2.176) (5,6,1.354) (5,7,0.859) (5,8,2.810) (5,9,0.833) (5,10,2.494) (5,11,0.753) (5,12,1.575) (5,13,0.854) (5,14,0.780) (5,15,1.655) (5,16,0.855)
\pstThreeDLine[linecolor=black] (7,1,1.086) (7,2,1.593) (7,3,0.294) (7,4,0.846) (7,5,0.853) (7,6,2.250) (7,7,1.342) (7,8,1.188) (7,9,0.676) (7,10,0.848) (7,11,1.202) (7,12,0.636) (7,13,1.637) (7,14,1.700) (7,15,1.255) (7,16,0.875)
\pstThreeDPut(7,18,-1){Node strength}
\end{pspicture}
\begin{pspicture}(-2.6,-2.3)(1,1.5)
% Eigenvector centrality (01/1986 to 02/1987)
\psset{xunit=0.22,yunit=0.22} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,0.792) (1,2,1.779) (1,3,0.666) (1,4,0.573) (1,5,0.573) (1,6,0.339) (1,7,0.573) (1,8,0.792) (1,9,0.339) (1,10,0.285) (1,11,1.341) (1,12,0.339) (1,13,0.573) (1,14,0.666) (1,15,0.213) (1,16,0.339)
\pstThreeDLine[linecolor=black] (3,1,1.680) (3,2,1.002) (3,3,1.383) (3,4,0.201) (3,5,0.636) (3,6,0.345) (3,7,0.609) (3,8,0.759) (3,9,0.441) (3,10,0.609) (3,11,0.150) (3,12,0.201) (3,13,0.528) (3,14,0.087) (3,15,0.441) (3,16,0.804)
\pstThreeDLine[linecolor=black] (5,1,0.697) (5,2,6.317) (5,3,1.165) (5,4,2.668) (5,5,6.529) (5,6,4.063) (5,7,2.577) (5,8,8.430) (5,9,2.500) (5,10,7.481) (5,11,2.259) (5,12,4.724) (5,13,2.561) (5,14,2.341) (5,15,4.964) (5,16,2.565)
\pstThreeDLine[linecolor=black] (7,1,3.258) (7,2,4.778) (7,3,0.881) (7,4,2.539) (7,5,2.559) (7,6,6.750) (7,7,4.026) (7,8,3.564) (7,9,2.027) (7,10,2.545) (7,11,3.607) (7,12,1.909) (7,13,4.910) (7,14,5.101) (7,15,3.766) (7,16,2.626)
\pstThreeDPut(7,18,-1){Eigenvector centrality}
\end{pspicture}
\begin{pspicture}(-2.6,-2.3)(1,1.5)
% Betweenness (01/1986 to 02/1987)
\psset{xunit=0.22,yunit=0.22} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,1.35) (1,2,4.15) (1,3,0.7) (1,4,0) (1,5,0) (1,6,0) (1,7,0) (1,8,1.35) (1,9,0) (1,10,0) (1,11,2.95) (1,12,0) (1,13,0) (1,14,0.7) (1,15,0) (1,16,0)
\pstThreeDLine[linecolor=black]	(3,1,3.9) (3,2,1.9) (3,3,2.85) (3,4,0) (3,5,0) (3,6,0.7) (3,7,0) (3,8,1.3) (3,9,0) (3,10,0) (3,11,0) (3,12,0.7) (3,13,0.7) (3,14,0) (3,15,1.3) (3,16,1.8)
\pstThreeDLine[linecolor=black]	(5,1,0) (5,2,5.8) (5,3,0) (5,4,0) (5,5,7.6) (5,6,1.05) (5,7,0) (5,8,3.85) (5,9,0) (5,10,2.05) (5,11,0) (5,12,5.85) (5,13,0) (5,14,0) (5,15,2.85) (5,16,0)
\pstThreeDLine[linecolor=black]	(7,1,1.05) (7,2,3.85) (7,3,0) (7,4,0) (7,5,1.05) (7,6,6.85) (7,7,2.85) (7,8,5.75) (7,9,0) (7,10,0) (7,11,6) (7,12,0) (7,13,2) (7,14,1.05) (7,15,5.85) (7,16,0)
\pstThreeDPut(7,18,-1){Betweenness}
\end{pspicture}
\begin{pspicture}(-1.5,-3)(1,1.3)
% Node degree (01/1997 to 02/1998)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,2) (1,2,3) (1,3,3) (1,4,2) (1,5,3) (1,6,2) (1,7,1) (1,8,2) (1,9,2) (1,10,2) (1,11,1) (1,12,2) (1,13,1) (1,14,3) (1,15,2) (1,16,4) (1,17,3) (1,18,4) (1,19,1) (1,20,10) (1,21,3) (1,22,1) (1,23,3) (1,24,1) (1,25,2) (1,26,2) (1,27,1) (1,28,2) (1,29,1) (1,30,2) (1,31,1) (1,32,2) (1,33,1) (1,34,1) (1,35,1) (1,36,1) (1,37,1) (1,38,1) (1,39,1) (1,40,2) (1,41,1) (1,42,1) (1,43,1) (1,44,1) (1,45,1) (1,46,1) (1,47,1) (1,48,1) (1,49,1) (1,50,5) (1,51,3) (1,52,2) (1,53,3) (1,54,1) (1,55,2) (1,56,1) (1,57,3)
\pstThreeDLine[linecolor=black] (3,1,4) (3,2,1) (3,3,2) (3,4,2) (3,5,1) (3,6,1) (3,7,1) (3,8,1) (3,9,3) (3,10,1) (3,11,1) (3,12,3) (3,13,1) (3,14,1) (3,15,2) (3,16,4) (3,17,2) (3,18,3) (3,19,2) (3,20,5) (3,21,2) (3,22,1) (3,23,7) (3,24,1) (3,25,1) (3,26,2) (3,27,1) (3,28,2) (3,29,1) (3,30,1) (3,31,3) (3,32,5) (3,33,1) (3,34,2) (3,35,2) (3,36,1) (3,37,1) (3,38,2) (3,39,2) (3,40,1) (3,41,1) (3,42,1) (3,43,2) (3,44,2) (3,45,1) (3,46,3) (3,47,1) (3,48,3) (3,49,2) (3,50,6) (3,51,2) (3,52,2) (3,53,2) (3,54,1) (3,55,1) (3,56,1) (3,57,1)
\pstThreeDLine[linecolor=black] (5,1,2) (5,2,2) (5,3,5) (5,4,2) (5,5,2) (5,6,1) (5,7,1) (5,8,1) (5,9,2) (5,10,3) (5,11,3) (5,12,1) (5,13,1) (5,14,1) (5,15,2) (5,16,4) (5,17,6) (5,18,1) (5,19,3) (5,20,7) (5,21,2) (5,22,1) (5,23,3) (5,24,3) (5,25,1) (5,26,1) (5,27,1) (5,28,2) (5,29,1) (5,30,1) (5,31,2) (5,32,4) (5,33,1) (5,34,1) (5,35,1) (5,36,1) (5,37,2) (5,38,1) (5,39,1) (5,40,1) (5,41,1) (5,42,2) (5,43,1) (5,44,5) (5,45,1) (5,46,2) (5,47,1) (5,48,2) (5,49,3) (5,50,2) (5,51,1) (5,52,1) (5,53,1) (5,54,1) (5,55,1) (5,56,1) (5,57,2)
\pstThreeDLine[linecolor=black] (7,1,3) (7,2,1) (7,3,2) (7,4,2) (7,5,1) (7,6,2) (7,7,3) (7,8,2) (7,9,2) (7,10,1) (7,11,3) (7,12,2) (7,13,1) (7,14,3) (7,15,2) (7,16,3) (7,17,3) (7,18,2) (7,19,1) (7,20,11) (7,21,1) (7,22,1) (7,23,3) (7,24,1) (7,25,2) (7,26,3) (7,27,1) (7,28,1) (7,29,3) (7,30,2) (7,31,4) (7,32,3) (7,33,1) (7,34,1) (7,35,2) (7,36,2) (7,37,1) (7,38,1) (7,39,2) (7,40,1) (7,41,1) (7,42,1) (7,43,1) (7,44,1) (7,45,1) (7,46,1) (7,47,1) (7,48,2) (7,49,1) (7,50,3) (7,51,2) (7,52,4) (7,53,1) (7,54,2) (7,55,1) (7,56,3) (7,57,1)
\pstThreeDPut(7,63,-1.1){Node degree}
\pstThreeDLine[linecolor=orange,linewidth=2pt](9,1,0)(10,1,0)(10,4,0)(9,4,0) \pstThreeDPut(13,2.5,0){\color{orange} NA}
\pstThreeDLine[linecolor=darkgreen,linewidth=2pt](9,5,0)(10,5,0)(10,7,0)(9,7,0) \pstThreeDPut(13,6,0){\color{darkgreen} CA}
\pstThreeDLine[linecolor=green,linewidth=2pt](9,8,0)(10,8,0)(10,12,0)(9,12,0) \pstThreeDPut(13,10,0){\color{green} SA}
\pstThreeDLine[linecolor=blue,linewidth=2pt](9,13,0)(10,13,0)(10,33,0)(9,33,0) \pstThreeDPut(13,23,0){\color{blue} Eu}
\pstThreeDLine[linecolor=bluish,linewidth=2pt](9,34,0)(10,34,0)(10,34,0)(9,34,0) \pstThreeDPut(13,34,0){\color{bluish} EA}
\pstThreeDLine[linecolor=brown,linewidth=2pt](9,35,0)(10,35,0)(10,42,0)(9,42,0) \pstThreeDPut(13,38.5,0){\color{brown} WA}
\pstThreeDLine[linecolor=red,linewidth=2pt](9,43,0)(10,43,0)(10,51,0)(9,51,0) \pstThreeDPut(13,47,0){\color{red} PA}
\pstThreeDLine[linecolor=black,linewidth=2pt](9,52,0)(10,52,0)(10,52,0)(9,52,0) \pstThreeDPut(13,52,0){\color{black} Oc}
\pstThreeDLine[linecolor=magenta,linewidth=2pt](9,53,0)(10,53,0)(10,57,0)(9,57,0) \pstThreeDPut(13,55,0){\color{magenta} Af}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1.3)
% Node strength (01/2007 to 02/2008)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black]	(1,1,1.110) (1,2,3.251) (1,3,2.846) (1,4,2.879) (1,5,4.844) (1,6,3.423) (1,7,1.720) (1,8,2.404) (1,9,2.346) (1,10,2.496) (1,11,1.424) (1,12,2.822) (1,13,0.817) (1,14,4.021) (1,15,1.592) (1,16,3.708) (1,17,2.949) (1,18,5.094) (1,19,0.698) (1,20,9.013) (1,21,2.754) (1,22,0.903) (1,23,3.635) (1,24,0.783) (1,25,2.968) (1,26,2.231) (1,27,0.941) (1,28,3.093) (1,29,1.497) (1,30,3.154) (1,31,1.506) (1,32,2.911) (1,33,1.497) (1,34,1.574) (1,35,1.638) (1,36,1.559) (1,37,1.609) (1,38,1.617) (1,39,1.583) (1,40,3.172) (1,41,1.555) (1,42,1.661) (1,43,1.495) (1,44,1.104) (1,45,1.612) (1,46,1.563) (1,47,1.600) (1,48,1.607) (1,49,1.398) (1,50,7.748) (1,51,4.667) (1,52,2.731) (1,53,4.525) (1,54,1.736) (1,55,3.215) (1,56,1.214) (1,57,4.422)
\pstThreeDLine[linecolor=black] (3,1,2.420) (3,2,0.321) (3,3,1.529) (3,4,2.282) (3,5,1.710) (3,6,1.680) (3,7,1.692) (3,8,0.686) (3,9,2.796) (3,10,0.963) (3,11,1.305) (3,12,3.994) (3,13,0.587) (3,14,0.711) (3,15,1.009) (3,16,3.410) (3,17,1.259) (3,18,2.345) (3,19,1.083) (3,20,2.503) (3,21,1.059) (3,22,0.717) (3,23,5.855) (3,24,0.804) (3,25,1.717) (3,26,1.799) (3,27,0.861) (3,28,3.124) (3,29,1.426) (3,30,1.715) (3,31,3.569) (3,32,7.153) (3,33,1.723) (3,34,3.222) (3,35,2.841) (3,36,1.575) (3,37,1.590) (3,38,3.238) (3,39,3.241) (3,40,1.483) (3,41,1.600) (3,42,1.615) (3,43,2.685) (3,44,2.362) (3,45,1.590) (3,46,4.877) (3,47,1.499) (3,48,4.533) (3,49,2.483) (3,50,8.700) (3,51,2.838) (3,52,2.292) (3,53,3.154) (3,54,1.777) (3,55,1.499) (3,56,1.010) (3,57,1.698)
\pstThreeDLine[linecolor=black] (5,1,1.318) (5,2,1.380) (5,3,6.056) (5,4,1.700) (5,5,3.142) (5,6,1.577) (5,7,1.702) (5,8,0.820) (5,9,1.829) (5,10,3.877) (5,11,4.645) (5,12,1.256) (5,13,0.449) (5,14,0.861) (5,15,1.000) (5,16,3.459) (5,17,5.996) (5,18,0.842) (5,19,2.284) (5,20,4.732) (5,21,1.150) (5,22,0.863) (5,23,2.231) (5,24,3.593) (5,25,1.723) (5,26,0.595) (5,27,0.785) (5,28,2.924) (5,29,1.238) (5,30,1.525) (5,31,2.074) (5,32,4.901) (5,33,1.289) (5,34,1.233) (5,35,1.092) (5,36,1.511) (5,37,3.066) (5,38,1.736) (5,39,1.304) (5,40,1.195) (5,41,1.506) (5,42,3.312) (5,43,1.087) (5,44,5.315) (5,45,1.584) (5,46,2.618) (5,47,1.398) (5,48,2.010) (5,49,2.872) (5,50,2.993) (5,51,1.092) (5,52,1.127) (5,53,1.625) (5,54,1.491) (5,55,1.789) (5,56,0.897) (5,57,2.990)
\pstThreeDLine[linecolor=black] (7,1,1.702) (7,2,0.259) (7,3,1.491) (7,4,1.489) (7,5,1.846) (7,6,3.029) (7,7,4.917) (7,8,1.198) (7,9,1.206) (7,10,0.678) (7,11,4.316) (7,12,2.698) (7,13,0.341) (7,14,2.542) (7,15,0.704) (7,16,1.230) (7,17,1.702) (7,18,1.491) (7,19,0.307) (7,20,4.627) (7,21,0.374) (7,22,0.414) (7,23,2.830) (7,24,0.552) (7,25,3.011) (7,26,2.029) (7,27,0.529) (7,28,0.774) (7,29,2.800) (7,30,3.150) (7,31,4.301) (7,32,3.583) (7,33,1.493) (7,34,0.876) (7,35,2.443) (7,36,3.157) (7,37,1.470) (7,38,1.751) (7,39,3.221) (7,40,1.519) (7,41,1.581) (7,42,1.725) (7,43,1.003) (7,44,0.915) (7,45,1.621) (7,46,1.448) (7,47,1.177) (7,48,2.681) (7,49,1.199) (7,50,3.740) (7,51,2.408) (7,52,3.771) (7,53,1.630) (7,54,3.137) (7,55,1.651) (7,56,3.082) (7,57,1.453)
\pstThreeDPut(7,63,-3){Node strength}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1.3)
% Eigenvector centrality (01/2007 to 02/2008)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,0.180) (1,2,0.120) (1,3,0.880) (1,4,0.100) (1,5,0.000) (1,6,0.300) (1,7,0.160) (1,8,0.020) (1,9,0.180) (1,10,0.020) (1,11,0.080) (1,12,0.000) (1,13,4.820) (1,14,1.580) (1,15,0.780) (1,16,7.380) (1,17,6.080) (1,18,1.920) (1,19,4.820) (1,20,9.280) (1,21,1.340) (1,22,4.820) (1,23,6.020) (1,24,4.820) (1,25,0.000) (1,26,0.140) (1,27,4.820) (1,28,1.160) (1,29,0.160) (1,30,0.660) (1,31,4.820) (1,32,1.160) (1,33,0.020) (1,34,0.280) (1,35,0.160) (1,36,0.020) (1,37,0.000) (1,38,0.160) (1,39,1.060) (1,40,0.000) (1,41,0.600) (1,42,0.820) (1,43,0.820) (1,44,1.000) (1,45,1.000) (1,46,0.000) (1,47,0.000) (1,48,0.120) (1,49,0.280) (1,50,1.600) (1,51,0.920) (1,52,1.440) (1,53,0.020) (1,54,0.000) (1,55,0.300) (1,56,4.820) (1,57,0.020)
\pstThreeDLine[linecolor=black] (3,1,2.180) (3,2,0.920) (3,3,5.040) (3,4,1.040) (3,5,0.420) (3,6,0.240) (3,7,0.040) (3,8,0.320) (3,9,1.200) (3,10,4.120) (3,11,0.180) (3,12,1.000) (3,13,1.220) (3,14,0.680) (3,15,1.420) (3,16,4.380) (3,17,2.880) (3,18,2.560) (3,19,2.880) (3,20,9.640) (3,21,2.920) (3,22,4.120) (3,23,9.760) (3,24,4.120) (3,25,0.040) (3,26,0.420) (3,27,1.220) (3,28,0.360) (3,29,0.220) (3,30,0.720) (3,31,5.640) (3,32,0.820) (3,33,0.820) (3,34,0.240) (3,35,1.680) (3,36,0.240) (3,37,0.260) (3,38,0.120) (3,39,0.140) (3,40,0.280) (3,41,0.820) (3,42,0.120) (3,43,0.640) (3,44,2.200) (3,45,0.120) (3,46,1.920) (3,47,0.220) (3,48,0.300) (3,49,0.820) (3,50,0.880) (3,51,0.260) (3,52,2.120) (3,53,0.240) (3,54,0.100) (3,55,0.240) (3,56,4.120) (3,57,0.160)
\pstThreeDLine[linecolor=black] (5,1,1.920) (5,2,0.620) (5,3,4.760) (5,4,0.080) (5,5,0.080) (5,6,0.320) (5,7,1.700) (5,8,0.020) (5,9,0.260) (5,10,3.440) (5,11,0.260) (5,12,2.680) (5,13,1.140) (5,14,0.560) (5,15,3.960) (5,16,5.140) (5,17,9.340) (5,18,1.480) (5,19,5.100) (5,20,10.000) (5,21,4.120) (5,22,1.460) (5,23,1.540) (5,24,0.720) (5,25,0.100) (5,26,2.680) (5,27,3.560) (5,28,1.880) (5,29,0.240) (5,30,2.680) (5,31,1.260) (5,32,0.340) (5,33,0.240) (5,34,1.700) (5,35,1.480) (5,36,0.320) (5,37,0.280) (5,38,0.020) (5,39,0.100) (5,40,3.560) (5,41,1.220) (5,42,0.040) (5,43,0.380) (5,44,2.860) (5,45,0.540) (5,46,1.140) (5,47,0.100) (5,48,0.420) (5,49,1.300) (5,50,1.360) (5,51,0.140) (5,52,0.100) (5,53,0.100) (5,54,0.200) (5,55,0.400) (5,56,1.480) (5,57,1.140)
\pstThreeDLine[linecolor=black] (7,1,0.560) (7,2,0.100) (7,3,1.120) (7,4,0.120) (7,5,0.060) (7,6,0.560) (7,7,0.140) (7,8,0.060) (7,9,0.020) (7,10,0.000) (7,11,1.240) (7,12,1.100) (7,13,4.300) (7,14,5.180) (7,15,4.680) (7,16,5.120) (7,17,5.280) (7,18,4.680) (7,19,4.300) (7,20,10.440) (7,21,0.900) (7,22,0.980) (7,23,5.180) (7,24,0.980) (7,25,0.480) (7,26,5.340) (7,27,4.300) (7,28,1.000) (7,29,1.240) (7,30,0.060) (7,31,5.780) (7,32,0.600) (7,33,1.000) (7,34,0.900) (7,35,1.100) (7,36,0.120) (7,37,1.120) (7,38,0.500) (7,39,0.480) (7,40,0.120) (7,41,0.520) (7,42,0.100) (7,43,0.140) (7,44,0.140) (7,45,0.120) (7,46,0.060) (7,47,1.120) (7,48,0.600) (7,49,0.120) (7,50,1.360) (7,51,0.140) (7,52,0.700) (7,53,0.020) (7,54,0.620) (7,55,0.040) (7,56,1.260) (7,57,0.100)
\pstThreeDPut(7,63,-3){Eigenvector centrality}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1.3)
% Betweenness (01/2007 to 02/2008)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,3.840) (1,2,3.490) (1,3,7.650) (1,4,3.430) (1,5,1.090) (1,6,0.550) (1,7,0.000) (1,8,2.550) (1,9,3.840) (1,10,2.080) (1,11,0.000) (1,12,1.590) (1,13,0.000) (1,14,1.090) (1,15,1.080) (1,16,7.450) (1,17,7.910) (1,18,4.380) (1,19,0.000) (1,20,10.720) (1,21,8.050) (1,22,0.000) (1,23,2.610) (1,24,0.000) (1,25,0.550) (1,26,0.550) (1,27,0.000) (1,28,1.080) (1,29,0.000) (1,30,0.550) (1,31,0.000) (1,32,0.550) (1,33,0.000) (1,34,0.000) (1,35,0.000) (1,36,0.000) (1,37,0.000) (1,38,0.000) (1,39,0.000) (1,40,0.550) (1,41,0.000) (1,42,0.000) (1,43,0.000) (1,44,0.000) (1,45,0.000) (1,46,0.000) (1,47,0.000) (1,48,0.000) (1,49,0.000) (1,50,3.130) (1,51,1.090) (1,52,1.590) (1,53,3.050) (1,54,0.000) (1,55,0.550) (1,56,0.000) (1,57,2.120)
\pstThreeDLine[linecolor=black]	(3,1,3.570) (3,2,0.000) (3,3,3.840) (3,4,0.550) (3,5,0.000) (3,6,0.000) (3,7,0.000) (3,8,0.000) (3,9,1.610) (3,10,0.000) (3,11,0.000) (3,12,4.310) (3,13,0.000) (3,14,0.000) (3,15,1.080) (3,16,9.990) (3,17,0.550) (3,18,5.050) (3,19,0.550) (3,20,9.640) (3,21,1.590) (3,22,0.000) (3,23,8.230) (3,24,0.000) (3,25,0.000) (3,26,0.550) (3,27,0.000) (3,28,0.550) (3,29,0.000) (3,30,0.000) (3,31,2.610) (3,32,3.600) (3,33,0.000) (3,34,0.550) (3,35,0.550) (3,36,0.000) (3,37,0.000) (3,38,0.550) (3,39,0.550) (3,40,0.000) (3,41,0.000) (3,42,0.000) (3,43,0.550) (3,44,4.950) (3,45,0.000) (3,46,1.090) (3,47,0.000) (3,48,1.610) (3,49,4.600) (3,50,4.520) (3,51,0.550) (3,52,1.080) (3,53,1.080) (3,54,0.000) (3,55,0.000) (3,56,0.000) (3,57,0.000)
\pstThreeDLine[linecolor=black]	(5,1,2.120) (5,2,1.620) (5,3,4.570) (5,4,0.560) (5,5,1.100) (5,6,0.000) (5,7,0.000) (5,8,0.000) (5,9,1.100) (5,10,1.640) (5,11,1.110) (5,12,0.000) (5,13,0.000) (5,14,0.000) (5,15,0.560) (5,16,1.650) (5,17,7.650) (5,18,0.000) (5,19,7.910) (5,20,11.550) (5,21,3.500) (5,22,0.000) (5,23,3.110) (5,24,2.150) (5,25,0.000) (5,26,0.000) (5,27,0.000) (5,28,0.560) (5,29,0.000) (5,30,0.000) (5,31,5.060) (5,32,1.650) (5,33,0.000) (5,34,0.000) (5,35,0.000) (5,36,0.000) (5,37,1.620) (5,38,0.000) (5,39,0.000) (5,40,0.000) (5,41,0.000) (5,42,0.560) (5,43,0.000) (5,44,8.560) (5,45,0.000) (5,46,0.560) (5,47,0.000) (5,48,0.560) (5,49,1.640) (5,50,0.560) (5,51,0.000) (5,52,0.000) (5,53,0.000) (5,54,0.000) (5,55,0.000) (5,56,0.000) (5,57,0.560)
\pstThreeDLine[linecolor=black]	(7,1,2.640) (7,2,0.000) (7,3,3.060) (7,4,1.620) (7,5,0.000) (7,6,1.100) (7,7,1.640) (7,8,1.100) (7,9,0.560) (7,10,0.000) (7,11,2.150) (7,12,1.100) (7,13,0.000) (7,14,2.150) (7,15,0.560) (7,16,1.110) (7,17,5.750) (7,18,0.560) (7,19,0.000) (7,20,13.600) (7,21,0.000) (7,22,0.000) (7,23,2.150) (7,24,0.000) (7,25,0.560) (7,26,5.750) (7,27,0.000) (7,28,0.000) (7,29,2.150) (7,30,0.560) (7,31,4.870) (7,32,1.110) (7,33,0.000) (7,34,0.000) (7,35,1.100) (7,36,0.560) (7,37,0.000) (7,38,0.000) (7,39,0.560) (7,40,0.000) (7,41,0.000) (7,42,0.000) (7,43,0.000) (7,44,0.000) (7,45,0.000) (7,46,0.000) (7,47,0.000) (7,48,0.560) (7,49,0.000) (7,50,3.600) (7,51,0.560) (7,52,2.170) (7,53,0.000) (7,54,2.120) (7,55,0.000) (7,56,3.110) (7,57,0.000)
\pstThreeDPut(7,63,-3){Betweenness}
\end{pspicture}
\begin{pspicture}(-2,-3)(1,1)
% Node degree (01/2000 to 02/2001)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,4) (1,2,2) (1,3,2) (1,4,2) (1,5,2) (1,6,1) (1,7,1) (1,8,1) (1,9,3) (1,10,1) (1,11,3) (1,12,1) (1,13,2) (1,14,3) (1,15,1) (1,16,7) (1,17,2) (1,18,2) (1,19,1) (1,20,1) (1,21,3) (1,22,2) (1,23,7) (1,24,1) (1,25,3) (1,26,1) (1,27,3) (1,28,4) (1,29,2) (1,30,2) (1,31,3) (1,32,1) (1,33,2) (1,34,1) (1,35,2) (1,36,4) (1,37,1) (1,38,1) (1,39,1) (1,40,2) (1,41,2) (1,42,3) (1,43,1) (1,44,1) (1,45,1) (1,46,1) (1,47,1) (1,48,2) (1,49,2) (1,50,1) (1,51,1) (1,52,1) (1,53,1) (1,54,1) (1,55,2) (1,56,5) (1,57,1) (1,58,2) (1,59,1) (1,60,3) (1,61,3) (1,62,2) (1,63,2) (1,64,1) (1,65,1) (1,66,2) (1,67,2) (1,68,3) (1,69,1) (1,70,1) (1,71,1) (1,72,1) (1,73,2) (1,74,3)
\pstThreeDLine[linecolor=black] (3,1,4) (3,2,3) (3,3,1) (3,4,2) (3,5,3) (3,6,1) (3,7,1) (3,8,1) (3,9,1) (3,10,2) (3,11,1) (3,12,1) (3,13,1) (3,14,3) (3,15,1) (3,16,5) (3,17,2) (3,18,2) (3,19,1) (3,20,2) (3,21,2) (3,22,2) (3,23,7) (3,24,2) (3,25,4) (3,26,2) (3,27,1) (3,28,4) (3,29,1) (3,30,2) (3,31,2) (3,32,1) (3,33,2) (3,34,2) (3,35,1) (3,36,3) (3,37,1) (3,38,1) (3,39,3) (3,40,3) (3,41,1) (3,42,3) (3,43,1) (3,44,2) (3,45,1) (3,46,2) (3,47,2) (3,48,2) (3,49,1) (3,50,1) (3,51,1) (3,52,2) (3,53,1) (3,54,1) (3,55,2) (3,56,9) (3,57,1) (3,58,1) (3,59,1) (3,60,3) (3,61,3) (3,62,1) (3,63,2) (3,64,2) (3,65,1) (3,66,1) (3,67,2) (3,68,2) (3,69,2) (3,70,1) (3,71,1) (3,72,2) (3,73,3) (3,74,1)
\pstThreeDLine[linecolor=black] (5,1,3) (5,2,1) (5,3,2) (5,4,1) (5,5,1) (5,6,1) (5,7,1) (5,8,1) (5,9,2) (5,10,2) (5,11,4) (5,12,2) (5,13,3) (5,14,1) (5,15,1) (5,16,11) (5,17,2) (5,18,1) (5,19,1) (5,20,1) (5,21,3) (5,22,1) (5,23,5) (5,24,5) (5,25,3) (5,26,2) (5,27,3) (5,28,4) (5,29,1) (5,30,3) (5,31,2) (5,32,3) (5,33,4) (5,34,1) (5,35,3) (5,36,1) (5,37,2) (5,38,1) (5,39,1) (5,40,1) (5,41,1) (5,42,2) (5,43,1) (5,44,3) (5,45,1) (5,46,2) (5,47,1) (5,48,2) (5,49,1) (5,50,1) (5,51,1) (5,52,1) (5,53,1) (5,54,1) (5,55,1) (5,56,3) (5,57,1) (5,58,1) (5,59,1) (5,60,4) (5,61,2) (5,62,2) (5,63,5) (5,64,2) (5,65,3) (5,66,1) (5,67,2) (5,68,1) (5,69,1) (5,70,3) (5,71,2) (5,72,1) (5,73,1) (5,74,2)
\pstThreeDLine[linecolor=black] (7,1,2) (7,2,2) (7,3,3) (7,4,1) (7,5,1) (7,6,1) (7,7,1) (7,8,5) (7,9,1) (7,10,1) (7,11,3) (7,12,1) (7,13,1) (7,14,3) (7,15,1) (7,16,9) (7,17,2) (7,18,1) (7,19,1) (7,20,2) (7,21,1) (7,22,2) (7,23,2) (7,24,3) (7,25,3) (7,26,3) (7,27,1) (7,28,1) (7,29,1) (7,30,3) (7,31,1) (7,32,2) (7,33,2) (7,34,1) (7,35,5) (7,36,4) (7,37,1) (7,38,2) (7,39,1) (7,40,3) (7,41,1) (7,42,3) (7,43,1) (7,44,1) (7,45,1) (7,46,1) (7,47,3) (7,48,1) (7,49,1) (7,50,3) (7,51,1) (7,52,2) (7,53,4) (7,54,1) (7,55,2) (7,56,5) (7,57,2) (7,58,1) (7,59,3) (7,60,4) (7,61,3) (7,62,1) (7,63,4) (7,64,1) (7,65,3) (7,66,2) (7,67,1) (7,68,1) (7,69,1) (7,70,1) (7,71,2) (7,72,1) (7,73,1) (7,74,1)
\pstThreeDPut(7,80,-1.1){Node degree}
\pstThreeDLine[linecolor=orange,linewidth=2pt](9,1,0)(10,1,0)(10,4,0)(9,4,0) \pstThreeDPut(13,2.5,0){\color{orange} NA}
\pstThreeDLine[linecolor=darkgreen,linewidth=2pt](9,5,0)(10,5,0)(10,8,0)(9,8,0) \pstThreeDPut(13,6.5,0){\color{darkgreen} CA}
\pstThreeDLine[linecolor=green,linewidth=2pt](9,9,0)(10,9,0)(10,13,0)(9,13,0) \pstThreeDPut(13,11,0){\color{green} SA}
\pstThreeDLine[linecolor=blue,linewidth=2pt](9,14,0)(10,14,0)(10,41,0)(9,41,0) \pstThreeDPut(13,27.5,0){\color{blue} Eu}
\pstThreeDLine[linecolor=bluish,linewidth=2pt](9,42,0)(10,42,0)(10,43,0)(9,43,0) \pstThreeDPut(13,42.5,0){\color{bluish} EA}
\pstThreeDLine[linecolor=brown,linewidth=2pt](9,44,0)(10,44,0)(10,54,0)(9,54,0) \pstThreeDPut(13,49,0){\color{brown} WA}
\pstThreeDLine[linecolor=red,linewidth=2pt](9,55,0)(10,55,0)(10,65,0)(9,65,0) \pstThreeDPut(13,60,0){\color{red} PA}
\pstThreeDLine[linecolor=black,linewidth=2pt](9,66,0)(10,66,0)(10,66,0)(9,66,0) \pstThreeDPut(13,66,0){\color{black} Oc}
\pstThreeDLine[linecolor=magenta,linewidth=2pt](9,67,0)(10,67,0)(10,74,0)(9,74,0) \pstThreeDPut(13,70.5,0){\color{magenta} Af}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1)
% Node strength (01/2000 to 02/2001)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black]	(1,1,3.562) (1,2,1.045) (1,3,1.616) (1,4,1.749) (1,5,3.356) (1,6,1.783) (1,7,1.663) (1,8,1.627) (1,9,3.462) (1,10,0.900) (1,11,4.216) (1,12,1.333) (1,13,2.862) (1,14,2.863) (1,15,1.184) (1,16,4.165) (1,17,1.396) (1,18,2.798) (1,19,1.248) (1,20,0.474) (1,21,4.921) (1,22,3.005) (1,23,6.677) (1,24,1.283) (1,25,2.398) (1,26,0.928) (1,27,3.783) (1,28,4.910) (1,29,3.238) (1,30,1.056) (1,31,3.078) (1,32,1.497) (1,33,2.575) (1,34,1.766) (1,35,2.247) (1,36,5.530) (1,37,1.805) (1,38,1.244) (1,39,1.718) (1,40,3.350) (1,41,3.413) (1,42,4.371) (1,43,1.543) (1,44,1.046) (1,45,1.780) (1,46,1.722) (1,47,1.724) (1,48,3.436) (1,49,3.498) (1,50,1.687) (1,51,1.677) (1,52,1.508) (1,53,1.708) (1,54,1.788) (1,55,2.175) (1,56,5.764) (1,57,1.696) (1,58,3.522) (1,59,1.506) (1,60,3.647) (1,61,4.529) (1,62,3.166) (1,63,2.349) (1,64,1.669) (1,65,1.454) (1,66,2.767) (1,67,3.171) (1,68,4.976) (1,69,1.663) (1,70,1.726) (1,71,1.717) (1,72,1.761) (1,73,2.530) (1,74,5.326)
\pstThreeDLine[linecolor=black] (3,1,3.676) (3,2,1.731) (3,3,0.654) (3,4,2.449) (3,5,4.708) (3,6,1.617) (3,7,1.637) (3,8,1.644) (3,9,1.017) (3,10,1.983) (3,11,1.165) (3,12,1.440) (3,13,1.351) (3,14,2.670) (3,15,1.177) (3,16,2.603) (3,17,1.241) (3,18,2.541) (3,19,0.883) (3,20,0.941) (3,21,3.075) (3,22,2.625) (3,23,6.532) (3,24,2.948) (3,25,3.620) (3,26,2.713) (3,27,0.586) (3,28,3.899) (3,29,1.556) (3,30,1.142) (3,31,2.041) (3,32,1.455) (3,33,2.595) (3,34,3.267) (3,35,1.017) (3,36,4.017) (3,37,1.761) (3,38,1.298) (3,39,4.647) (3,40,4.796) (3,41,1.632) (3,42,3.363) (3,43,1.356) (3,44,2.745) (3,45,1.669) (3,46,3.256) (3,47,3.408) (3,48,3.274) (3,49,1.561) (3,50,1.669) (3,51,1.522) (3,52,2.805) (3,53,1.690) (3,54,1.599) (3,55,2.641) (3,56,11.612) (3,57,1.487) (3,58,1.620) (3,59,1.492) (3,60,3.767) (3,61,4.334) (3,62,1.405) (3,63,1.992) (3,64,3.190) (3,65,1.541) (3,66,1.065) (3,67,3.183) (3,68,3.164) (3,69,3.313) (3,70,1.727) (3,71,1.582) (3,72,3.453) (3,73,3.436) (3,74,1.577)
\pstThreeDLine[linecolor=black] (5,1,1.655) (5,2,0.288) (5,3,1.338) (5,4,0.866) (5,5,1.632) (5,6,1.663) (5,7,1.409) (5,8,1.651) (5,9,2.115) (5,10,1.996) (5,11,5.537) (5,12,2.722) (5,13,4.732) (5,14,0.406) (5,15,0.901) (5,16,6.764) (5,17,1.345) (5,18,0.606) (5,19,1.088) (5,20,0.345) (5,21,4.842) (5,22,0.668) (5,23,3.962) (5,24,6.664) (5,25,1.878) (5,26,1.769) (5,27,2.373) (5,28,4.569) (5,29,1.601) (5,30,2.655) (5,31,1.948) (5,32,4.507) (5,33,4.365) (5,34,1.260) (5,35,3.884) (5,36,1.007) (5,37,3.261) (5,38,1.218) (5,39,1.655) (5,40,1.496) (5,41,1.601) (5,42,2.610) (5,43,1.251) (5,44,3.959) (5,45,1.704) (5,46,3.029) (5,47,1.616) (5,48,3.116) (5,49,1.464) (5,50,1.666) (5,51,1.684) (5,52,1.425) (5,53,1.428) (5,54,1.563) (5,55,0.975) (5,56,3.324) (5,57,1.761) (5,58,1.689) (5,59,1.389) (5,60,4.698) (5,61,2.937) (5,62,2.970) (5,63,6.353) (5,64,3.249) (5,65,4.969) (5,66,1.271) (5,67,3.318) (5,68,1.662) (5,69,1.457) (5,70,4.943) (5,71,3.233) (5,72,1.458) (5,73,0.826) (5,74,3.271)
\pstThreeDLine[linecolor=black] (7,1,0.734) (7,2,1.204) (7,3,2.312) (7,4,0.960) (7,5,1.538) (7,6,1.664) (7,7,1.558) (7,8,7.308) (7,9,1.040) (7,10,1.228) (7,11,3.603) (7,12,1.530) (7,13,0.971) (7,14,1.357) (7,15,0.817) (7,16,4.226) (7,17,1.015) (7,18,0.364) (7,19,1.229) (7,20,1.252) (7,21,1.507) (7,22,1.707) (7,23,0.651) (7,24,3.569) (7,25,1.727) (7,26,3.150) (7,27,0.443) (7,28,0.832) (7,29,1.396) (7,30,2.144) (7,31,0.755) (7,32,2.141) (7,33,2.013) (7,34,1.516) (7,35,6.387) (7,36,5.373) (7,37,1.558) (7,38,1.799) (7,39,1.659) (7,40,4.767) (7,41,1.636) (7,42,3.787) (7,43,1.151) (7,44,1.138) (7,45,1.647) (7,46,1.625) (7,47,4.507) (7,48,1.214) (7,49,1.450) (7,50,4.826) (7,51,1.477) (7,52,2.643) (7,53,5.980) (7,54,1.593) (7,55,2.434) (7,56,5.038) (7,57,3.014) (7,58,1.727) (7,59,4.135) (7,60,4.435) (7,61,4.173) (7,62,1.333) (7,63,5.155) (7,64,1.353) (7,65,4.405) (7,66,2.322) (7,67,1.534) (7,68,1.698) (7,69,1.589) (7,70,1.700) (7,71,3.366) (7,72,1.546) (7,73,1.045) (7,74,1.633)
\pstThreeDPut(7,80,-3){Node strength}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1)
% Eigenvector centrality (01/2000 to 02/2001)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,0.180) (1,2,0.400) (1,3,1.080) (1,4,0.060) (1,5,0.140) (1,6,0.420) (1,7,0.240) (1,8,0.060) (1,9,0.060) (1,10,0.020) (1,11,0.020) (1,12,0.380) (1,13,0.420) (1,14,3.540) (1,15,1.080) (1,16,9.000) (1,17,3.160) (1,18,3.540) (1,19,3.160) (1,20,2.820) (1,21,0.200) (1,22,1.640) (1,23,10.340) (1,24,1.100) (1,25,3.580) (1,26,3.160) (1,27,1.360) (1,28,4.740) (1,29,0.560) (1,30,3.200) (1,31,1.220) (1,32,0.420) (1,33,1.660) (1,34,0.020) (1,35,1.240) (1,36,2.600) (1,37,0.560) (1,38,0.800) (1,39,0.000) (1,40,0.160) (1,41,0.200) (1,42,0.500) (1,43,0.240) (1,44,2.820) (1,45,0.060) (1,46,0.000) (1,47,0.380) (1,48,0.100) (1,49,1.220) (1,50,0.040) (1,51,0.060) (1,52,1.100) (1,53,0.020) (1,54,0.500) (1,55,0.800) (1,56,5.940) (1,57,0.020) (1,58,0.620) (1,59,0.720) (1,60,2.340) (1,61,0.800) (1,62,2.060) (1,63,2.120) (1,64,0.800) (1,65,0.800) (1,66,0.280) (1,67,0.000) (1,68,0.080) (1,69,0.020) (1,70,0.060) (1,71,0.620) (1,72,0.200) (1,73,3.500) (1,74,1.860)
\pstThreeDLine[linecolor=black] (3,1,0.160) (3,2,0.080) (3,3,0.020) (3,4,0.020) (3,5,0.680) (3,6,1.080) (3,7,0.540) (3,8,0.060) (3,9,0.020) (3,10,0.080) (3,11,0.480) (3,12,0.100) (3,13,2.240) (3,14,1.120) (3,15,4.040) (3,16,4.140) (3,17,0.500) (3,18,2.460) (3,19,2.240) (3,20,1.000) (3,21,0.020) (3,22,2.520) (3,23,5.120) (3,24,0.620) (3,25,1.280) (3,26,0.780) (3,27,0.560) (3,28,3.300) (3,29,0.340) (3,30,1.000) (3,31,0.480) (3,32,1.500) (3,33,0.780) (3,34,4.520) (3,35,0.380) (3,36,4.980) (3,37,0.060) (3,38,1.080) (3,39,1.220) (3,40,4.980) (3,41,0.140) (3,42,0.880) (3,43,0.380) (3,44,0.620) (3,45,1.080) (3,46,0.520) (3,47,0.020) (3,48,1.080) (3,49,0.520) (3,50,1.080) (3,51,0.000) (3,52,0.080) (3,53,0.340) (3,54,0.300) (3,55,4.560) (3,56,9.280) (3,57,0.120) (3,58,0.120) (3,59,0.060) (3,60,0.140) (3,61,5.040) (3,62,1.080) (3,63,0.540) (3,64,1.220) (3,65,4.040) (3,66,4.040) (3,67,0.320) (3,68,0.580) (3,69,0.140) (3,70,0.000) (3,71,0.080) (3,72,0.000) (3,73,6.920) (3,74,0.520)
\pstThreeDLine[linecolor=black] (5,1,1.040) (5,2,0.420) (5,3,0.460) (5,4,0.080) (5,5,0.040) (5,6,0.000) (5,7,0.120) (5,8,0.500) (5,9,0.460) (5,10,1.060) (5,11,1.300) (5,12,0.940) (5,13,0.620) (5,14,4.140) (5,15,0.860) (5,16,10.180) (5,17,4.560) (5,18,1.280) (5,19,4.140) (5,20,4.140) (5,21,0.060) (5,22,1.280) (5,23,6.740) (5,24,1.880) (5,25,5.000) (5,26,4.480) (5,27,1.200) (5,28,5.480) (5,29,0.060) (5,30,5.100) (5,31,4.520) (5,32,1.240) (5,33,0.640) (5,34,1.060) (5,35,0.580) (5,36,0.120) (5,37,0.060) (5,38,0.760) (5,39,0.120) (5,40,0.760) (5,41,0.780) (5,42,0.140) (5,43,0.080) (5,44,4.920) (5,45,0.000) (5,46,0.140) (5,47,0.120) (5,48,0.580) (5,49,0.540) (5,50,0.000) (5,51,0.020) (5,52,0.200) (5,53,1.060) (5,54,0.760) (5,55,0.100) (5,56,0.240) (5,57,0.000) (5,58,0.160) (5,59,0.780) (5,60,1.040) (5,61,0.840) (5,62,0.100) (5,63,1.940) (5,64,0.020) (5,65,0.000) (5,66,0.200) (5,67,0.020) (5,68,0.000) (5,69,0.380) (5,70,0.020) (5,71,0.120) (5,72,0.940) (5,73,0.960) (5,74,1.020)
\pstThreeDLine[linecolor=black] (7,1,0.740) (7,2,0.160) (7,3,1.320) (7,4,0.080) (7,5,0.020) (7,6,0.340) (7,7,0.800) (7,8,0.340) (7,9,0.660) (7,10,0.720) (7,11,1.460) (7,12,0.200) (7,13,0.720) (7,14,6.060) (7,15,1.180) (7,16,9.580) (7,17,5.400) (7,18,4.740) (7,19,0.560) (7,20,5.440) (7,21,0.020) (7,22,1.140) (7,23,5.320) (7,24,1.400) (7,25,1.460) (7,26,6.720) (7,27,0.720) (7,28,4.740) (7,29,0.160) (7,30,6.060) (7,31,1.180) (7,32,0.280) (7,33,1.300) (7,34,0.160) (7,35,2.340) (7,36,1.720) (7,37,0.340) (7,38,0.080) (7,39,0.000) (7,40,0.080) (7,41,0.020) (7,42,0.460) (7,43,0.140) (7,44,4.740) (7,45,1.160) (7,46,1.160) (7,47,0.060) (7,48,0.720) (7,49,0.020) (7,50,0.020) (7,51,0.020) (7,52,0.020) (7,53,1.060) (7,54,0.160) (7,55,0.080) (7,56,0.140) (7,57,0.020) (7,58,0.020) (7,59,0.100) (7,60,0.380) (7,61,1.620) (7,62,0.800) (7,63,0.100) (7,64,0.000) (7,65,0.020) (7,66,0.020) (7,67,0.160) (7,68,0.200) (7,69,0.000) (7,70,0.000) (7,71,0.020) (7,72,0.040) (7,73,0.700) (7,74,0.000)
\pstThreeDPut(7,80,-3){Eigenvector centrality}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1)
% Betweenness (01/2000 to 02/2001)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,2.696) (1,2,2.835) (1,3,3.069) (1,4,1.242) (1,5,0.324) (1,6,0.000) (1,7,0.000) (1,8,0.000) (1,9,0.644) (1,10,0.000) (1,11,0.954) (1,12,0.000) (1,13,0.639) (1,14,2.876) (1,15,0.000) (1,16,8.280) (1,17,3.294) (1,18,0.639) (1,19,0.000) (1,20,0.000) (1,21,1.256) (1,22,0.324) (1,23,7.785) (1,24,0.000) (1,25,1.256) (1,26,0.000) (1,27,0.644) (1,28,2.979) (1,29,0.639) (1,30,1.530) (1,31,1.256) (1,32,0.000) (1,33,0.945) (1,34,0.000) (1,35,2.340) (1,36,0.959) (1,37,0.000) (1,38,0.000) (1,39,0.000) (1,40,0.324) (1,41,0.324) (1,42,2.124) (1,43,0.000) (1,44,0.000) (1,45,0.000) (1,46,0.000) (1,47,0.000) (1,48,0.324) (1,49,0.324) (1,50,0.000) (1,51,0.000) (1,52,0.000) (1,53,0.000) (1,54,0.000) (1,55,0.945) (1,56,4.518) (1,57,0.000) (1,58,0.324) (1,59,0.000) (1,60,1.548) (1,61,0.644) (1,62,0.324) (1,63,0.945) (1,64,0.000) (1,65,0.000) (1,66,0.639) (1,67,0.324) (1,68,0.644) (1,69,0.000) (1,70,0.000) (1,71,0.000) (1,72,0.000) (1,73,0.324) (1,74,0.954)
\pstThreeDLine[linecolor=black]	(3,1,2.682) (3,2,1.548) (3,3,0.000) (3,4,0.945) (3,5,0.954) (3,6,0.000) (3,7,0.000) (3,8,0.000) (3,9,0.000) (3,10,0.324) (3,11,0.000) (3,12,0.000) (3,13,0.000) (3,14,2.106) (3,15,0.000) (3,16,7.232) (3,17,2.835) (3,18,0.324) (3,19,0.000) (3,20,3.069) (3,21,0.324) (3,22,1.242) (3,23,8.208) (3,24,0.639) (3,25,1.859) (3,26,0.324) (3,27,0.000) (3,28,2.151) (3,29,0.000) (3,30,0.639) (3,31,0.324) (3,32,0.000) (3,33,0.324) (3,34,0.945) (3,35,0.000) (3,36,0.644) (3,37,0.000) (3,38,0.000) (3,39,0.644) (3,40,0.644) (3,41,0.000) (3,42,0.644) (3,43,0.000) (3,44,0.324) (3,45,0.000) (3,46,0.324) (3,47,0.639) (3,48,0.639) (3,49,0.000) (3,50,0.000) (3,51,0.000) (3,52,0.639) (3,53,0.000) (3,54,0.000) (3,55,0.945) (3,56,5.963) (3,57,0.000) (3,58,0.000) (3,59,0.000) (3,60,1.256) (3,61,1.256) (3,62,0.000) (3,63,1.530) (3,64,0.639) (3,65,0.000) (3,66,0.000) (3,67,0.324) (3,68,0.324) (3,69,0.324) (3,70,0.000) (3,71,0.000) (3,72,0.324) (3,73,5.396) (3,74,0.000)
\pstThreeDLine[linecolor=black]	(5,1,1.022) (5,2,0.000) (5,3,0.347) (5,4,0.000) (5,5,0.000) (5,6,0.000) (5,7,0.000) (5,8,0.000) (5,9,0.347) (5,10,0.684) (5,11,4.464) (5,12,0.347) (5,13,0.689) (5,14,0.000) (5,15,0.000) (5,16,11.147) (5,17,1.332) (5,18,0.000) (5,19,0.000) (5,20,0.000) (5,21,2.574) (5,22,0.000) (5,23,5.711) (5,24,1.683) (5,25,3.857) (5,26,0.347) (5,27,3.443) (5,28,1.674) (5,29,0.000) (5,30,5.261) (5,31,0.684) (5,32,0.689) (5,33,1.994) (5,34,0.000) (5,35,1.022) (5,36,0.000) (5,37,0.347) (5,38,0.000) (5,39,0.000) (5,40,0.000) (5,41,0.000) (5,42,0.684) (5,43,0.000) (5,44,1.022) (5,45,0.000) (5,46,0.347) (5,47,0.000) (5,48,3.060) (5,49,0.000) (5,50,0.000) (5,51,0.000) (5,52,0.000) (5,53,0.000) (5,54,0.000) (5,55,0.000) (5,56,1.346) (5,57,0.000) (5,58,0.000) (5,59,0.000) (5,60,2.286) (5,61,0.347) (5,62,0.684) (5,63,3.438) (5,64,0.347) (5,65,0.689) (5,66,0.000) (5,67,0.347) (5,68,0.000) (5,69,0.000) (5,70,1.661) (5,71,2.795) (5,72,0.000) (5,73,0.000) (5,74,0.347)
\pstThreeDLine[linecolor=black]	(7,1,0.684) (7,2,0.347) (7,3,1.346) (7,4,0.000) (7,5,0.000) (7,6,0.000) (7,7,0.000) (7,8,1.359) (7,9,0.000) (7,10,0.000) (7,11,0.689) (7,12,0.000) (7,13,0.000) (7,14,1.346) (7,15,0.000) (7,16,8.640) (7,17,1.643) (7,18,0.000) (7,19,0.000) (7,20,3.060) (7,21,0.000) (7,22,0.347) (7,23,0.684) (7,24,2.831) (7,25,0.689) (7,26,7.286) (7,27,0.000) (7,28,0.000) (7,29,0.000) (7,30,1.346) (7,31,0.000) (7,32,0.347) (7,33,0.684) (7,34,0.000) (7,35,7.659) (7,36,7.025) (7,37,0.000) (7,38,1.013) (7,39,0.000) (7,40,1.022) (7,41,0.000) (7,42,6.692) (7,43,0.000) (7,44,0.000) (7,45,0.000) (7,46,0.000) (7,47,1.346) (7,48,0.000) (7,49,0.000) (7,50,0.689) (7,51,0.000) (7,52,0.347) (7,53,2.286) (7,54,0.000) (7,55,1.013) (7,56,5.400) (7,57,0.347) (7,58,0.000) (7,59,1.022) (7,60,7.358) (7,61,0.689) (7,62,0.000) (7,63,1.679) (7,64,0.000) (7,65,0.689) (7,66,0.684) (7,67,0.000) (7,68,0.000) (7,69,0.000) (7,70,0.000) (7,71,0.347) (7,72,0.000) (7,73,0.000) (7,74,0.000)
\pstThreeDPut(7,80,-3){Betweenness}
\end{pspicture}
\begin{pspicture}(-1.5,-3)(1,1)
% Node degree (01/2007 to 02/2008)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black] (1,1,5) (1,2,1) (1,3,1) (1,4,1) (1,5,1) (1,6,1) (1,7,1) (1,8,2) (1,9,3) (1,10,1) (1,11,3) (1,12,1) (1,13,2) (1,14,4) (1,15,3) (1,16,1) (1,17,7) (1,18,7) (1,19,2) (1,20,5) (1,21,1) (1,22,1) (1,23,1) (1,24,2) (1,25,3) (1,26,2) (1,27,2) (1,28,3) (1,29,1) (1,30,1) (1,31,1) (1,32,2) (1,33,3) (1,34,2) (1,35,2) (1,36,1) (1,37,1) (1,38,2) (1,39,1) (1,40,2) (1,41,2) (1,42,1) (1,43,2) (1,44,3) (1,45,1) (1,46,3) (1,47,1) (1,48,3) (1,49,1) (1,50,2) (1,51,2) (1,52,1) (1,53,1) (1,54,1) (1,55,1) (1,56,1) (1,57,2) (1,58,2) (1,59,1) (1,60,2) (1,61,3) (1,62,3) (1,63,1) (1,64,1) (1,65,2) (1,66,3) (1,67,1) (1,68,1) (1,69,3) (1,70,1) (1,71,1) (1,72,1)
\pstThreeDLine[linecolor=black] (3,1,1) (3,2,4) (3,3,1) (3,4,2) (3,5,1) (3,6,2) (3,7,1) (3,8,1) (3,9,3) (3,10,1) (3,11,1) (3,12,1) (3,13,1) (3,14,1) (3,15,4) (3,16,2) (3,17,12) (3,18,3) (3,19,1) (3,20,2) (3,21,1) (3,22,1) (3,23,2) (3,24,3) (3,25,1) (3,26,1) (3,27,3) (3,28,2) (3,29,2) (3,30,2) (3,31,2) (3,32,1) (3,33,3) (3,34,1) (3,35,1) (3,36,1) (3,37,4) (3,38,3) (3,39,1) (3,40,2) (3,41,1) (3,42,3) (3,43,1) (3,44,1) (3,45,1) (3,46,2) (3,47,1) (3,48,3) (3,49,1) (3,50,1) (3,51,1) (3,52,2) (3,53,1) (3,54,1) (3,55,1) (3,56,1) (3,57,3) (3,58,1) (3,59,1) (3,60,1) (3,61,2) (3,62,3) (3,63,1) (3,64,2) (3,65,1) (3,66,2) (3,67,1) (3,68,1) (3,69,6) (3,70,3) (3,71,2) (3,72,3)
\pstThreeDLine[linecolor=black] (5,1,3) (5,2,1) (5,3,2) (5,4,2) (5,5,1) (5,6,1) (5,7,2) (5,8,3) (5,9,3) (5,10,1) (5,11,1) (5,12,2) (5,13,1) (5,14,1) (5,15,2) (5,16,1) (5,17,10) (5,18,4) (5,19,1) (5,20,4) (5,21,1) (5,22,1) (5,23,2) (5,24,1) (5,25,2) (5,26,4) (5,27,2) (5,28,2) (5,29,3) (5,30,1) (5,31,1) (5,32,1) (5,33,3) (5,34,5) (5,35,2) (5,36,1) (5,37,2) (5,38,1) (5,39,3) (5,40,1) (5,41,3) (5,42,3) (5,43,2) (5,44,5) (5,45,2) (5,46,2) (5,47,2) (5,48,2) (5,49,1) (5,50,2) (5,51,1) (5,52,2) (5,53,2) (5,54,1) (5,55,1) (5,56,1) (5,57,1) (5,58,1) (5,59,1) (5,60,1) (5,61,1) (5,62,4) (5,63,2) (5,64,2) (5,65,2) (5,66,2) (5,67,1) (5,68,4) (5,69,3) (5,70,1) (5,71,1) (5,72,1) (5,73,4) (5,74,2) (5,75,1) (5,76,1) (5,77,5) (5,78,1) (5,79,1) (5,80,4) (5,81,1) (5,82,2) (5,83,3) (5,84,2) (5,85,1) (5,86,1) (5,87,2) (5,88,1) (5,89,1) (5,90,1) (5,91,2) (5,92,1)
\pstThreeDLine[linecolor=black] (7,1,1) (7,2,2) (7,3,1) (7,4,3) (7,5,1) (7,6,1) (7,7,1) (7,8,3) (7,9,3) (7,10,1) (7,11,2) (7,12,1) (7,13,1) (7,14,2) (7,15,3) (7,16,1) (7,17,7) (7,18,3) (7,19,2) (7,20,3) (7,21,2) (7,22,2) (7,23,2) (7,24,3) (7,25,1) (7,26,3) (7,27,3) (7,28,2) (7,29,4) (7,30,1) (7,31,1) (7,32,1) (7,33,3) (7,34,7) (7,35,1) (7,36,1) (7,37,2) (7,38,1) (7,39,6) (7,40,1) (7,41,2) (7,42,1) (7,43,2) (7,44,1) (7,45,1) (7,46,2) (7,47,1) (7,48,3) (7,49,1) (7,50,2) (7,51,1) (7,52,1) (7,53,3) (7,54,1) (7,55,2) (7,56,1) (7,57,2) (7,58,1) (7,59,1) (7,60,2) (7,61,4) (7,62,3) (7,63,1) (7,64,1) (7,65,1) (7,66,2) (7,67,1) (7,68,1) (7,69,3) (7,70,1) (7,71,2) (7,72,2) (7,73,2) (7,74,1) (7,75,1) (7,76,2) (7,77,5) (7,78,1) (7,79,3) (7,80,8) (7,81,1) (7,82,1) (7,83,1) (7,84,3) (7,85,2) (7,86,1) (7,87,1) (7,88,1) (7,89,1) (7,90,2) (7,91,2) (7,92,1)
\pstThreeDPut(7,98,-1.1){Node degree}
\pstThreeDLine[linecolor=orange,linewidth=2pt](9,1,0)(10,1,0)(10,4,0)(9,4,0) \pstThreeDPut(13,2.5,0){\color{orange} NA}
\pstThreeDLine[linecolor=darkgreen,linewidth=2pt](9,5,0)(10,5,0)(10,8,0)(9,8,0) \pstThreeDPut(13,6.5,0){\color{darkgreen} CA}
\pstThreeDLine[linecolor=green,linewidth=2pt](9,9,0)(10,9,0)(10,14,0)(9,14,0) \pstThreeDPut(13,11.5,0){\color{green} SA}
\pstThreeDLine[linecolor=blue,linewidth=2pt](9,15,0)(10,15,0)(10,49,0)(9,49,0) \pstThreeDPut(13,32,0){\color{blue} Eu}
\pstThreeDLine[linecolor=bluish,linewidth=2pt](9,50,0)(10,50,0)(10,52,0)(9,52,0) \pstThreeDPut(13,51,0){\color{bluish} EA}
\pstThreeDLine[linecolor=brown,linewidth=2pt](9,53,0)(10,53,0)(10,67,0)(9,67,0) \pstThreeDPut(13,60,0){\color{brown} WA}
\pstThreeDLine[linecolor=red,linewidth=2pt](9,68,0)(10,68,0)(10,79,0)(9,79,0) \pstThreeDPut(13,73.5,0){\color{red} PA}
\pstThreeDLine[linecolor=black,linewidth=2pt](9,80,0)(10,80,0)(10,81,0)(9,81,0) \pstThreeDPut(13,80.5,0){\color{black} Oc}
\pstThreeDLine[linecolor=magenta,linewidth=2pt](9,82,0)(10,82,0)(10,92,0)(9,92,0) \pstThreeDPut(13,87,0){\color{magenta} Af}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1)
% Node strength (01/2007 to 02/2008)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black]	(1,1,3.266768314) (1,2,0.196795045) (1,3,0.570891373) (1,4,0.505645283) (1,5,1.637864523) (1,6,1.580388268) (1,7,1.664451786) (1,8,3.03038136) (1,9,1.521986056) (1,10,0.602482411) (1,11,3.505996735) (1,12,1.205144393) (1,13,3.259842729) (1,14,5.412097333) (1,15,1.37389656) (1,16,0.482519835) (1,17,2.203736054) (1,18,4.805713819) (1,19,0.882690806) (1,20,3.473961093) (1,21,0.228841782) (1,22,1.37033043) (1,23,0.274494624) (1,24,0.957226924) (1,25,3.085412358) (1,26,2.034899218) (1,27,1.563757014) (1,28,1.58787707) (1,29,0.628231203) (1,30,1.213083478) (1,31,0.281941628) (1,32,2.230676467) (1,33,2.89035596) (1,34,1.514874779) (1,35,3.117767706) (1,36,0.867028475) (1,37,1.296809851) (1,38,2.519834345) (1,39,1.455864956) (1,40,2.901995723) (1,41,2.722507328) (1,42,1.610551282) (1,43,1.594479669) (1,44,4.128803242) (1,45,1.533364057) (1,46,3.436390758) (1,47,1.3555277) (1,48,3.926991673) (1,49,1.336402027) (1,50,2.214348513) (1,51,3.137292878) (1,52,0.791456156) (1,53,0.933607785) (1,54,0.845332313) (1,55,1.603778666) (1,56,1.656538596) (1,57,3.03233254) (1,58,3.129864175) (1,59,1.683573394) (1,60,3.03480545) (1,61,4.62984677) (1,62,4.471407207) (1,63,1.493404769) (1,64,1.523475819) (1,65,2.324884822) (1,66,4.336298549) (1,67,1.552620291) (1,68,0.60465173) (1,69,3.580433704) (1,70,1.512285048) (1,71,1.626346303) (1,72,0.842626367) (1,73,1.469828795) (1,74,1.372183477) (1,75,2.99926108) (1,76,4.542634173) (1,77,5.832437985) (1,78,0.589481187) (1,79,2.333226829) (1,80,2.756609753) (1,81,2.71108319) (1,82,3.210058864) (1,83,1.669571222) (1,84,1.045377738) (1,85,1.518634116) (1,86,1.44134343) (1,87,2.973925558) (1,88,1.411911115) (1,89,0.239519505) (1,90,3.294098469) (1,91,2.014965892) (1,92,2.997628168)
\pstThreeDLine[linecolor=black](3,1,0.127848798) (3,2,1.51707033) (3,3,0.442828728) (3,4,1.189534582) (3,5,1.51136831) (3,6,3.013959177) (3,7,1.61346851) (3,8,1.621221797) (3,9,1.692237285) (3,10,0.535767173) (3,11,0.695059347) (3,12,1.006644242) (3,13,1.455444282) (3,14,0.598955984) (3,15,1.523850023) (3,16,1.706215768) (3,17,5.024596112) (3,18,1.215385827) (3,19,0.263474878) (3,20,0.932962515) (3,21,0.155898481) (3,22,1.508963124) (3,23,0.632150311) (3,24,0.847604987) (3,25,0.472373409) (3,26,0.255987533) (3,27,1.75526457) (3,28,1.333427613) (3,29,0.928067585) (3,30,2.398804186) (3,31,1.022157387) (3,32,0.673802493) (3,33,1.508658256) (3,34,0.572782771) (3,35,1.562763761) (3,36,0.683184617) (3,37,5.912943829) (3,38,4.297777302) (3,39,1.575139733) (3,40,2.914865569) (3,41,1.540094795) (3,42,4.634497279) (3,43,0.565573686) (3,44,1.03882114) (3,45,1.246111979) (3,46,2.734659099) (3,47,1.187334582) (3,48,3.84399756) (3,49,0.977452593) (3,50,0.523297574) (3,51,1.299141091) (3,52,0.969176777) (3,53,0.524194033) (3,54,0.743850846) (3,55,1.58756993) (3,56,1.59636602) (3,57,4.537765588) (3,58,1.605025666) (3,59,1.588757625) (3,60,1.428455617) (3,61,2.64031605) (3,62,4.256830426) (3,63,1.525786244) (3,64,3.019462947) (3,65,0.888229453) (3,66,3.063947842) (3,67,1.656812043) (3,68,0.518141818) (3,69,4.712110317) (3,70,4.479790906) (3,71,3.132771443) (3,72,3.275320561) (3,73,4.745860586) (3,74,0.776133394) (3,75,4.596353916) (3,76,5.28485512) (3,77,1.941440906) (3,78,2.223747643) (3,79,2.301499528) (3,80,3.556315175) (3,81,3.633564132) (3,82,1.681723101) (3,83,2.85932555) (3,84,1.437935076) (3,85,1.647944803) (3,86,1.645727893) (3,87,1.455670671) (3,88,3.231219729) (3,89,0.180455753) (3,90,1.635379437) (3,91,2.639411787) (3,92,1.649226009)
\pstThreeDLine[linecolor=black](5,1,1.546325986) (5,2,0.182117093) (5,3,1.279623194) (5,4,2.1088353) (5,5,1.440009215) (5,6,1.576567295) (5,7,2.916961701) (5,8,4.865108864) (5,9,2.141320048) (5,10,0.699588311) (5,11,0.912592295) (5,12,2.623431358) (5,13,1.544321121) (5,14,0.826053252) (5,15,0.726983665) (5,16,0.508919653) (5,17,3.677766963) (5,18,1.890293877) (5,19,0.330623631) (5,20,2.068441099) (5,21,0.252376453) (5,22,1.687611363) (5,23,0.728627793) (5,24,0.144665917) (5,25,1.612659336) (5,26,1.508156708) (5,27,0.997608943) (5,28,1.149433165) (5,29,2.77826369) (5,30,1.154549728) (5,31,0.193235846) (5,32,0.473737889) (5,33,1.782946979) (5,34,4.331452039) (5,35,3.138577587) (5,36,0.653010169) (5,37,3.052774624) (5,38,0.954496229) (5,39,3.972098534) (5,40,1.690094219) (5,41,4.801688521) (5,42,4.394575756) (5,43,1.648000917) (5,44,5.686843006) (5,45,2.849711231) (5,46,3.015146367) (5,47,2.405527172) (5,48,2.839699786) (5,49,1.16560808) (5,50,1.938526267) (5,51,1.445037569) (5,52,1.900582879) (5,53,1.831528887) (5,54,0.932397274) (5,55,1.425351026) (5,56,1.421628458) (5,57,1.447043603) (5,58,1.271512134) (5,59,1.314687474) (5,60,1.511215979) (5,61,1.211158772) (5,62,4.930809733) (5,63,2.50091865) (5,64,2.714974553) (5,65,1.986214475) (5,66,3.004967135) (5,67,1.59518117) (5,68,4.140294328) (5,69,3.080791191) (5,70,1.117476699) (5,71,1.435011194) (5,72,0.765692259) (5,73,2.701794696) (5,74,2.539949528) (5,75,1.539757204) (5,76,1.104576307) (5,77,4.150001642) (5,78,1.367163434) (5,79,1.107668258) (5,80,4.376631527) (5,81,1.059005654) (5,82,2.862751027) (5,83,4.828297935) (5,84,2.518539792) (5,85,1.699464433) (5,86,1.646373449) (5,87,2.99439214) (5,88,1.404077785) (5,89,0.298127035) (5,90,1.77112756) (5,91,1.134379949) (5,92,1.493035927)
\pstThreeDLine[linecolor=black](7,1,0.09343318) (7,2,0.560908121) (7,3,0.640395037) (7,4,1.697312506) (7,5,1.568200772) (7,6,1.448909869) (7,7,1.636557874) (7,8,4.60239219) (7,9,1.856018026) (7,10,0.68551016) (7,11,1.889783044) (7,12,0.750286873) (7,13,1.481422129) (7,14,2.364334785) (7,15,1.545193572) (7,16,0.517876762) (7,17,1.167168688) (7,18,1.595331409) (7,19,0.980391955) (7,20,1.583010481) (7,21,0.356038466) (7,22,2.985409126) (7,23,0.720998901) (7,24,0.779365121) (7,25,0.454687864) (7,26,0.933774882) (7,27,2.136821996) (7,28,0.657130004) (7,29,3.543822574) (7,30,1.0635685) (7,31,0.175545818) (7,32,0.3908659) (7,33,1.663626935) (7,34,4.562566262) (7,35,1.65745324) (7,36,0.80480347) (7,37,2.45990853) (7,38,0.735037494) (7,39,5.96710041) (7,40,1.160735506) (7,41,2.39181863) (7,42,1.227618445) (7,43,1.336182444) (7,44,0.731573313) (7,45,0.83857861) (7,46,1.77462129) (7,47,0.949837146) (7,48,2.383343244) (7,49,0.792449905) (7,50,2.302342904) (7,51,1.357725052) (7,52,0.686588042) (7,53,2.595785426) (7,54,1.028643666) (7,55,2.673892269) (7,56,1.089254479) (7,57,2.162799333) (7,58,1.177889726) (7,59,0.982643081) (7,60,1.718497169) (7,61,2.916088955) (7,62,2.641115603) (7,63,0.765934964) (7,64,1.626662049) (7,65,0.786119349) (7,66,2.718029521) (7,67,1.574962826) (7,68,0.624052572) (7,69,2.190967431) (7,70,1.05231393) (7,71,3.430431386) (7,72,1.892911659) (7,73,1.395363689) (7,74,0.900766717) (7,75,1.145164493) (7,76,2.172864501) (7,77,3.659242626) (7,78,0.952536958) (7,79,3.223682185) (7,80,6.557024287) (7,81,0.623950833) (7,82,1.318116998) (7,83,1.384567404) (7,84,4.215552018) (7,85,2.684473297) (7,86,1.752060301) (7,87,1.220938768) (7,88,1.629902834) (7,89,0.147244302) (7,90,2.529594169) (7,91,0.700443826) (7,92,1.050275573)
\pstThreeDPut(7,93,-3){Node strength}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1)
% Eigenvector centrality (01/2007 to 02/2008)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black](1,1,0.359999985) (1,2,0.120000001) (1,3,0.120000001) (1,4,0.040000002) (1,5,0.199999996) (1,6,0) (1,7,0.020000001) (1,8,0.140000004) (1,9,0.140000004) (1,10,0.040000002) (1,11,0.64000003) (1,12,0.120000001) (1,13,0.040000002) (1,14,0.860000029) (1,15,4.120000005) (1,16,1.340000033) (1,17,9.860000014) (1,18,10.21999955) (1,19,3.779999912) (1,20,3.219999969) (1,21,3.120000064) (1,22,0.199999996) (1,23,3.120000064) (1,24,3.519999981) (1,25,1.700000018) (1,26,1.73999995) (1,27,1.400000006) (1,28,4.939999878) (1,29,3.319999874) (1,30,0.419999994) (1,31,3.120000064) (1,32,3.779999912) (1,33,1.319999993) (1,34,1.180000007) (1,35,0.140000004) (1,36,0.399999991) (1,37,0.099999998) (1,38,0.240000002) (1,39,0.040000002) (1,40,0.080000004) (1,41,0.299999993) (1,42,0.020000001) (1,43,1.280000061) (1,44,0.379999988) (1,45,0.040000002) (1,46,0.379999988) (1,47,0.219999999) (1,48,0.160000008) (1,49,0.280000009) (1,50,0.439999998) (1,51,0.060000001) (1,52,1.040000021) (1,53,0.419999994) (1,54,3.120000064) (1,55,0.199999996) (1,56,0.080000004) (1,57,0.060000001) (1,58,0.080000004) (1,59,0.179999992) (1,60,1.379999965) (1,61,0.579999983) (1,62,0.240000002) (1,63,0.060000001) (1,64,0.040000002) (1,65,0.61999999) (1,66,0.179999992) (1,67,0.020000001) (1,68,0.460000001) (1,69,0.700000003) (1,70,0.199999996) (1,71,0.219999999) (1,72,0.160000008) (1,73,0.500000007) (1,74,3.319999874) (1,75,0.020000001) (1,76,0.879999995) (1,77,1.75999999) (1,78,0.560000017) (1,79,0.61999999) (1,80,1.400000006) (1,81,0.61999999) (1,82,0.020000001) (1,83,0.280000009) (1,84,3.319999874) (1,85,0.560000017) (1,86,0.120000001) (1,87,0.120000001) (1,88,0) (1,89,0.560000017) (1,90,0.599999987) (1,91,1.800000072) (1,92,0.320000015)
\pstThreeDLine[linecolor=black](3,1,0.520000011) (3,2,1.120000035) (3,3,0.520000011) (3,4,0.579999983) (3,5,0) (3,6,0) (3,7,0.020000001) (3,8,0.020000001) (3,9,5.379999876) (3,10,0.860000029) (3,11,0.099999998) (3,12,0.439999998) (3,13,0.020000001) (3,14,0.839999989) (3,15,6.060000062) (3,16,4.839999974) (3,17,9.480000138) (3,18,1.159999967) (3,19,4.460000098) (3,20,0.579999983) (3,21,4.460000098) (3,22,0) (3,23,4.819999933) (3,24,5.320000052)(3,25,0.780000016) (3,26,4.460000098) (3,27,5.279999971) (3,28,0.920000002) (3,29,0.939999968) (3,30,0.920000002) (3,31,4.819999933) (3,32,0.780000016) (3,33,0.520000011) (3,34,0.099999998) (3,35,0.020000001) (3,36,0.540000014) (3,37,0.020000001) (3,38,0.140000004) (3,39,0) (3,40,0.020000001) (3,41,0) (3,42,0.020000001) (3,43,4.460000098) (3,44,0.020000001) (3,45,0.599999987) (3,46,0) (3,47,0.020000001) (3,48,0.040000002) (3,49,0.020000001) ( 2,50,0.040000002) (3,51,0.020000001) (3,52,0.099999998) (3,53,0.080000004) (3,54,0.979999974) (3,55,0.780000016) (3,56,0) ( 2,57,0) (3,58,0.020000001) (3,59,0) (3,60,0) (3,61,0.020000001) (3,62,0.020000001) (3,63,0) (3,64,4.819999933) ( 2,65,0.020000001) (3,66,0.020000001) (3,67,0) (3,68,0.020000001) (3,69,0.240000002) (3,70,0.140000004) (3,71,0) (3,72,0.020000001) (3,73,0.040000002) (3,74,0.120000001) (3,75,0.020000001) (3,76,0.160000008) (3,77,0.780000016) (3,78,0.120000001) (3,79,0.040000002) (3,80,0.179999992) (3,81,0.040000002) (3,82,0.020000001) (3,83,0.839999989) (3,84,0.020000001) (3,85,0) (3,86,0.399999991) (3,87,0.020000001) (3,88,0) (3,89,0.599999987) (3,90,0.020000001) (3,91,1.299999952) (3,92,0.419999994)
\pstThreeDLine[linecolor=black](5,1,0.599999987) (5,2,0.120000001) (5,3,1.220000014) (5,4,0.140000004) (5,5,0.040000002) (5,6,0) (5,7,1.080000028) (5,8,0.020000001) (5,9,5.199999809) (5,10,1.099999994) (5,11,1.199999973) (5,12,0.700000003) (5,13,0.080000004) (5,14,0.540000014) (5,15,4.659999907) (5,16,0.979999974) (5,17,10.49999952) (5,18,5.720000267) (5,19,4.25999999) (5,20,6.539999843) (5,21,4.25999999) (5,22,0.080000004) (5,23,4.699999988) (5,24,4.25999999) (5,25,1.080000028) (5,26,5.860000253) (5,27,1.379999965) (5,28,1.360000074) (5,29,0.680000037) (5,30,0.439999998) (5,31,1.199999973) (5,32,1.23999998) (5,33,1.700000018) (5,34,2.419999987) (5,35,0) (5,36,1.199999973) (5,37,0.060000001) (5,38,0.979999974) (5,39,0.460000001) (5,40,0) (5,41,0.040000002) (5,42,0.460000001) (5,43,1.519999951) (5,44,1.780000031) (5,45,0.040000002) (5,46,0.040000002) (5,47,0.060000001) (5,48,0.419999994) (5,49,0.160000008) (5,50,0.759999976) (5,51,0.179999992) (5,52,1.080000028) (5,53,0.759999976) (5,54,4.25999999) (5,55,0.179999992) (5,56,0.140000004) (5,57,0.160000008) (5,58,0.219999999) (5,59,0) (5,60,0.179999992) (5,61,0) (5,62,0.020000001) (5,63,0) (5,64,0) (5,65,0.280000009) (5,66,0.060000001) (5,67,0.099999998) (5,68,0.120000001) ( 3,69,0.320000015) (5,70,0.060000001) (5,71,0.040000002) (5,72,0.080000004) (5,73,0.379999988) (5,74,0.280000009) (5,75,0) (5,76,0.040000002) (5,77,0.64000003) (5,78,0.060000001) (5,79,0.040000002) (5,80,0.099999998) (5,81,0.040000002) (5,82,0.199999996) (5,83,0.179999992) (5,84,0.060000001) (5,85,0) (5,86,0) (5,87,0.240000002) (5,88,0) (5,89,0.060000001) (5,90,0.020000001) (5,91,0.160000008) (5,92,0.160000008)
\pstThreeDLine[linecolor=black](7,1,0.020000001) (7,2,0.060000001) (7,3,0.020000001) (7,4,0.179999992) (7,5,0.020000001) (7,6,0.020000001) (7,7,0.260000005) (7,8,0.060000001) (7,9,0.060000001) (7,10,0.020000001) (7,11,0.160000008) ( 4,12,0.680000037) (7,13,0.280000009) (7,14,0.060000001) (7,15,0.379999988) (7,16,0.040000002) (7,17,1.180000007) ( 4,18,0.399999991) (7,19,0.340000018) (7,20,2.599999905) (7,21,0.340000018) (7,22,0.839999989) (7,23,0.160000008) ( 4,24,0.379999988) (7,25,0.140000004) (7,26,1.099999994) (7,27,0.480000004) (7,28,0.359999985) (7,29,0.179999992) ( 4,30,0.120000001) (7,31,0.120000001) (7,32,0.140000004) (7,33,2.479999959) (7,34,5.460000038) (7,35,0.020000001) (7,36,0.120000001) (7,37,2.099999934) (7,38,0.120000001) (7,39,7.279999852) (7,40,0.040000002) (7,41,1.220000014) (7,42,1.099999994) (7,43,2.160000056) (7,44,0.280000009) (7,45,1.879999936) (7,46,0.920000002) (7,47,0.839999989) (7,48,2.339999974) (7,49,1.959999949) (7,50,0.060000001) (7,51,3.440000117) (7,52,0.64000003) (7,53,0.780000016) (7,54,0.140000004) (7,55,0.979999974) (7,56,2.00000003) (7,57,0.359999985) (7,58,0.099999998) (7,59,0.120000001) (7,60,0.359999985) (7,61,1.26000002) (7,62,2.460000068) (7,63,0.320000015) (7,64,1.879999936) (7,65,0.560000017) (7,66,0.140000004) (7,67,0.219999999) (7,68,3.440000117) (7,69,2.5) (7,70,0.900000036) (7,71,0) (7,72,0.280000009) (7,73,1.000000015) (7,74,2.00000003) (7,75,0.240000002) (7,76,3.880000114) (7,77,7.73999989) (7,78,1.959999949) (7,79,4.280000031) (7,80,9.559999704) (7,81,3.440000117) (7,82,0.439999998) (7,83,0.040000002) (7,84,1.23999998) (7,85,0) (7,86,0) (7,87,0.439999998) (7,88,0.439999998) (7,89,0.560000017) (7,90,0.020000001) (7,91,2.160000056) (7,92,3.440000117)
\pstThreeDPut(7,93,-3){Eigenvector centrality}
\end{pspicture}
\begin{pspicture}(-1.6,-3)(1,1)
% Betweenness (01/2007 to 02/2008)
\psset{xunit=0.11,yunit=0.11} \scriptsize
\pstThreeDLine[linecolor=black](1,1,1.566) (1,2,0.000) (1,3,0.000)	(1,4,0.000) (1,5,0.000) (1,6,0.000) (1,7,0.000) (1,8,0.270) (1,9,0.537) (1,10,0.000) (1,11,2.013) (1,12,0.000) (1,13,0.534) (1,14,1.563) (1,15,2.457) (1,16,0.000) (1,17,4.227) (1,18,7.848) (1,19,2.430) (1,20,7.458) (1,21,0.000) (1,22,0.000) (1,23,0.000) (1,24,0.534) (1,25,6.006) (1,26,0.270) (1,27,2.214) (1,28,6.456) (1,29,0.000) (1,30,0.000) (1,31,0.000) (1,32,1.764) (1,33,0.537) (1,34,1.530) (1,35,0.792) (1,36,0.000) (1,37,0.000) (1,38,0.534) (1,39,0.000) (1,40,0.270) (1,41,0.270) (1,42,0.000) (1,43,0.270) (1,44,1.554) (1,45,0.000) (1,46,1.302) (1,47,0.000) (1,48,0.798) (1,49,0.000) (1,50,1.290) (1,51,0.270) (1,52,0.000) (1,53,0.000) (1,54,0.000) (1,55,0.000) (1,56,0.000) (1,57,0.534) (1,58,0.270) (1,59,0.000) (1,60,1.530) (1,61,1.302) (1,62,0.798) (1,63,0.000) (1,64,0.000) (1,65,0.270) (1,66,1.053) (1,67,0.000) (1,68,0.000) (1,69,0.537) (1,70,0.000) (1,71,0.000) (1, 72,0.000) (1,73,0.270) (1,74,0.000) (1,75,0.270) (1,76,3.399) (1,77,5.889) (1,78,0.000) (1,79,0.792) (1,80,5.838) (1,81,0.270) (1,82,0.270) (1,83,0.000) (1,84,0.000) (1,85,0.000) (1,86,0.000) (1,87,0.270) (1,88,0.000) (1,89,0.000) (1,90,0.270) (1,91,2.013) (1,92,0.534)
\pstThreeDLine[linecolor=black]	(3,1,0.000) (3,2,1.059) (3,3,0.000)	(3,4,0.270) (3,5,0.000) (3,6,0.270) (3,7,0.000) (3,8,0.000) (3,9,1.545) (3,10,0.000) (3,11,0.000) (3,12,0.000) (3,13,0.000) (3,14,0.000) (3,15,6.549) (3,16,0.534) (3,17,6.969) (3,18,0.798) (3,19,0.000) (3,20,0.270) (3,21,0.000) (3,22,0.000) (3,23,0.270) (3,24,1.794) (3,25,0.000) (3,26,0.000) (3,27,0.798) (3,28,0.270) (3,29,1.044) (3,30,0.270) (3,31,0.270) (3,32,0.000) (3,33,0.798) (3,34,0.000) (3,35,0.000) (3,36,0.000) (3,37,2.043) (3,38,2.457) (3,39,0.000) (3,40,0.270) (3,41,0.000) (3,42,1.053) (3,43,0.000) (3,44,0.000) (3,45,0.000) (3,46,0.270) (3,47,0.000) (3,48,0.537) (3,49,0.000) (3,50,0.000) (3,51,0.000) (3,52,0.270) (3,53,0.000) (3,54,0.000) (3,55,0.000) (3,56,0.000) (3,57,0.798) (3,58,0.000) (3,59,0.000) (3,60,0.000) (3,61,1.530) (3,62,1.302) (3,63,0.000) (3,64,0.270) (3,65,0.000) (3,66,0.270) (3,67,0.000) (3,68,0.000) (3,69,8.622) (3,70,0.537) (3,71,0.534) (3,72,0.798) (3,73,1.809) (3,74,0.000) (3,75,0.537) (3,76,2.970) (3,77,6.318) (3,78, 0.534) (3,79,0.270) (3,80,3.843) (3,81,1.053) (3,82,0.000) (3,83,0.270)	 (3,84,0.000) (3,85,0.000) (3,86,0.000) (3,87,0.000) (3,88,0.270) (3,89,0.000) (3,90, 0.000) (3,91,6.387) (3,92,0.000)
\pstThreeDLine[linecolor=black]	(5,1,1.545) (5,2,0.000) (5,3,1.764)	(5,4,1.044) (5,5,0.000) (5,6,0.000) (5,7,0.534) (5,8,0.537) (5,9,2.238) (5,10,0.000) (5,11,0.000) (5,12,0.792) (5,13,0.000) (5,14,0.000) (5,15,0.270) (5,16,0.000) (5,17,6.879) (5,18,0.801) (5,19,0.000) (5,20,7.257) (5,21,0.000) (5,22,0.000) (5,23,0.534) (5,24,0.000) (5,25,0.270) (5,26,2.043) (5,27,1.044) (5,28,0.270) (5,29,0.798) (5,30,0.000) (5,31,0.000) (5,32,0.000) (5,33,1.056) (5,34,6.975) (5,35,0.270) (5,36,0.000) (5,37,0.792) (5,38,0.000) (5,39,0.537) (5,40,0.000) (5,41,0.537) (5,42,0.798) (5,43,1.044) (5,44,7.035) (5,45,0.534) (5,46,0.270) (5,47,0.792) (5,48,0.270) (5,49,0.000) (5,50,0.270) (5,51,0.000) (5,52,0.270) (5,53,0.270) (5,54,0.000) (5,55,0.000) (5,56,0.000) (5,57,0.000) (5,58,0.000) (5,59,0.000) (5,60,0.000) (5,61,0.000) (5,62,1.311) (5,63,0.534) (5,64,0.270) (5,65,1.044) (5,66,0.792) (5,67,0.000) (5,68,2.499) (5,69,0.537) (5,70,0.000) (5,71,0.000) (5,72, 0.000) (5,73,3.777) (5,74,1.044) (5,75,0.000) (5,76,0.000) (5,77,6.318) (5,78,0.000) (5,79,0.000) (5,80,0.801) (5,81,0.000) (5,82,0.270) (5,83,0.537)	 (5,84,1.530) (5,85,0.000) (5,86,0.000) (5,87,0.270) (5,88,0.000) (5,89,0.000) (5,90, 0.000) (5,91,0.270) (5,92,0.000)
\pstThreeDLine[linecolor=black]	(7,1,0.000) (7,2,0.270) (7,3,0.000)	(7,4,1.308) (7,5,0.000) (7,6,0.000) (7,7,0.000) (7,8,1.302) (7,9,0.537) (7,10,0.000) (7,11,0.270) (7,12,0.000) (7,13,0.000) (7,14,0.270) (7,15,0.537) (7,16,0.000) (7,17,6.813) (7,18,2.028) (7,19,0.270) (7,20,6.153) (7,21,0.270) (7,22,0.270) (7,23,0.270) (7,24,0.798) (7,25,0.000) (7,26,6.237) (7,27,0.537) (7,28,2.640) (7,29,2.514) (7,30,0.000) (7,31,0.000) (7,32,0.000) (7,33,1.053) (7,34,7.566) (7,35,0.000) (7,36,0.000) (7,37,0.534) (7,38,0.000) (7,39,4.455) (7,40,0.000) (7,41, 0.270) (7,42,0.000) (7,43,0.270) (7,44,0.000) (7,45,0.000) (7,46,0.270) (7,47,0.000) (7,48,0.798) (7,49,0.000) (7,50,0.270) (7,51,0.000) (7,52,0.000) (7,53,0.537) (7,54,0.000) (7,55,0.270) (7,56,0.000) (7,57,0.534) (7,58,0.000) (7,59,0.000) (7,60,0.270) (7,61,1.563) (7,62,2.256) (7,63,0.000) (7,64,0.000) (7,65,0.000) (7,66,0.270) (7,67,0.000) (7,68,0.000) (7,69,1.053) (7,70,0.000) (7,71,0.270) (7,72, 0.270) (7,73,0.534) (7,74,0.000) (7,75,0.000) (7,76,0.792) (7,77,6.846) (7,78,0.000) (7,79,0.798) (7,80,6.546) (7,81,0.000) (7,82,0.000) (7,83,0.000)	 (7,84,0.537) (7,85,0.534) (7,86,0.000) (7,87,0.000) (7,88,0.000) (7,89,0.000) (7,90, 0.792) (7,91,0.270) (7,92,0.000)
\pstThreeDPut(7,93,-3){Betweenness}
\end{pspicture}

==> (inline-2) <==
\begin{array}{|l|l|c|c|} \hline \text{Index} & \text{Country} & \text{Symbol} & \text{Code in Bloomberg} \\ \hline \text{\bf North America} \\ \hline \text{S\&P 500} & \text{United States of America} & \text{S\&P} & \text{SPX} \\ \text{Nasdaq Composite} & \text{United States of America} & \text{Nasd} & \text{CCMP} \\ \text{S\&P/TSX Composite} & \text{Canada} & \text{Cana} & \text{SPTSX} \\ \text{IPC} & \text{Mexico} & \text{Mexi} & \text{MEXBOL} \\ \hline \text{\bf Central America} \\ \hline \text{Bolsa de Panama General} & \text{Panama} & \text{Pana} & \text{BVPSBVPS} \\ \text{BCT Corp Costa Rica} & \text{Costa Rica} & \text{CoRi} & \text{CRSMBCT} \\ \hline \text{\bf Caribbean} \\ \hline \text{Jamaica SX Market Index} & \text{Jamaica} & \text{Jama} & \text{JMSMX} \\ \hline \text{\bf British overseas territories} \\ \hline \text{Bermuda SX Index} & \text{Bermuda} & \text{Berm} & \text{BSX} \\ \hline \text{\bf South America} \\ \hline \text{Ibovespa} & \text{Brazil} & \text{Braz} & \text{IBOV} \\ \text{Merval} & \text{Argentina} & \text{Arge} & \text{MERVAL} \\ \text{IPSA} & \text{Chile} & \text{Chil} & \text{IPSA} \\ \text{IGBC} & \text{Colombia} & \text{Colo} & \text{IGBC} \\ \text{IBC} & \text{Venezuela} & \text{Vene} & \text{IBVC} \\ \text{IGBVL} & \text{Peru} & \text{Peru} & \text{IGBVL} \\ \hline \text{\bf Western and Central Europe} \\ \hline \text{FTSE 100} & \text{United Kingdom} & \text{UK} & \text{UKX} \\ \text{ISEQ} & \text{Ireland} & \text{Irel} & \text{ISEQ} \\ \text{CAC 40} & \text{France} & \text{Fran} & \text{CAC} \\ \text{DAX} & \text{Germany} & \text{Germ} & \text{DAX} \\ \text{SMI} & \text{Switzerland} & \text{Swit} & \text{SMI} \\ \text{ATX} & \text{Austria} & \text{Autr} & \text{ATX} \\ \text{FTSE MIB or MIB-30} & \text{Italy} & \text{Ital} & \text{FTSEMIB} \\ \text{Malta SX Index} & \text{Malta} & \text{Malt} & \text{MALTEX} \\ \text{BEL 20} & \text{Belgium} & \text{Belg} & \text{BEL20} \\ \text{AEX} & \text{Netherlands} & \text{Neth} & \text{AEX} \\ \text{Luxembourg LuxX} & \text{Luxembourg} & \text{Luxe} & \text{LUXXX} \\ \text{OMX Stockholm 30} & \text{Sweden} & \text{Swed} & \text{OMX} \\ \text{OMX Copenhagen 20} & \text{Denmark} & \text{Denm} & \text{KFX} \\ \text{OMX Helsinki} & \text{Finland} & \text{Finl} & \text{HEX} \\ \text{OBX} & \text{Norway} & \text{Norw} & \text{OBX} \\ \text{OMX Iceland All-Share Index} & \text{Iceland} & \text{Icel} & \text{ICEXI} \\ \text{IBEX 35} & \text{Spain} & \text{Spai} & \text{IBEX} \\ \text{PSI 20} & \text{Portugal} & \text{Port} & \text{PSI20} \\ \text{Athens SX General Index} & \text{Greece} & \text{Gree} & \text{ASE} \\ \hline \end{array} \]

\[ \begin{array}{|l|l|c|c|} \hline \text{Index} & \text{Country} & \text{Symbol} & \text{Code in Bloomberg} \\ \hline \text{\bf Eastern Europe} \\ \hline \text{PX or PX50} & \text{Czech Republic} & \text{CzRe} & \text{PX} \\ \text{SAX} & \text{Slovakia} & \text{Slok} & \text{SKSM} \\ \text{Budapest SX Index} & \text{Hungary} & \text{Hung} & \text{BUX} \\ \text{BELEX 15} & \text{Serbia} & \text{Serb} & \text{BELEX15} \\ \text{CROBEX} & \text{Croatia} & \text{Croa} & \text{CRO} \\ \text{SBI TOP} & \text{Slovenia} & \text{Slov} & \text{SBITOP} \\ \text{SASE 10} & \text{Bosnia and Herzegovina} & \text{BoHe} & \text{SASX10} \\ \text{MOSTE} & \text{Montenegro} & \text{Mont} & \text{MOSTE} \\ \text{MBI 10} & \text{Macedonia} & \text{Mace} & \text{MBI} \\ \text{WIG} & \text{Poland} & \text{Pola} & \text{WIG} \\ \text{BET} & \text{Romania} & \text{Roma} & \text{BET} \\ \text{SOFIX} & \text{Bulgaria} & \text{Bulg} & \text{SOFIX} \\ \text{OMXT} & \text{Estonia} & \text{Esto} & \text{TALSE} \\ \text{OMXR} & \text{Latvia} & \text{Latv} & \text{RIGSE} \\ \text{OMXV} & \text{Lithuania} & \text{Lith} & \text{VILSE} \\ \text{PFTS} & \text{Ukraine} & \text{Ukra} & \text{PFTS} \\ \hline \text{\bf Eurasia} \\ \hline \text{MICEX} & \text{Russia} & \text{Russ} & \text{INDEXCF} \\ \text{ISE National 100} & \text{Turkey} & \text{Turk} & \text{XU100} \\ \hline \text{\bf Western and Central Asia} \\ \hline \text{KASE} & \text{Kazakhstan} & \text{Kaza} & \text{KZKAK} \\ \text{CSE} & \text{Cyprus} & \text{Cypr} & \text{CYSMMAPA} \\ \text{Tel Aviv 25} & \text{Israel} & \text{Isra} & \text{TA-25} \\ \text{Al Quds} & \text{Palestine} & \text{Pale} & \text{PASISI} \\ \text{BLOM} & \text{Lebanon} & \text{Leba} & \text{BLOM} \\ \text{ASE General Index} & \text{Jordan} & \text{Jord} & \text{JOSMGNFF} \\ \text{TASI} & \text{Saudi Arabia} & \text{SaAr} & \text{SASEIDX} \\ \text{Kuwait SE Weighted Index} & \text{Kuwait} & \text{Kuwa} & \text{SECTMIND} \\ \text{Bahrain All Share Index} & \text{Bahrein} & \text{Bahr} & \text{BHSEASI} \\ \text{QE or DSM 20} & \text{Qatar} & \text{Qata} & \text{DSM} \\ \text{ADX General Index} & \text{United Arab Emirates} & \text{UAE} & \text{ADSMI} \\ \text{MSM 30} & \text{Ohman} & \text{Ohma} & \text{MSM30} \\ \hline \text{\bf South Asia} \\ \hline \text{Karachi 100} & \text{Pakistan} & \text{Paki} & \text{KSE100} \\ \text{SENSEX 30} & \text{India} & \text{Indi} & \text{SENSEX} \\ \text{Colombo All-Share Index} & \text{Sri Lanka} & \text{SrLa} & \text{CSEALL} \\ \text{DSE General Index} & \text{Bangladesh} & \text{Bang} & \text{DHAKA} \\ \hline \text{\bf Oceania} \\ \hline \text{S\&P/ASX 200} & \text{Australia} & \text{Aust} & \text{AS51} \\ \text{NZX 50} & \text{New Zealand} & \text{NeZe} & \text{NZSE50FG} \\ \hline \text{\bf Northern Africa} \\ \hline \text{CFG 25} & \text{Morocco} & \text{Moro} & \text{MCSINDEX} \\ \text{TUNINDEX} & \text{Tunisia} & \text{Tuni} & \text{TUSISE} \\ \text{EGX 30} & \text{Egypt} & \text{Egyp} & \text{CASE} \\ \hline \end{array} \]

\[ \begin{array}{|l|l|c|c|} \hline \text{Index} & \text{Country} & \text{Symbol} & \text{Code in Bloomberg} \\ \hline \text{\bf Asia-Pacific} \\ \hline \text{Nikkei 25} & \text{Japan} & \text{Japa} & \text{NKY} \\ \text{Hang Seng} & \text{Hong Kong} & \text{HoKo} & \text{HSI} \\ \text{Shangai SE Composite} & \text{China} & \text{Chin} & \text{SHCOMP} \\ \text{MSE TOP 20} & \text{Mongolia} & \text{Mong} & \text{MSETOP} \\ \text{TAIEX} & \text{Taiwan} & \text{Taiw} & \text{TWSE} \\ \text{KOSPI} & \text{South Korea} & \text{SoKo} & \text{KOSPI} \\ \text{SET} & \text{Thailand} & \text{Thai} & \text{SET} \\ \text{VN-Index} & \text{Vietnam} & \text{Viet} & \text{VNINDEX} \\ \text{KLCI} & \text{Malaysia} & \text{Mala} & \text{FBMKLCI} \\ \text{Straits Times} & \text{Singapore} & \text{Sing} & \text{FSSTI} \\ \text{Jakarta Composite Index} & \text{Indonesia} & \text{Indo} & \text{JCI} \\ \text{PSEi} & \text{Philipines} & \text{Phil} & \text{PCOMP} \\ \hline \text{\bf Central and Southern Africa} \\ \hline \text{Ghana All Share Index} & \text{Ghana} & \text{Ghan} & \text{GGSEGSE} \\ \text{Nigeria SX All Share Index} & \text{Nigeria} & \text{Nige} & \text{NGSEINDX} \\ \text{NSE 20} & \text{Kenya} & \text{Keny} & \text{KNSMIDX} \\ \text{DSEI} & \text{Tanzania} & \text{Tanz} & \text{DARSDSEI} \\ \text{FTSE/Namibia Overall} & \text{Namibia} & \text{Nami} & \text{FTN098} \\ \text{Gaborone} & \text{Botswana} & \text{Bots} & \text{BGSMDC} \\ \text{FTSE/JSE Africa All Share} & \text{South Africa} & \text{SoAf} & \text{JALSH} \\ \text{SEMDEX} & \text{Mauritius} & \text{Maur} & \text{SEMDEX} \\ \hline \end{array}
\begin{pspicture}(-4,-2.1)(1,3.9)
% 1986/1
\psset{xunit=5,yunit=5,Alpha=160,Beta=0} \scriptsize
\pstThreeDLine(0.2748,0.2635,0.1772)(0.3787,0.1646,0.1878) % S&P - Nasd
\pstThreeDLine(0.2748,0.2635,0.1772)(-0.1890,0.0298,0.6132) % S&P - Indi
\pstThreeDLine(0.2748,0.2635,0.1772)(0.0497,0.2303,0.0213) % S&P - Indo
\pstThreeDLine(0.3787,0.1646,0.1878)(0.4180,0.1087,-0.1400) % Nasd - Can
\pstThreeDLine(0.3787,0.1646,0.1878)(0.3638,0.0751,-0.1316) % Nasd - UK
\pstThreeDLine(0.3787,0.1646,0.1878)(0.2803,-0.4897,0.0337) % Nasd - Neth
\pstThreeDLine(0.3787,0.1646,0.1878)(-0.1068,0.0420,-0.1631) % Nasd - Japa
\pstThreeDLine(0.4180,0.1087,-0.1400)(0.1327,0.3313,-0.1647) % Cana - SrLa
\pstThreeDLine(-0.2655,-0.1135,0.0532)(-0.1068,0.0420,-0.1631) % Braz - Japa
\pstThreeDLine(0.0888,-0.5344,-0.0139)(0.2803,-0.4897,0.0337) % Germ - Neth
\pstThreeDLine(-0.5160,0.3904,-0.1440)(-0.1068,0.0420,-0.1631) % Autr - Japa
\pstThreeDLine(0.2803,-0.4897,0.0337)(-0.1293,-0.1766,-0.0161) % Neth - HoKo
\pstThreeDLine(-0.1068,0.0420,-0.1631)(-0.3049,0.0262,0.1980) % Japa - Taiw
\pstThreeDLine(-0.1068,0.0420,-0.1631)(-0.1943,-0.1067,-0.5520) % Jap - SoKo
\pstThreeDLine(-0.1943,-0.1067,-0.5520)(-0.2810,-0.2408,0.0410) % SoKo - Mala
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.2748,0.2635,0.1772) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.3787,0.1646,0.1878) % Nasd
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.4180,0.1087,-0.1400) % Cana
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2655,-0.1135,0.0532) % Braz
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3638,0.0751,-0.1316) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0888,-0.5344,-0.0139) % Germ
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.5160,0.3904,-0.1440) % Autr
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2803,-0.4897,0.0337) % Neth
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1890,0.0298,0.6132) % Indi
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1327,0.3313,-0.1647) % SrLa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1068,0.0420,-0.1631) % Japa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1293,-0.1766,-0.0161) % HoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.3049,0.0262,0.1980) % Taiw
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1943,-0.1067,-0.5520) % SoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2810,-0.2408,0.0410) % Mala
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0497,0.2303,0.0213) % Indo
\pstThreeDPut(0.2748,0.2635,0.2272){S\&P}
\pstThreeDPut(0.3787,0.1646,0.2378){Nasd}
\pstThreeDPut(0.4180,0.1087,-0.1900){Cana}
\pstThreeDPut(-0.2655,-0.1135,0.1032){Braz}
\pstThreeDPut(0.3638,0.0751,-0.1816){UK}
\pstThreeDPut(0.0888,-0.5344,-0.0639){Germ}
\pstThreeDPut(-0.5160,0.3904,-0.2140){Autr}
\pstThreeDPut(0.2803,-0.4897,0.0837){Neth}
\pstThreeDPut(-0.1890,0.0298,0.6632){Indi}
\pstThreeDPut(0.1327,0.3313,-0.2147){SrLa}
\pstThreeDPut(-0.1068,0.0420,-0.2131){Japa}
\pstThreeDPut(-0.1293,-0.1766,-0.0661){HoKo}
\pstThreeDPut(-0.3049,0.0262,0.2480){Taiw}
\pstThreeDPut(-0.1943,-0.1067,-0.6020){SoKo}
\pstThreeDPut(-0.2810,-0.2408,0.0910){Mala}
\pstThreeDPut(0.0497,0.2303,0.0713){Indo}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,3.9)
% 1986/1
\psset{xunit=5,yunit=5,Alpha=160,Beta=0} \scriptsize
\pstThreeDLine(0.2748,0.2635,0.1772)(0.3787,0.1646,0.1878) % S&P - Nasd
\pstThreeDLine(0.3787,0.1646,0.1878)(0.4180,0.1087,-0.1400) % Nasd - Can
\pstThreeDLine(0.3787,0.1646,0.1878)(0.3638,0.0751,-0.1316) % Nasd - UK
\pstThreeDLine(0.0888,-0.5344,-0.0139)(0.2803,-0.4897,0.0337) % Germ - Neth
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.2748,0.2635,0.1772) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.3787,0.1646,0.1878) % Nasd
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.4180,0.1087,-0.1400) % Cana
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3638,0.0751,-0.1316) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0888,-0.5344,-0.0139) % Germ
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2803,-0.4897,0.0337) % Neth
\pstThreeDPut(0.2748,0.2635,0.2272){S\&P}
\pstThreeDPut(0.3787,0.1646,0.2378){Nasd}
\pstThreeDPut(0.4180,0.1087,-0.1900){Cana}
\pstThreeDPut(0.3638,0.0751,-0.1816){UK}
\pstThreeDPut(0.0888,-0.5344,-0.0639){Germ}
\pstThreeDPut(0.2803,-0.4897,0.0837){Neth}
\end{pspicture}
\begin{pspicture}(-4,-2.1)(1,3.9)
% 1986/2
\psset{xunit=5,yunit=5,Alpha=60,Beta=0} \scriptsize
\pstThreeDLine(-0.3183,0.2219,0.0548)(-0.2672,0.3351,-0.0145) % S&P - Nasd
\pstThreeDLine(-0.3183,0.2219,0.0548)(-0.3461,0.1142,0.1184) % S&P - Cana
\pstThreeDLine(-0.3183,0.2219,0.0548)(0.3215,0.3758,0.0114) % S&P - Indo
\pstThreeDLine(-0.2672,0.3351,-0.0145)(-0.2530,0.2321,0.1112) % Nasd - UK
\pstThreeDLine(-0.2672,0.3351,-0.0145)(0.3319,0.0701,0.2225) % Nasd - Taiw
\pstThreeDLine(-0.2672,0.3351,-0.0145)(-0.0335,0.0332,-0.1438) % Nasd - Indi
\pstThreeDLine(-0.3461,0.1142,0.1184)(-0.3106,0.0790,-0.0354) % Cana - Neth
\pstThreeDLine(-0.3461,0.1142,0.1184)(-0.0672,-0.3712,0.0920) % Cana - Autr
\pstThreeDLine(0.1480,-0.2305,0.5927)(0.3319,0.0701,0.2225) % Braz - Taiw
\pstThreeDLine(-0.0717,0.0271,-0.1439)(-0.3106,0.0790,-0.0354) % Germ - Neth
\pstThreeDLine(-0.3106,0.0790,-0.0354)(-0.2900,-0.5707,-0.0458) % Neth - SrLa
\pstThreeDLine(-0.2900,-0.5707,-0.0458)(0.2986,-0.3408,-0.0970) % SrLa - SoKo
\pstThreeDLine(-0.0717,0.0271,-0.1439)(-0.0851,-0.1377,-0.4672) % Germ - Japa
\pstThreeDLine(0.3215,0.3758,0.0114)(0.4564,0.1128,0.0775) % Indo - Mala
\pstThreeDLine(0.4564,0.1128,0.0775)(0.4861,0.0497,-0.3331) % Mala - HoKo
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3183,0.2219,0.0548) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2672,0.3351,-0.0145) % Nasd
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3461,0.1142,0.1184) % Cana
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.1480,-0.2305,0.5927) % Braz
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2530,0.2321,0.1112) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0717,0.0271,-0.1439) % Germ
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0672,-0.3712,0.0920) % Autr
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3106,0.0790,-0.0354) % Neth
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0335,0.0332,-0.1438) % Indi
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2900,-0.5707,-0.0458) % SrLa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0851,-0.1377,-0.4672) % Japa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4861,0.0497,-0.3331) % HoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3319,0.0701,0.2225) % Taiw
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2986,-0.3408,-0.0970) % SoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4564,0.1128,0.0775) % Mala
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3215,0.3758,0.0114) % Indo
\pstThreeDPut(-0.3183,0.2219,0.1048){S\&P}
\pstThreeDPut(-0.2672,0.3351,-0.0645){Nasd}
\pstThreeDPut(-0.3461,0.1142,0.1684){Cana}
\pstThreeDPut(0.1480,-0.2305,0.6427){Braz}
\pstThreeDPut(-0.2530,0.2321,0.1612){UK}
\pstThreeDPut(-0.0717,0.0271,-0.1939){Germ}
\pstThreeDPut(-0.0672,-0.3712,0.1420){Autr}
\pstThreeDPut(-0.3106,0.0790,-0.0854){Neth}
\pstThreeDPut(-0.0335,0.0332,-0.1938){Indi}
\pstThreeDPut(-0.2900,-0.5707,-0.0958){SrLa}
\pstThreeDPut(-0.0851,-0.1377,-0.5172){Japa}
\pstThreeDPut(0.4861,0.0497,-0.3831){HoKo}
\pstThreeDPut(0.3319,0.0701,0.2725){Taiw}
\pstThreeDPut(0.2986,-0.3408,-0.1470){SoKo}
\pstThreeDPut(0.4564,0.1128,0.1275){Mala}
\pstThreeDPut(0.3215,0.3758,0.0614){Indo}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,3.9)
% 1986/2
\psset{xunit=5,yunit=5,Alpha=60,Beta=0} \scriptsize
\pstThreeDLine(-0.3183,0.2219,0.0548)(-0.2672,0.3351,-0.0145) % S&P - Nasd
\pstThreeDLine(-0.3183,0.2219,0.0548)(-0.3461,0.1142,0.1184) % S&P - Cana
\pstThreeDLine(-0.2672,0.3351,-0.0145)(-0.2530,0.2321,0.1112) % Nasd - UK
\pstThreeDLine(-0.3461,0.1142,0.1184)(-0.3106,0.0790,-0.0354) % Cana - Neth
\pstThreeDLine(-0.0717,0.0271,-0.1439)(-0.3106,0.0790,-0.0354) % Germ - Neth
\pstThreeDLine(0.4564,0.1128,0.0775)(0.4861,0.0497,-0.3331) % Mala - HoKo
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3183,0.2219,0.0548) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2672,0.3351,-0.0145) % Nasd
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3461,0.1142,0.1184) % Cana
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2530,0.2321,0.1112) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0717,0.0271,-0.1439) % Germ
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3106,0.0790,-0.0354) % Neth
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4861,0.0497,-0.3331) % HoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4564,0.1128,0.0775) % Mala
\pstThreeDPut(-0.3183,0.2219,0.1048){S\&P}
\pstThreeDPut(-0.2672,0.3351,-0.0645){Nasd}
\pstThreeDPut(-0.3461,0.1142,0.1684){Cana}
\pstThreeDPut(-0.2530,0.2321,0.1612){UK}
\pstThreeDPut(-0.0717,0.0271,-0.1939){Germ}
\pstThreeDPut(-0.3106,0.0790,-0.0854){Neth}
\pstThreeDPut(0.4861,0.0497,-0.3831){HoKo}
\pstThreeDPut(0.4564,0.1128,0.1275){Mala}
\end{pspicture}
\begin{pspicture}(-3.5,-2.8)(1,2.7)
% 1987/1
\psset{xunit=5,yunit=5,Alpha=60,Beta=0} \scriptsize
\pstThreeDLine(-0.3548,0.3508,0.2828)(-0.4439,0.3895,0.1685) % S&P - Nasd
\pstThreeDLine(-0.4439,0.3895,0.1685)(-0.2927,0.4073,0.1442) % Nasd - Cana
\pstThreeDLine(-0.4439,0.3895,0.1685)(-0.3246,0.1166,-0.1551) % Nasd - UK
\pstThreeDLine(-0.4439,0.3895,0.1685)(-0.4761,-0.3290,0.1010) % Nasd - Neth
\pstThreeDLine(0.1036,-0.0836,0.3219)(-0.2182,-0.4967,0.1098) % Braz - Germ
\pstThreeDLine(-0.3246,0.1166,-0.1551)(-0.2024,-0.0006,-0.4309) % UK - Irel
\pstThreeDLine(-0.3246,0.1166,-0.1551)(-0.0297,0.1509,-0.2859) % UK - HoKo
\pstThreeDLine(-0.2024,-0.0006,-0.4309)(0.0806,-0.0544,-0.2340) % Irel - Autr
\pstThreeDLine(-0.2024,-0.0006,-0.4309)(-0.1734,-0.1179,-0.1287) % Irel - Indi
\pstThreeDLine(-0.2024,-0.0006,-0.4309)(-0.1040,0.0543,-0.3098) % Irel - SoKo
\pstThreeDLine(-0.2182,-0.4967,0.1098)(-0.4761,-0.3290,0.1010) % Germ - Neth
\pstThreeDLine(-0.4761,-0.3290,0.1010)(-0.1440,-0.4232,0.0181) % Neth - Swed
\pstThreeDLine(-0.4761,-0.3290,0.1010)(-0.1865,-0.3497,0.1005) % Neth - Japa
\pstThreeDLine(0.2693,0.2517,-0.2629)(0.4491,0.1496,-0.1378) % Finl - Spai
\pstThreeDLine(0.2693,0.2517,-0.2629)(-0.0297,0.1509,-0.2859) % Finl - HoKo
\pstThreeDLine(0.4491,0.1496,-0.1378)(0.2010,0.1533,-0.0978) % Spai - Gree
\pstThreeDLine(0.4491,0.1496,-0.1378)(0.2432,0.1585,0.2071) % Spai - Mala
\pstThreeDLine(0.2010,0.1533,-0.0978)(0.3323,-0.1067,0.2023) % Gree - Bang
\pstThreeDLine(0.3528,0.0400,0.1433)(0.3858,-0.0284,0.3937) % SrLa - Taiw
\pstThreeDLine(0.3528,0.0400,0.1433)(0.2432,0.1585,0.2071) % SrLa - Mala
\pstThreeDLine(0.3528,0.0400,0.1433)(0.3730,-0.3237,-0.2251) % SrLa - Indo
\pstThreeDLine(0.3323,-0.1067,0.2023)(0.1595,0.0914,0.0746) % Bang - Phil
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3548,0.3508,0.2828) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.4439,0.3895,0.1685) % Nasd
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2927,0.4073,0.1442) % Cana
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.1036,-0.0836,0.3219) % Braz
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3246,0.1166,-0.1551) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2024,-0.0006,-0.4309) % Irel
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2182,-0.4967,0.1098) % Germ
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0806,-0.0544,-0.2340) % Autr
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4761,-0.3290,0.1010) % Neth
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1440,-0.4232,0.0181) % Swed
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2693,0.2517,-0.2629) % Finl
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4491,0.1496,-0.1378) % Spai
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2010,0.1533,-0.0978) % Gree
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1734,-0.1179,-0.1287) % Indi
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3528,0.0400,0.1433) % SrLa
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3323,-0.1067,0.2023) % Bang
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1865,-0.3497,0.1005) % Japa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0297,0.1509,-0.2859) % HoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3858,-0.0284,0.3937) % Taiw
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1040,0.0543,-0.3098) % SoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2432,0.1585,0.2071) % Mala
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3730,-0.3237,-0.2251) % Indo
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1595,0.0914,0.0746) % Phil
\pstThreeDPut(-0.3548,0.3508,0.3228){S\&P}
\pstThreeDPut(-0.4439,0.3895,0.2185){Nasd}
\pstThreeDPut(-0.2927,0.4073,0.1942){Cana}
\pstThreeDPut(0.1036,-0.0836,0.3719){Braz}
\pstThreeDPut(-0.3246,0.1166,-0.2051){UK}
\pstThreeDPut(-0.2024,-0.0006,-0.4809){Irel}
\pstThreeDPut(-0.2182,-0.4967,0.1598){Germ}
\pstThreeDPut(0.0806,-0.0544,-0.2840){Autr}
\pstThreeDPut(-0.4761,-0.3290,0.1510){Neth}
\pstThreeDPut(-0.1440,-0.4232,0.0681){Swed}
\pstThreeDPut(0.2693,0.2517,-0.3129){Finl}
\pstThreeDPut(0.4491,0.1496,-0.1878){Spai}
\pstThreeDPut(0.2010,0.1533,-0.1478){Gree}
\pstThreeDPut(-0.1734,-0.1179,-0.1787){Indi}
\pstThreeDPut(0.3528,0.0400,0.1933){SrLa}
\pstThreeDPut(0.3323,-0.1067,0.2523){Bang}
\pstThreeDPut(-0.1865,-0.3497,0.1505){Japa}
\pstThreeDPut(-0.0297,0.1509,-0.3359){HoKo}
\pstThreeDPut(0.3858,-0.0284,0.4437){Taiw}
\pstThreeDPut(-0.1040,0.0543,-0.3598){SoKo}
\pstThreeDPut(0.2432,0.1585,0.2571){Mala}
\pstThreeDPut(0.3730,-0.3237,-0.2751){Indo}
\pstThreeDPut(0.1595,0.0914,0.0796){Phil}
\end{pspicture}
\begin{pspicture}(-8,-2.8)(1,2.7)
% 1987/1
\psset{xunit=5,yunit=5,Alpha=60,Beta=0} \scriptsize
\pstThreeDLine(-0.3548,0.3508,0.2828)(-0.4439,0.3895,0.1685) % S&P - Nasd
\pstThreeDLine(-0.4439,0.3895,0.1685)(-0.2927,0.4073,0.1442) % Nasd - Cana
\pstThreeDLine(-0.4439,0.3895,0.1685)(-0.3246,0.1166,-0.1551) % Nasd - UK
\pstThreeDLine(-0.2182,-0.4967,0.1098)(-0.4761,-0.3290,0.1010) % Germ - Neth
\pstThreeDLine(-0.4439,0.3895,0.1685)(-0.4761,-0.3290,0.1010) % Nasd - Neth
\pstThreeDLine(-0.4761,-0.3290,0.1010)(-0.1865,-0.3497,0.1005) % Neth - Japa
\pstThreeDLine(-0.3246,0.1166,-0.1551)(-0.0297,0.1509,-0.2859) % UK - HoKo
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3548,0.3508,0.2828) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.4439,0.3895,0.1685) % Nasd
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2927,0.4073,0.1442) % Cana
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3246,0.1166,-0.1551) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2182,-0.4967,0.1098) % Germ
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4761,-0.3290,0.1010) % Neth
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1865,-0.3497,0.1005) % Japa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0297,0.1509,-0.2859) % HoKo
\pstThreeDPut(-0.3548,0.3508,0.3228){S\&P}
\pstThreeDPut(-0.4439,0.3895,0.2185){Nasd}
\pstThreeDPut(-0.2927,0.4073,0.1942){Cana}
\pstThreeDPut(-0.3246,0.1166,-0.2051){UK}
\pstThreeDPut(-0.2182,-0.4967,0.1598){Germ}
\pstThreeDPut(-0.4761,-0.3290,0.1510){Neth}
\pstThreeDPut(-0.0297,0.1509,-0.3359){HoKo}
\pstThreeDPut(-0.1865,-0.3497,0.1505){Japa}
\end{pspicture}
\begin{pspicture}(-4,-2.8)(1,3.3)
% 1987/2
\psset{xunit=5,yunit=5,Alpha=60,Beta=0} \scriptsize
\pstThreeDLine(-0.3962,-0.2840,-0.0640)(-0.3849,-0.0888,0.0158) % S&P - Nasd
\pstThreeDLine(-0.3962,-0.2840,-0.0640)(0.1641,-0.3453,-0.4333) % S&P - Indo
\pstThreeDLine(-0.3849,-0.0888,0.0158)(-0.3537,-0.0322,0.0199) % Nasd - Cana
\pstThreeDLine(-0.3849,-0.0888,0.0158)(-0.4088,-0.0281,0.0579) % Nasd - Neth
\pstThreeDLine(-0.3849,-0.0888,0.0158)(-0.0506,-0.2656,0.0853) % Nasd - Indi
\pstThreeDLine(0.2562,-0.1247,0.4902)(0.5888,0.0789,0.1611) % Braz - Finl
\pstThreeDLine(-0.4076,-0.1801,0.0021)(-0.2572,0.1114,-0.0763) % UK - Irel
\pstThreeDLine(-0.4076,-0.1801,0.0021)(-0.4088,-0.0281,0.0579) % UK - Neth
\pstThreeDLine(-0.2762,0.1126,0.0079)(-0.4088,-0.0281,0.0579) % Germ - Neth
\pstThreeDLine(-0.2762,0.1126,0.0079)(-0.2006,0.2453,0.0863) % Germ - Swed
\pstThreeDLine(-0.2762,0.1126,0.0079)(-0.1158,0.2376,0.0565) % Germ - HoKo
\pstThreeDLine(-0.2762,0.1126,0.0079)(0.1544,0.1713,0.4020) % Germ - Phil
\pstThreeDLine(0.2350,0.4744,-0.0619)(0.0839,0.4052,-0.2131) % Autr - Spai
\pstThreeDLine(0.2350,0.4744,-0.0619)(0.3262,-0.0025,-0.3274) % Autr - Taiw
\pstThreeDLine(-0.2006,0.2453,0.0863)(-0.0684,0.2229,-0.1159) % Swed - Japa
\pstThreeDLine(0.5888,0.0789,0.1611)(0.2370,0.0137,-0.1888) % Finl - Gree
\pstThreeDLine(0.0839,0.4052,-0.2131)(0.2370,0.0137,-0.1888) % Spai - Gree
\pstThreeDLine(0.0839,0.4052,-0.2131)(-0.0106,0.2446,0.0558) % Spai - Mala
\pstThreeDLine(0.2370,0.0137,-0.1888)(0.1702,-0.5579,0.1967) % Gree - Bang
\pstThreeDLine(0.3133,-0.2809,-0.2014)(0.4016,-0.1278,0.0447) % SrLa - SoKo
\pstThreeDLine(-0.0684,0.2229,-0.1159)(-0.0106,0.2446,0.0558) % Japa - Mala
\pstThreeDLine(0.3262,-0.0025,-0.3274)(0.4016,-0.1278,0.0447) % Taiw - SoKo
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3962,-0.2840,-0.0640) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3849,-0.0888,0.0158) % Nasd
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3537,-0.0322,0.0199) % Cana
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.2562,-0.1247,0.4902) % Braz
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4076,-0.1801,0.0021) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2572,0.1114,-0.0763) % Irel
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2762,0.1126,0.0079) % Germ
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2350,0.4744,-0.0619) % Autr
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4088,-0.0281,0.0579) % Neth
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2006,0.2453,0.0863) % Swed
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.5888,0.0789,0.1611) % Finl
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0839,0.4052,-0.2131) % Spai
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2370,0.0137,-0.1888) % Gree
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0506,-0.2656,0.0853) % Indi
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3133,-0.2809,-0.2014) % SrLa
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1702,-0.5579,0.1967) % Bang
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0684,0.2229,-0.1159) % Japa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1158,0.2376,0.0565) % HoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3262,-0.0025,-0.3274) % Taiw
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4016,-0.1278,0.0447) % SoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0106,0.2446,0.0558) % Mala
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1641,-0.3453,-0.4333) % Indo
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1544,0.1713,0.4020) % Phil
\pstThreeDPut(-0.3962,-0.2840,-0.1140){S\&P}
\pstThreeDPut(-0.3849,-0.0888,0.0658){Nasd}
\pstThreeDPut(-0.3537,-0.0322,0.0699){Cana}
\pstThreeDPut(0.2562,-0.1247,0.5402){Braz}
\pstThreeDPut(-0.4076,-0.1801,0.0521){UK}
\pstThreeDPut(-0.2572,0.1114,-0.1263){Irel}
\pstThreeDPut(-0.2762,0.1126,0.0579){Germ}
\pstThreeDPut(0.2350,0.4744,-0.1119){Autr}
\pstThreeDPut(-0.4088,-0.0281,0.1079){Neth}
\pstThreeDPut(-0.2006,0.2453,0.1363){Swed}
\pstThreeDPut(0.5888,0.0789,0.2111){Finl}
\pstThreeDPut(0.0839,0.4052,-0.2631){Spai}
\pstThreeDPut(0.2370,0.0137,-0.2388){Gree}
\pstThreeDPut(-0.0506,-0.2656,0.1353){Indi}
\pstThreeDPut(0.3133,-0.2809,-0.2514){SrLa}
\pstThreeDPut(0.1702,-0.5579,0.2467){Bang}
\pstThreeDPut(-0.0684,0.2229,-0.1659){Japa}
\pstThreeDPut(-0.1158,0.2376,0.1065){HoKo}
\pstThreeDPut(0.3262,-0.0025,-0.3774){Taiw}
\pstThreeDPut(0.4016,-0.1278,0.0947){SoKo}
\pstThreeDPut(-0.0106,0.2446,0.1058){Mala}
\pstThreeDPut(0.1641,-0.3453,-0.4833){Indo}
\pstThreeDPut(0.1544,0.1713,0.4520){Phil}
\end{pspicture}
\begin{pspicture}(-8.5,-2.8)(1,3.3)
% 1987/2
\psset{xunit=5,yunit=5,Alpha=60,Beta=0} \scriptsize
\pstThreeDLine(-0.3962,-0.2840,-0.0640)(-0.3849,-0.0888,0.0158) % S&P - Nasd
\pstThreeDLine(-0.3849,-0.0888,0.0158)(-0.3537,-0.0322,0.0199) % Nasd - Cana
\pstThreeDLine(-0.3849,-0.0888,0.0158)(-0.4088,-0.0281,0.0579) % Nasd - Neth
\pstThreeDLine(-0.3849,-0.0888,0.0158)(-0.0506,-0.2656,0.0853) % Nasd - Indi
\pstThreeDLine(-0.4076,-0.1801,0.0021)(-0.2572,0.1114,-0.0763) % UK - Irel
\pstThreeDLine(-0.4076,-0.1801,0.0021)(-0.4088,-0.0281,0.0579) % UK - Neth
\pstThreeDLine(-0.2762,0.1126,0.0079)(-0.4088,-0.0281,0.0579) % Germ - Neth
\pstThreeDLine(-0.2762,0.1126,0.0079)(-0.2006,0.2453,0.0863) % Germ - Swed
\pstThreeDLine(-0.2762,0.1126,0.0079)(-0.1158,0.2376,0.0565) % Germ - HoKo
\pstThreeDLine(0.2350,0.4744,-0.0619)(0.0839,0.4052,-0.2131) % Autr - Spai
\pstThreeDLine(-0.2006,0.2453,0.0863)(-0.0684,0.2229,-0.1159) % Swed - Japa
\pstThreeDLine(0.0839,0.4052,-0.2131)(-0.0106,0.2446,0.0558) % Spai - Mala
\pstThreeDLine(0.0839,0.4052,-0.2131)(0.2370,0.0137,-0.1888) % Spai - Gree
\pstThreeDLine(-0.0684,0.2229,-0.1159)(-0.0106,0.2446,0.0558) % Japa - Mala
\pstThreeDLine(0.0839,0.4052,-0.2131)(-0.0106,0.2446,0.0558) % Spai - Gree
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3962,-0.2840,-0.0640) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3849,-0.0888,0.0158) % Nasd
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3537,-0.0322,0.0199) % Cana
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4076,-0.1801,0.0021) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2572,0.1114,-0.0763) % Irel
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2762,0.1126,0.0079) % Germ
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2350,0.4744,-0.0619) % Autr
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4088,-0.0281,0.0579) % Neth
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2006,0.2453,0.0863) % Swed
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0839,0.4052,-0.2131) % Spai
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2370,0.0137,-0.1888) % Gree
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0506,-0.2656,0.0853) % Indi
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0684,0.2229,-0.1159) % Japa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1158,0.2376,0.0565) % HoKo
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0106,0.2446,0.0558) % Mala
\pstThreeDPut(-0.3962,-0.2840,-0.1140){S\&P}
\pstThreeDPut(-0.3849,-0.0888,0.0658){Nasd}
\pstThreeDPut(-0.3537,-0.0322,0.0699){Cana}
\pstThreeDPut(-0.4076,-0.1801,0.0521){UK}
\pstThreeDPut(-0.2572,0.1114,-0.1263){Irel}
\pstThreeDPut(-0.2762,0.1126,0.0579){Germ}
\pstThreeDPut(0.2350,0.4744,-0.1119){Autr}
\pstThreeDPut(-0.4088,-0.0281,0.1079){Neth}
\pstThreeDPut(-0.2006,0.2453,0.1363){Swed}
\pstThreeDPut(0.0839,0.4052,-0.2631){Spai}
\pstThreeDPut(0.2370,0.0137,-0.2388){Gree}
\pstThreeDPut(-0.0506,-0.2656,0.1353){Indi}
\pstThreeDPut(-0.0684,0.2229,-0.1659){Japa}
\pstThreeDPut(-0.1158,0.2376,0.1065){HoKo}
\pstThreeDPut(-0.0106,0.2446,0.1058){Mala}
\end{pspicture}
\begin{pspicture}(-4,-2.1)(1,4)
% 1997/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.3369,-0.3974,0.0032) % S&P - Cana
\pstThreeDLine(-0.2080,-0.3788,0.0883)(-0.1393,-0.3837,0.0985) % Nasd - Braz
\pstThreeDLine(-0.2080,-0.3788,0.0883)(0.0321,-0.1236,0.2036) % Nasd - Leba
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.0308,-0.5050,0.0596) % Cana - Arge
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.4251,0.0003,-0.0273) % Cana - Swed
\pstThreeDLine(0.0414,-0.2952,0.0106)(-0.0308,-0.5050,0.0596) % Mexi - Arge
\pstThreeDLine(0.0414,-0.2952,0.0106)(0.3172,-0.2156,-0.3853) % Mexi - Moro
\pstThreeDLine(0.2585,-0.1992,-0.1131)(-0.0877,-0.2248,0.0921) % CoRi - Peru
\pstThreeDLine(0.2585,-0.1992,-0.1131)(0.3071,0.0990,0.0438) % CoRi - Taiw
\pstThreeDLine(0.2585,-0.1992,-0.1131)(0.4612,-0.0687,-0.0663) % CoRi - Ghan
\pstThreeDLine(0.1066,0.1515,0.1387)(0.2413,-0.2759,0.2973) % Berm - Jama
\pstThreeDLine(0.1066,0.1515,0.1387)(0.1069,0.2638,0.4227) % Berm - Indo
\pstThreeDLine(-0.1393,-0.3837,0.0985)(-0.1311,-0.2968,0.1712) % Braz - Chil
\pstThreeDLine(-0.1311,-0.2968,0.1712)(-0.0877,-0.2248,0.0921) % Chil - Peru
\pstThreeDLine(-0.1205,0.1604,0.2676)(-0.3776,0.0098,-0.0952) % Vene - Spai
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3776,0.0098,-0.0952) % UK - Neth
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3585,0.1557,-0.0561) % Irel - Germ
\pstThreeDLine(-0.3105,0.1520,-0.0900)(0.0739,0.0167,-0.0697) % Irel - Bang
\pstThreeDLine(-0.3105,0.1520,-0.0900)(0.0113,0.2314,0.0684) % Irel - Japa
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4251,0.0003,-0.0273) % Fran - Swed
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3776,0.0098,-0.0952) % Fran - Spai
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2673,0.1819,0.2247) % Germ - Autr
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4186,0.0145,-0.1688) % Germ - Neth
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.1225,0.0585,0.2137) % Germ - Aust
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4186,0.0145,-0.1688) % Swit - Neth
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4251,0.0003,-0.0273) % Swit - Swed
\pstThreeDLine(-0.3959,0.1795,-0.1045)(0.1848,0.0464,-0.1189) % Swit - Paki
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.0476,0.1580,0.2463) % Autr - HoKo
\pstThreeDLine(-0.2673,0.1819,0.2247)(0.1683,-0.0198,-0.0578) % Autr - Chin
\pstThreeDLine(-0.2673,0.1819,0.2247)(0.1069,0.2638,0.4227) % Autr - Indo
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4186,0.0145,-0.1688) % Belg - Neth
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2377,0.1665,-0.1070) % Neth - Denm
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % Neth - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % Neth - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2502,0.1332,-0.2860) % Neth - Port
\pstThreeDLine(-0.4186,0.0145,-0.1688)(0.1246,0.2774,-0.0604) % Neth - Hung
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.1503,0.2115,-0.1024) % Neth - SoAf
\pstThreeDLine(-0.4004,0.2005,-0.0327)(0.0633,0.0326,0.0147) % Finl - Gree
\pstThreeDLine(-0.4004,0.2005,-0.0327)(0.0224,0.0800,-0.1673) % Finl - Pola
\pstThreeDLine(0.2491,-0.1293,-0.2440)(0.3412,0.1251,-0.0308) % Icel - SaAr
\pstThreeDLine(0.2491,-0.1293,-0.2440)(0.3172,-0.0126,-0.4672) % Icel - Maur
\pstThreeDLine(0.0633,0.0326,0.0147)(0.2631,-0.0578,0.0961) % Gree - Slok
\pstThreeDLine(0.2282,-0.0126,0.1384)(0.0773,0.0604,0.2606) % CzRe - Phil
\pstThreeDLine(0.2631,-0.0578,0.0961)(0.3671,0.0273,0.0287) % Slok - Thai
\pstThreeDLine(0.0224,0.0800,-0.1673)(0.1946,0.0617,-0.2534) % Pola - SrLa
\pstThreeDLine(0.3801,0.1937,-0.1923)(0.3172,-0.2156,-0.3853) % Esto - Moro
\pstThreeDLine(0.4217,0.1525,0.2723)(0.1069,0.2638,0.4227) % Turk - Indo
\pstThreeDLine(0.1734,-0.0501,0.0947)(0.0293,-0.0022,0.1821) % Isra - Keny
\pstThreeDLine(0.3412,0.1251,-0.0308)(0.0773,0.0604,0.2606) % SaAr - Phil
\pstThreeDLine(0.4970,0.1050,-0.2759)(0.2342,0.0128,-0.1887) % Indi - SoKo
\pstThreeDLine(0.4970,0.1050,-0.2759)(0.3172,-0.0126,-0.4672) % Indi - Maur
\pstThreeDLine(0.1578,0.2256,0.3681)(0.1069,0.2638,0.4227) % Mala - Indo
\pstThreeDLine(0.1069,0.2638,0.4227)(0.0293,-0.0022,0.1821) % Indo - Keny
\pstThreeDLine(0.0773,0.0604,0.2606)(-0.1225,0.0585,0.2137) % Phil - Aust
\pstThreeDLine(0.3172,-0.2156,-0.3853)(0.3172,-0.0126,-0.4672) % Moro - Maur
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1802,-0.4934,-0.0027) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2080,-0.3788,0.0883) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3369,-0.3974,0.0032) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.0414,-0.2952,0.0106) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2585,-0.1992,-0.1131) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1066,0.1515,0.1387) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2413,-0.2759,0.2973) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1393,-0.3837,0.0985) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0308,-0.5050,0.0596) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1311,-0.2968,0.1712) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1205,0.1604,0.2676) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0877,-0.2248,0.0921) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.1520,-0.0900) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3539,-0.0231,-0.1883) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3585,0.1557,-0.0561) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3959,0.1795,-0.1045) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2673,0.1819,0.2247) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0924,-0.1479) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4251,0.0003,-0.0273) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2377,0.1665,-0.1070) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4004,0.2005,-0.0327) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3582,0.0560,0.0114) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2491,-0.1293,-0.2440) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3776,0.0098,-0.0952) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2502,0.1332,-0.2860) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0633,0.0326,0.0147) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2282,-0.0126,0.1384) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2631,-0.0578,0.0961) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1246,0.2774,-0.0604) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0224,0.0800,-0.1673) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3801,0.1937,-0.1923) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.4217,0.1525,0.2723) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1734,-0.0501,0.0947) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0321,-0.1236,0.2036) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3412,0.1251,-0.0308) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0619,-0.0474,0.1088) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1848,0.0464,-0.1189) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4970,0.1050,-0.2759) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1946,0.0617,-0.2534) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0739,0.0167,-0.0697) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0113,0.2314,0.0684) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0476,0.1580,0.2463) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1683,-0.0198,-0.0578) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3071,0.0990,0.0438) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2342,0.0128,-0.1887) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3671,0.0273,0.0287) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1578,0.2256,0.3681) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1069,0.2638,0.4227) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0773,0.0604,0.2606) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1225,0.0585,0.2137) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3172,-0.2156,-0.3853) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4612,-0.0687,-0.0663) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.0293,-0.0022,0.1821) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1503,0.2115,-0.1024) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3172,-0.0126,-0.4672) % Mauritius
\pstThreeDPut(-0.1802,-0.4934,-0.0527){S\&P}
\pstThreeDPut(-0.2080,-0.3788,0.1383){Nasd}
\pstThreeDPut(-0.3369,-0.3974,0.0532){Cana}
\pstThreeDPut(0.0414,-0.2952,0.0606){Mexi}
\pstThreeDPut(0.2585,-0.1992,-0.1631){CoRi}
\pstThreeDPut(0.1066,0.1515,0.1887){Berm}
\pstThreeDPut(0.2413,-0.2759,0.3473){Jama}
\pstThreeDPut(-0.1393,-0.3837,0.1485){Braz}
\pstThreeDPut(-0.0308,-0.5050,0.1096){Arge}
\pstThreeDPut(-0.1311,-0.2968,0.2212){Chil}
\pstThreeDPut(-0.1205,0.1604,0.3176){Vene}
\pstThreeDPut(-0.0877,-0.2248,0.1421){Peru}
\pstThreeDPut(-0.4186,0.0145,-0.2188){UK}
\pstThreeDPut(-0.3105,0.1520,-0.1400){Irel}
\pstThreeDPut(-0.3539,-0.0231,-0.2383){Fran}
\pstThreeDPut(-0.3585,0.1557,-0.1061){Germ}
\pstThreeDPut(-0.3959,0.1795,-0.1545){Swit}
\pstThreeDPut(-0.2673,0.1819,0.2747){Autr}
\pstThreeDPut(-0.3815,0.0924,-0.1979){Belg}
\pstThreeDPut(-0.4238,0.1194,-0.1766){Neth}
\pstThreeDPut(-0.4251,0.0003,-0.0773){Swed}
\pstThreeDPut(-0.2377,0.1665,-0.1570){Denm}
\pstThreeDPut(-0.4004,0.2005,-0.0827){Finl}
\pstThreeDPut(-0.3582,0.0560,0.0614){Norw}
\pstThreeDPut(0.2491,-0.1293,-0.2940){Icel}
\pstThreeDPut(-0.3776,0.0098,-0.1452){Spai}
\pstThreeDPut(-0.2502,0.1332,-0.3360){Port}
\pstThreeDPut(0.0633,0.0326,0.0647){Gree}
\pstThreeDPut(0.2282,-0.0126,0.1884){CzRe}
\pstThreeDPut(0.2631,-0.0578,0.1461){Slok}
\pstThreeDPut(0.1246,0.2774,-0.1104){Hung}
\pstThreeDPut(0.0224,0.0800,-0.2173){Pola}
\pstThreeDPut(0.3801,0.1937,-0.2423){Esto}
\pstThreeDPut(0.4217,0.1525,0.3223){Turk}
\pstThreeDPut(0.1734,-0.0501,0.1447){Isra}
\pstThreeDPut(0.0321,-0.1236,0.2536){Leba}
\pstThreeDPut(0.3412,0.1251,-0.0808){SaAr}
\pstThreeDPut(0.0619,-0.0474,0.1588){Ohma}
\pstThreeDPut(0.1848,0.0464,-0.1689){Paki}
\pstThreeDPut(0.4970,0.1050,-0.3259){Indi}
\pstThreeDPut(0.1946,0.0617,-0.3034){SrLa}
\pstThreeDPut(0.0739,0.0167,-0.1197){Bang}
\pstThreeDPut(0.0113,0.2314,0.1184){Japa}
\pstThreeDPut(-0.0476,0.1580,0.2963){HoKo}
\pstThreeDPut(0.1683,-0.0198,-0.1078){Chin}
\pstThreeDPut(0.3071,0.0990,0.0938){Taiw}
\pstThreeDPut(0.2342,0.0128,-0.2387){SoKo}
\pstThreeDPut(0.3671,0.0273,0.0787){Thai}
\pstThreeDPut(0.1578,0.2256,0.4181){Mala}
\pstThreeDPut(0.1069,0.2638,0.4727){Indo}
\pstThreeDPut(0.0773,0.0604,0.3106){Phil}
\pstThreeDPut(-0.1225,0.0585,0.2637){Aust}
\pstThreeDPut(0.3172,-0.2156,-0.4353){Moro}
\pstThreeDPut(0.4612,-0.0687,-0.1163){Ghan}
\pstThreeDPut(0.0293,-0.0022,0.2321){Keny}
\pstThreeDPut(-0.1503,0.2115,-0.1524){SoAf}
\pstThreeDPut(0.3172,-0.0126,-0.5172){Maur}
\end{pspicture}
\begin{pspicture}(-7,-2.1)(1,4)
% 1997/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.3369,-0.3974,0.0032) % S&P - Cana
\pstThreeDLine(-0.2080,-0.3788,0.0883)(-0.1393,-0.3837,0.0985) % Nasd - Braz
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.0308,-0.5050,0.0596) % Cana - Arge
\pstThreeDLine(-0.3369,-0.3974,0.0032)(-0.4251,0.0003,-0.0273) % Cana - Swed
\pstThreeDLine(0.0414,-0.2952,0.0106)(-0.0308,-0.5050,0.0596) % Mexi - Arge
\pstThreeDLine(-0.1393,-0.3837,0.0985)(-0.1311,-0.2968,0.1712) % Braz - Chil
\pstThreeDLine(-0.1311,-0.2968,0.1712)(-0.0877,-0.2248,0.0921) % Chil - Peru
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3776,0.0098,-0.0952) % UK - Neth
\pstThreeDLine(-0.3105,0.1520,-0.0900)(-0.3585,0.1557,-0.0561) % Irel - Germ
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.4251,0.0003,-0.0273) % Fran - Swed
\pstThreeDLine(-0.3539,-0.0231,-0.1883)(-0.3776,0.0098,-0.0952) % Fran - Spai
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.2673,0.1819,0.2247) % Germ - Autr
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.4186,0.0145,-0.1688) % Germ - Neth
\pstThreeDLine(-0.3585,0.1557,-0.0561)(-0.1225,0.0585,0.2137) % Germ - Aust
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4186,0.0145,-0.1688) % Swit - Neth
\pstThreeDLine(-0.3959,0.1795,-0.1045)(-0.4251,0.0003,-0.0273) % Swit - Swed
\pstThreeDLine(-0.2673,0.1819,0.2247)(-0.0476,0.1580,0.2463) % Autr - HoKo
\pstThreeDLine(-0.3815,0.0924,-0.1479)(-0.4186,0.0145,-0.1688) % Belg - Neth
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2377,0.1665,-0.1070) % Neth - Denm
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.4004,0.2005,-0.0327) % Neth - Finl
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.3582,0.0560,0.0114) % Neth - Norw
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.2502,0.1332,-0.2860) % Neth - Port
\pstThreeDLine(-0.4186,0.0145,-0.1688)(-0.1503,0.2115,-0.1024) % Neth - SoAf
\pstThreeDLine(-0.4004,0.2005,-0.0327)(0.0224,0.0800,-0.1673) % Finl - Pola
\pstThreeDLine(0.2491,-0.1293,-0.2440)(0.3172,-0.0126,-0.4672) % Icel - Maur
\pstThreeDLine(0.1578,0.2256,0.3681)(0.1069,0.2638,0.4227) % Mala - Indo
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1802,-0.4934,-0.0027) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2080,-0.3788,0.0883) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3369,-0.3974,0.0032) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](0.0414,-0.2952,0.0106) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1393,-0.3837,0.0985) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0308,-0.5050,0.0596) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1311,-0.2968,0.1712) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0877,-0.2248,0.0921) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.1520,-0.0900) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3539,-0.0231,-0.1883) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3585,0.1557,-0.0561) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3959,0.1795,-0.1045) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2673,0.1819,0.2247) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3815,0.0924,-0.1479) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4186,0.0145,-0.1688) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4251,0.0003,-0.0273) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2377,0.1665,-0.1070) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4004,0.2005,-0.0327) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3582,0.0560,0.0114) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2491,-0.1293,-0.2440) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3776,0.0098,-0.0952) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2502,0.1332,-0.2860) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0224,0.0800,-0.1673) % Poland
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0476,0.1580,0.2463) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1578,0.2256,0.3681) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1069,0.2638,0.4227) % Indonesia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1225,0.0585,0.2137) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1503,0.2115,-0.1024) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3172,-0.0126,-0.4672) % Mauritius
\pstThreeDPut(-0.1802,-0.4934,-0.0527){S\&P}
\pstThreeDPut(-0.2080,-0.3788,0.1383){Nasd}
\pstThreeDPut(-0.3369,-0.3974,0.0532){Cana}
\pstThreeDPut(0.0414,-0.2952,0.0606){Mexi}
\pstThreeDPut(-0.1393,-0.3837,0.1485){Braz}
\pstThreeDPut(-0.0308,-0.5050,0.1096){Arge}
\pstThreeDPut(-0.1311,-0.2968,0.2212){Chil}
\pstThreeDPut(-0.0877,-0.2248,0.1421){Peru}
\pstThreeDPut(-0.4186,0.0145,-0.2188){UK}
\pstThreeDPut(-0.3105,0.1520,-0.1400){Irel}
\pstThreeDPut(-0.3539,-0.0231,-0.2383){Fran}
\pstThreeDPut(-0.3585,0.1557,-0.1061){Germ}
\pstThreeDPut(-0.3959,0.1795,-0.1545){Swit}
\pstThreeDPut(-0.2673,0.1819,0.2747){Autr}
\pstThreeDPut(-0.3815,0.0924,-0.1979){Belg}
\pstThreeDPut(-0.4238,0.1194,-0.1766){Neth}
\pstThreeDPut(-0.4251,0.0003,-0.0773){Swed}
\pstThreeDPut(-0.2377,0.1665,-0.1570){Denm}
\pstThreeDPut(-0.4004,0.2005,-0.0827){Finl}
\pstThreeDPut(-0.3582,0.0560,0.0614){Norw}
\pstThreeDPut(0.2491,-0.1293,-0.2940){Icel}
\pstThreeDPut(-0.3776,0.0098,-0.1452){Spai}
\pstThreeDPut(-0.2502,0.1332,-0.3360){Port}
\pstThreeDPut(0.0224,0.0800,-0.2173){Pola}
\pstThreeDPut(-0.0476,0.1580,0.2963){HoKo}
\pstThreeDPut(0.1578,0.2256,0.4181){Mala}
\pstThreeDPut(0.1069,0.2638,0.4727){Indo}
\pstThreeDPut(-0.1225,0.0585,0.2637){Aust}
\pstThreeDPut(-0.1503,0.2115,-0.1524){SoAf}
\pstThreeDPut(0.3172,-0.0126,-0.5172){Maur}
\end{pspicture}
\begin{pspicture}(-5,-2.1)(1,3)
% 1997/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2067,-0.2892,0.1898) % S&P - Nasd
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2984,-0.1021,0.1069) % S&P - Cana
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3234,-0.1600,0.2106) % S&P - Mexi
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2267,-0.3579,0.1913) % S&P - Arge
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3162,0.1401,-0.0403) % Cana - Finl
\pstThreeDLine(-0.3234,-0.1600,0.2106)(0.1434,-0.0663,0.3459) % Mexi - Indi
\pstThreeDLine(0.2378,-0.1808,0.0818)(-0.2114,-0.0858,0.1272) % CoRi - Peru
\pstThreeDLine(0.2342,-0.1002,-0.0407)(0.2141,0.4660,0.1897) % Berm - Indo
\pstThreeDLine(0.4872,-0.3741,-0.2111)(0.3308,-0.2310,-0.3638) % Jama - Ohma
\pstThreeDLine(-0.2283,-0.2709,0.2703)(-0.2267,-0.3579,0.1913) % Braz - Arge
\pstThreeDLine(-0.2267,-0.3579,0.1913)(0.0510,-0.0624,-0.0851) % Arge - Gree
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3162,0.1401,-0.0403) % Chil - Finl
\pstThreeDLine(-0.0068,0.0271,0.0724)(-0.3521,0.0124,-0.0260) % Vene - Spai
\pstThreeDLine(-0.2114,-0.0858,0.1272)(-0.3124,0.0973,-0.0844) % Peru - Autr
\pstThreeDLine(-0.2114,-0.0858,0.1272)(-0.0965,-0.0144,-0.0488) % Peru - Pola
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3805,-0.0217,-0.1152) % UK - Belg
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3124,0.0973,-0.0844) % Irel - Autr
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3564,0.0272,-0.0652) % Fran - Swed
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3521,0.0124,-0.0260) % Fran - Spai
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3124,0.0973,-0.0844) % Germ - Autr
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3979,0.0103,-0.1027) % Germ - Neth
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.0582,0.2523,0.0287) % Germ - HoKo
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.0804,0.2221,0.1170) % Germ - Aust
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3979,0.0103,-0.1027) % Swit - Neth
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.2608,0.1491,-0.0483) % Swit - Port
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3979,0.0103,-0.1027) % Belg - Neth
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3564,0.0272,-0.0652) % Neth - Swed
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3162,0.1401,-0.0403) % Neth - Finl
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.3162,0.1401,-0.0403) % Denm - Finl
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2473,0.0683,-0.1804) % Finl - Norw
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2042,0.1291,0.0478) % Finl - Hung
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.1475,0.1603,-0.1459) % Finl - SoAf
\pstThreeDLine(0.3682,0.1015,0.2207)(0.1234,0.0666,0.1707) % Icel - Paki
\pstThreeDLine(0.0510,-0.0624,-0.0851)(0.3220,-0.2773,-0.0195) % Gree - Maur
\pstThreeDLine(0.0758,-0.0974,0.0545)(-0.0965,-0.0144,-0.0488) % CzRe - Pola
\pstThreeDLine(0.4063,-0.2452,-0.0416)(-0.0781,0.0319,0.0711) % Slok - Isra
\pstThreeDLine(-0.2042,0.1291,0.0478)(0.3074,0.1164,0.0781) % Hung - Taiw
\pstThreeDLine(-0.0965,-0.0144,-0.0488)(0.1532,0.0440,-0.0985) % Pola - Turk
\pstThreeDLine(-0.0965,-0.0144,-0.0488)(0.1206,-0.0379,0.0730) % Pola - SoKo
\pstThreeDLine(-0.0965,-0.0144,-0.0488)(0.1818,-0.1850,-0.4414) % Pola - Moro
\pstThreeDLine(0.2792,0.1950,-0.1490)(0.3074,0.1164,0.0781) % Esto - Taiw
\pstThreeDLine(0.1532,0.0440,-0.0985)(0.4036,-0.0246,-0.0646) % Turk - Ghan
\pstThreeDLine(0.4499,0.0583,-0.0888)(0.2141,0.4660,0.1897) % Leba - Indo
\pstThreeDLine(0.3257,-0.0749,-0.2887)(-0.0586,0.1835,-0.1993) % SaAr - Japa
\pstThreeDLine(0.3308,-0.2310,-0.3638)(0.1818,-0.1850,-0.4414) % Ohma - Moro
\pstThreeDLine(0.1234,0.0666,0.1707)(0.2574,0.1312,0.0106) % Paki - Thai
\pstThreeDLine(0.2220,-0.1274,0.3022)(0.3074,0.1164,0.0781) % SrLa - Taiw
\pstThreeDLine(0.2775,0.0201,-0.0654)(0.2574,0.1312,0.0106) % Bang - Thai
\pstThreeDLine(-0.0586,0.1835,-0.1993)(-0.0804,0.2221,0.1170) % Japa - Aust
\pstThreeDLine(-0.0582,0.2523,0.0287)(0.2254,0.2504,0.2032) % HoKo - Mala
\pstThreeDLine(0.4237,0.0980,-0.1144)(0.1726,0.2713,0.1760) % Chin - Phil
\pstThreeDLine(0.2574,0.1312,0.0106)(0.2141,0.4660,0.1897) % Thai - Indo
\pstThreeDLine(0.2254,0.2504,0.2032)(0.2141,0.4660,0.1897) % Mala - Indo
\pstThreeDLine(0.2141,0.4660,0.1897)(0.1726,0.2713,0.1760) % Indo - Phil
\pstThreeDLine(0.2141,0.4660,0.1897)(0.5551,0.1871,0.2150) % Indo - Keny
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,-0.4137,0.1785) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2067,-0.2892,0.1898) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2984,-0.1021,0.1069) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3234,-0.1600,0.2106) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2378,-0.1808,0.0818) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2342,-0.1002,-0.0407) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.4872,-0.3741,-0.2111) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2283,-0.2709,0.2703) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2267,-0.3579,0.1913) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2301,-0.0755,0.0603) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0068,0.0271,0.0724) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2114,-0.0858,0.1272) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3343,-0.0252,-0.0690) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2904,0.1195,-0.1673) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3386,0.0422,-0.1185) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3449,0.1072,-0.1580) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3841,0.0623,-0.0658) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3124,0.0973,-0.0844) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3805,-0.0217,-0.1152) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3979,0.0103,-0.1027) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3564,0.0272,-0.0652) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.0525,-0.0854) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3162,0.1401,-0.0403) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2473,0.0683,-0.1804) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3682,0.1015,0.2207) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3521,0.0124,-0.0260) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2608,0.1491,-0.0483) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0510,-0.0624,-0.0851) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0758,-0.0974,0.0545) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4063,-0.2452,-0.0416) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2042,0.1291,0.0478) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0965,-0.0144,-0.0488) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2792,0.1950,-0.1490) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.1532,0.0440,-0.0985) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0781,0.0319,0.0711) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4499,0.0583,-0.0888) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3257,-0.0749,-0.2887) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3308,-0.2310,-0.3638) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1234,0.0666,0.1707) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1434,-0.0663,0.3459) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2220,-0.1274,0.3022) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2775,0.0201,-0.0654) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0586,0.1835,-0.1993) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0582,0.2523,0.0287) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4237,0.0980,-0.1144) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3074,0.1164,0.0781) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1206,-0.0379,0.0730) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2574,0.1312,0.0106) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2254,0.2504,0.2032) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2141,0.4660,0.1897) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1726,0.2713,0.1760) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0804,0.2221,0.1170) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1818,-0.1850,-0.4414) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4036,-0.0246,-0.0646) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.5551,0.1871,0.2150) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1475,0.1603,-0.1459) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3220,-0.2773,-0.0195) % Mauritius
\pstThreeDPut(-0.2676,-0.4137,0.2085){S\&P}
\pstThreeDPut(-0.2067,-0.2892,0.2198){Nasd}
\pstThreeDPut(-0.2984,-0.1021,0.1369){Cana}
\pstThreeDPut(-0.3234,-0.1600,0.2406){Mexi}
\pstThreeDPut(0.2378,-0.1808,0.1118){CoRi}
\pstThreeDPut(0.2342,-0.1002,-0.0707){Berm}
\pstThreeDPut(0.4872,-0.3741,-0.2411){Jama}
\pstThreeDPut(-0.2283,-0.2709,0.3003){Braz}
\pstThreeDPut(-0.2267,-0.3579,0.2213){Arge}
\pstThreeDPut(-0.2301,-0.0755,0.0903){Chil}
\pstThreeDPut(-0.0068,0.0271,0.1024){Vene}
\pstThreeDPut(-0.2114,-0.0858,0.1572){Peru}
\pstThreeDPut(-0.3343,-0.0252,-0.0990){UK}
\pstThreeDPut(-0.2904,0.1195,-0.1973){Irel}
\pstThreeDPut(-0.3386,0.0422,-0.1485){Fran}
\pstThreeDPut(-0.3449,0.1072,-0.1880){Germ}
\pstThreeDPut(-0.3841,0.0623,-0.0958){Swit}
\pstThreeDPut(-0.3124,0.0973,-0.1144){Autr}
\pstThreeDPut(-0.3805,-0.0217,-0.1452){Belg}
\pstThreeDPut(-0.3979,0.0103,-0.1327){Neth}
\pstThreeDPut(-0.3564,0.0272,-0.0952){Swed}
\pstThreeDPut(-0.3105,0.0525,-0.1154){Denm}
\pstThreeDPut(-0.3162,0.1401,-0.0703){Finl}
\pstThreeDPut(-0.2473,0.0683,-0.2104){Norw}
\pstThreeDPut(0.3682,0.1015,0.2507){Icel}
\pstThreeDPut(-0.3521,0.0124,-0.0560){Spai}
\pstThreeDPut(-0.2608,0.1491,-0.0783){Port}
\pstThreeDPut(0.0510,-0.0624,-0.1151){Gree}
\pstThreeDPut(0.0758,-0.0974,0.0845){CzRe}
\pstThreeDPut(0.4063,-0.2452,-0.0716){Slok}
\pstThreeDPut(-0.2042,0.1291,0.0778){Hung}
\pstThreeDPut(-0.0965,-0.0144,-0.0788){Pola}
\pstThreeDPut(0.2792,0.1950,-0.1790){Esto}
\pstThreeDPut(0.1532,0.0440,-0.1285){Turk}
\pstThreeDPut(-0.0781,0.0319,0.1011){Isra}
\pstThreeDPut(0.4499,0.0583,-0.1188){Leba}
\pstThreeDPut(0.3257,-0.0749,-0.3187){SaAr}
\pstThreeDPut(0.3308,-0.2310,-0.3938){Ohma}
\pstThreeDPut(0.1234,0.0666,0.2007){Paki}
\pstThreeDPut(0.1434,-0.0663,0.3759){Indi}
\pstThreeDPut(0.2220,-0.1274,0.3322){SrLa}
\pstThreeDPut(0.2775,0.0201,-0.0954){Bang}
\pstThreeDPut(-0.0586,0.1835,-0.2293){Japa}
\pstThreeDPut(-0.0582,0.2523,0.0587){HoKo}
\pstThreeDPut(0.4237,0.0980,-0.1444){Chin}
\pstThreeDPut(0.3074,0.1164,0.1081){Taiw}
\pstThreeDPut(0.1206,-0.0379,0.1030){SoKo}
\pstThreeDPut(0.2574,0.1312,0.0406){Thai}
\pstThreeDPut(0.2254,0.2504,0.2332){Mala}
\pstThreeDPut(0.2141,0.4660,0.2197){Indo}
\pstThreeDPut(0.1726,0.2713,0.2060){Phil}
\pstThreeDPut(-0.0804,0.2221,0.1470){Aust}
\pstThreeDPut(0.1818,-0.1850,-0.4714){Moro}
\pstThreeDPut(0.4036,-0.0246,-0.0946){Ghan}
\pstThreeDPut(0.5551,0.1871,0.2450){Keny}
\pstThreeDPut(-0.1475,0.1603,-0.1759){SoAf}
\pstThreeDPut(0.3220,-0.2773,-0.0495){Maur}
\end{pspicture}
\begin{pspicture}(-7,-2.1)(1,3)
% 1997/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2067,-0.2892,0.1898) % S&P - Nasd
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2984,-0.1021,0.1069) % S&P - Cana
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.3234,-0.1600,0.2106) % S&P - Mexi
\pstThreeDLine(-0.2676,-0.4137,0.1785)(-0.2267,-0.3579,0.1913) % S&P - Arge
\pstThreeDLine(-0.2984,-0.1021,0.1069)(-0.3162,0.1401,-0.0403) % Cana - Finl
\pstThreeDLine(-0.2283,-0.2709,0.2703)(-0.2267,-0.3579,0.1913) % Braz - Arge
\pstThreeDLine(-0.2301,-0.0755,0.0603)(-0.3162,0.1401,-0.0403) % Chil - Finl
\pstThreeDLine(-0.0068,0.0271,0.0724)(-0.3521,0.0124,-0.0260) % Vene - Spai
\pstThreeDLine(-0.2114,-0.0858,0.1272)(-0.3124,0.0973,-0.0844) % Peru - Autr
\pstThreeDLine(-0.2114,-0.0858,0.1272)(-0.0965,-0.0144,-0.0488) % Peru - Pola
\pstThreeDLine(-0.3343,-0.0252,-0.0690)(-0.3805,-0.0217,-0.1152) % UK - Belg
\pstThreeDLine(-0.2904,0.1195,-0.1673)(-0.3124,0.0973,-0.0844) % Irel - Autr
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3564,0.0272,-0.0652) % Fran - Swed
\pstThreeDLine(-0.3386,0.0422,-0.1185)(-0.3521,0.0124,-0.0260) % Fran - Spai
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3124,0.0973,-0.0844) % Germ - Autr
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.3979,0.0103,-0.1027) % Germ - Neth
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.0582,0.2523,0.0287) % Germ - HoKo
\pstThreeDLine(-0.3449,0.1072,-0.1580)(-0.0804,0.2221,0.1170) % Germ - Aust
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.3979,0.0103,-0.1027) % Swit - Neth
\pstThreeDLine(-0.3841,0.0623,-0.0658)(-0.2608,0.1491,-0.0483) % Swit - Port
\pstThreeDLine(-0.3805,-0.0217,-0.1152)(-0.3979,0.0103,-0.1027) % Belg - Neth
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3564,0.0272,-0.0652) % Neth - Swed
\pstThreeDLine(-0.3979,0.0103,-0.1027)(-0.3162,0.1401,-0.0403) % Neth - Finl
\pstThreeDLine(-0.3105,0.0525,-0.0854)(-0.3162,0.1401,-0.0403) % Denm - Finl
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2473,0.0683,-0.1804) % Finl - Norw
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.2042,0.1291,0.0478) % Finl - Hung
\pstThreeDLine(-0.3162,0.1401,-0.0403)(-0.1475,0.1603,-0.1459) % Finl - SoAf
\pstThreeDLine(-0.2042,0.1291,0.0478)(-0.0781,0.0319,0.0711) % Hung - Isra
\pstThreeDLine(-0.0586,0.1835,-0.1993)(-0.0804,0.2221,0.1170) % Japa - Aust
\pstThreeDLine(-0.0582,0.2523,0.0287)(0.2254,0.2504,0.2032) % HoKo - Mala
\pstThreeDLine(0.2574,0.1312,0.0106)(0.2141,0.4660,0.1897) % Thai - Indo
\pstThreeDLine(0.2254,0.2504,0.2032)(0.2141,0.4660,0.1897) % Mala - Indo
\pstThreeDLine(0.2141,0.4660,0.1897)(0.1726,0.2713,0.1760) % Indo - Phil
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2676,-0.4137,0.1785) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2067,-0.2892,0.1898) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2984,-0.1021,0.1069) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3234,-0.1600,0.2106) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2283,-0.2709,0.2703) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2267,-0.3579,0.1913) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2301,-0.0755,0.0603) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0068,0.0271,0.0724) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2114,-0.0858,0.1272) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3343,-0.0252,-0.0690) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2904,0.1195,-0.1673) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3386,0.0422,-0.1185) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3449,0.1072,-0.1580) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3841,0.0623,-0.0658) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3124,0.0973,-0.0844) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3805,-0.0217,-0.1152) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3979,0.0103,-0.1027) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3564,0.0272,-0.0652) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3105,0.0525,-0.0854) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3162,0.1401,-0.0403) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2473,0.0683,-0.1804) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3521,0.0124,-0.0260) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2608,0.1491,-0.0483) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2042,0.1291,0.0478) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0965,-0.0144,-0.0488) % Poland
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0781,0.0319,0.0711) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0586,0.1835,-0.1993) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0582,0.2523,0.0287) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2574,0.1312,0.0106) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2254,0.2504,0.2032) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2141,0.4660,0.1897) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1726,0.2713,0.1760) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0804,0.2221,0.1170) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1475,0.1603,-0.1459) % South Africa
\pstThreeDPut(-0.2676,-0.4137,0.2085){S\&P}
\pstThreeDPut(-0.2067,-0.2892,0.2198){Nasd}
\pstThreeDPut(-0.2984,-0.1021,0.1369){Cana}
\pstThreeDPut(-0.3234,-0.1600,0.2406){Mexi}
\pstThreeDPut(-0.2283,-0.2709,0.3003){Braz}
\pstThreeDPut(-0.2267,-0.3579,0.2213){Arge}
\pstThreeDPut(-0.2301,-0.0755,0.0903){Chil}
\pstThreeDPut(-0.0068,0.0271,0.0754){Vene}
\pstThreeDPut(-0.2114,-0.0858,0.1572){Peru}
\pstThreeDPut(-0.3343,-0.0252,-0.0990){UK}
\pstThreeDPut(-0.2904,0.1195,-0.1973){Irel}
\pstThreeDPut(-0.3386,0.0422,-0.1485){Fran}
\pstThreeDPut(-0.3449,0.1072,-0.1880){Germ}
\pstThreeDPut(-0.3841,0.0623,-0.0958){Swit}
\pstThreeDPut(-0.3124,0.0973,-0.1144){Autr}
\pstThreeDPut(-0.3805,-0.0217,-0.1452){Belg}
\pstThreeDPut(-0.3979,0.0103,-0.1327){Neth}
\pstThreeDPut(-0.3564,0.0272,-0.0952){Swed}
\pstThreeDPut(-0.3105,0.0525,-0.1154){Denm}
\pstThreeDPut(-0.3162,0.1401,-0.0703){Finl}
\pstThreeDPut(-0.2473,0.0683,-0.2104){Norw}
\pstThreeDPut(-0.3521,0.0124,-0.0560){Spai}
\pstThreeDPut(-0.2608,0.1491,-0.0783){Port}
\pstThreeDPut(-0.2042,0.1291,0.0778){Hung}
\pstThreeDPut(-0.0965,-0.0144,-0.0788){Pola}
\pstThreeDPut(-0.0781,0.0319,0.1011){Isra}
\pstThreeDPut(-0.0586,0.1835,-0.2293){Japa}
\pstThreeDPut(-0.0582,0.2523,0.0587){HoKo}
\pstThreeDPut(0.2574,0.1312,0.0406){Thai}
\pstThreeDPut(0.2254,0.2504,0.2332){Mala}
\pstThreeDPut(0.2141,0.4660,0.2197){Indo}
\pstThreeDPut(0.1726,0.2713,0.2060){Phil}
\pstThreeDPut(-0.0804,0.2221,0.1470){Aust}
\pstThreeDPut(-0.1475,0.1603,-0.1759){SoAf}
\end{pspicture}
\begin{pspicture}(-4,-2.1)(1,3)
% 1998/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.0818,0.0532,-0.3095) % S&P - Nasd
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.2310,0.0899,-0.1417) % S&P - Cana
\pstThreeDLine(-0.0818,0.0532,-0.3095)(0.0273,-0.1765,-0.4038) % Nasd - Arge
\pstThreeDLine(-0.2310,0.0899,-0.1417)(0.2292,0.3203,-0.2699) % Cana - Jama
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3848,0.1190,0.0230) % Cana - Swit
\pstThreeDLine(-0.2310,0.0899,-0.1417)(0.0791,0.0175,-0.1220) % Cana - Gree
\pstThreeDLine(-0.2310,0.0899,-0.1417)(0.0050,0.1874,-0.0807) % Cana - Turk
\pstThreeDLine(-0.0302,-0.1418,-0.4404)(-0.0987,-0.0804,-0.4072) % Mexi - Braz
\pstThreeDLine(-0.0302,-0.1418,-0.4404)(0.0273,-0.1765,-0.4038) % Mexi - Arge
\pstThreeDLine(0.4385,-0.0144,-0.1200)(0.3337,-0.0287,-0.0260) % CoRi - SaAr
\pstThreeDLine(0.4385,-0.0144,-0.1200)(0.5766,0.0767,0.2476) % CoRi - Bang
\pstThreeDLine(0.1692,0.1506,0.2178)(-0.0277,-0.0913,0.2947) % Berm - Taiw
\pstThreeDLine(-0.0946,-0.1026,-0.0858)(-0.3848,0.1190,0.0230) % Chil - Swit
\pstThreeDLine(-0.0946,-0.1026,-0.0858)(0.2445,0.0096,0.0896) % Chil - SrLa
\pstThreeDLine(-0.0946,-0.1026,-0.0858)(0.0690,-0.2344,-0.0174) % Chil - Indo
\pstThreeDLine(0.0057,0.0231,-0.2642)(-0.2986,0.0550,-0.0316) % Vene - Norw
\pstThreeDLine(0.0057,0.0231,-0.2642)(0.4918,0.4358,-0.2462) % Vene - Icel
\pstThreeDLine(0.0057,0.0231,-0.2642)(0.3024,0.1274,-0.1658) % Vene - Moro
\pstThreeDLine(-0.0270,0.1553,-0.2376)(-0.3848,0.1190,0.0230) % Peru - Swit
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3445,0.1881,0.0423) % UK - Fran
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.2730,0.1350,0.0903) % Irel - Finl
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3969,0.1055,0.0457) % Fran - Neth
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2020,0.1341,0.2437) % Germ - Autr
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3969,0.1055,0.0457) % Germ - Neth
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.1773,-0.0730,0.0351) % Germ - Isra
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.1903,-0.0635,0.1340) % Germ - SoAf
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3969,0.1055,0.0457) % Swit - Neth
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3749,0.2011,-0.0265) % Swit - Spai
\pstThreeDLine(-0.3848,0.1190,0.0230)(0.1638,0.1374,0.1020) % Swit - Slok
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3969,0.1055,0.0457) % Belg - Neth
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2987,0.1591,0.0251) % Belg - Denm
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.1884,-0.2635,0.0685) % Belg - HoKo
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3394,0.1783,0.0388) % Neth - Swed
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3674,0.0891,0.1209) % Neth - Port
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.1577,0.0675,0.0433) % Neth - Indi
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2730,0.1350,0.0903) % Swed - Finl
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.2986,0.0550,-0.0316) % Finl - Norw
\pstThreeDLine(-0.2986,0.0550,-0.0316)(0.1907,0.1018,-0.0991) % Norw - Ghan
\pstThreeDLine(0.0791,0.0175,-0.1220)(0.2414,0.2349,0.3132) % Gree - Chin
\pstThreeDLine(0.1117,-0.1655,0.0001)(0.0793,-0.2484,0.0567) % CzRe - Russ
\pstThreeDLine(-0.1337,-0.2121,0.0003)(0.0793,-0.2484,0.0567) % Hung - Russ
\pstThreeDLine(-0.1337,-0.2121,0.0003)(-0.1884,-0.2635,0.0685) % Hung - HoKo
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.0793,-0.2484,0.0567) % Pola - Russ
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.1678,-0.2521,-0.1253) % Pola - Paki
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.1922,-0.3342,0.1272) % Pola - SoKo
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.0362,-0.0595,0.2713) % Pola - Aust
\pstThreeDLine(0.1802,-0.0292,0.1867)(0.0793,-0.2484,0.0567) % Esto - Russ
\pstThreeDLine(0.0793,-0.2484,0.0567)(0.3337,-0.0287,-0.0260) % Russ - SaAr
\pstThreeDLine(0.4002,0.0784,-0.0619)(0.1283,-0.1995,-0.1555) % Leba - Maur
\pstThreeDLine(0.4928,0.2377,0.2764)(0.5766,0.0767,0.2476) % Ohma - Bang
\pstThreeDLine(0.0593,-0.2854,0.1115)(-0.0237,-0.4520,-0.0085) % Japa - Mala
\pstThreeDLine(-0.1884,-0.2635,0.0685)(-0.0277,-0.0913,0.2947) % HoKo - Taiw
\pstThreeDLine(-0.1884,-0.2635,0.0685)(-0.0237,-0.4520,-0.0085) % HoKo - Mala
\pstThreeDLine(-0.1884,-0.2635,0.0685)(0.1283,-0.1995,-0.1555) % HoKo - Maur
\pstThreeDLine(-0.0153,-0.3278,0.0502)(-0.0237,-0.4520,-0.0085) % Thai - Mala
\pstThreeDLine(-0.0153,-0.3278,0.0502)(0.0714,-0.2860,0.0845) % Thai - Phil
\pstThreeDLine(0.0690,-0.2344,-0.0174)(0.4849,0.1901,0.1069) % Indo - Keny
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1818,0.0156,-0.2120) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0818,0.0532,-0.3095) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2310,0.0899,-0.1417) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0302,-0.1418,-0.4404) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.4385,-0.0144,-0.1200) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1692,0.1506,0.2178) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2292,0.3203,-0.2699) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0987,-0.0804,-0.4072) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0273,-0.1765,-0.4038) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0946,-0.1026,-0.0858) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0057,0.0231,-0.2642) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0270,0.1553,-0.2376) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,0.0876,0.1316) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1362,0.1294,0.1198) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3445,0.1881,0.0423) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3023,0.0758,0.1701) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3848,0.1190,0.0230) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2020,0.1341,0.2437) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3136,0.1359,0.0178) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3969,0.1055,0.0457) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,0.1783,0.0388) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2987,0.1591,0.0251) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.1350,0.0903) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2986,0.0550,-0.0316) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4918,0.4358,-0.2462) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3749,0.2011,-0.0265) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3674,0.0891,0.1209) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0791,0.0175,-0.1220) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1117,-0.1655,0.0001) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1638,0.1374,0.1020) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1337,-0.2121,0.0003) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0679,-0.3812,0.1719) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1802,-0.0292,0.1867) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0793,-0.2484,0.0567) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0050,0.1874,-0.0807) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1773,-0.0730,0.0351) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4002,0.0784,-0.0619) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3337,-0.0287,-0.0260) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4928,0.2377,0.2764) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1678,-0.2521,-0.1253) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1577,0.0675,0.0433) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2445,0.0096,0.0896) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.5766,0.0767,0.2476) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0593,-0.2854,0.1115) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1884,-0.2635,0.0685) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2414,0.2349,0.3132) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0277,-0.0913,0.2947) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1922,-0.3342,0.1272) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0153,-0.3278,0.0502) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0237,-0.4520,-0.0085) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0690,-0.2344,-0.0174) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0714,-0.2860,0.0845) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0362,-0.0595,0.2713) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3024,0.1274,-0.1658) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1907,0.1018,-0.0991) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4849,0.1901,0.1069) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1903,-0.0635,0.1340) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1283,-0.1995,-0.1555) % Mauritius
\pstThreeDPut(-0.1818,0.0156,-0.2420){S\&P}
\pstThreeDPut(-0.0818,0.0532,-0.3395){Nasd}
\pstThreeDPut(-0.2310,0.0899,-0.1717){Cana}
\pstThreeDPut(-0.0302,-0.1418,-0.4704){Mexi}
\pstThreeDPut(0.4385,-0.0144,-0.1500){CoRi}
\pstThreeDPut(0.1692,0.1506,0.2478){Berm}
\pstThreeDPut(0.2292,0.3203,-0.2999){Jama}
\pstThreeDPut(-0.0987,-0.0804,-0.4372){Braz}
\pstThreeDPut(0.0273,-0.1765,-0.4338){Arge}
\pstThreeDPut(-0.0946,-0.1026,-0.1158){Chil}
\pstThreeDPut(0.0057,0.0231,-0.2942){Vene}
\pstThreeDPut(-0.0270,0.1553,-0.2676){Peru}
\pstThreeDPut(-0.3484,0.0876,0.1616){UK}
\pstThreeDPut(-0.1362,0.1294,0.1498){Irel}
\pstThreeDPut(-0.3445,0.1881,0.0723){Fran}
\pstThreeDPut(-0.3023,0.0758,0.2001){Germ}
\pstThreeDPut(-0.3848,0.1190,0.0530){Swit}
\pstThreeDPut(-0.2020,0.1341,0.2737){Autr}
\pstThreeDPut(-0.3136,0.1359,0.0478){Belg}
\pstThreeDPut(-0.3969,0.1055,0.0757){Neth}
\pstThreeDPut(-0.3394,0.1783,0.0688){Swed}
\pstThreeDPut(-0.2987,0.1591,0.0551){Denm}
\pstThreeDPut(-0.2730,0.1350,0.1203){Finl}
\pstThreeDPut(-0.2986,0.0550,-0.0616){Norw}
\pstThreeDPut(0.4918,0.4358,-0.2762){Icel}
\pstThreeDPut(-0.3749,0.2011,-0.0565){Spai}
\pstThreeDPut(-0.3674,0.0891,0.1509){Port}
\pstThreeDPut(0.0791,0.0175,-0.1520){Gree}
\pstThreeDPut(0.1117,-0.1655,0.0301){CzRe}
\pstThreeDPut(0.1638,0.1374,0.1320){Slok}
\pstThreeDPut(-0.1337,-0.2121,0.0303){Hung}
\pstThreeDPut(0.0679,-0.3812,0.2019){Pola}
\pstThreeDPut(0.1802,-0.0292,0.2167){Esto}
\pstThreeDPut(0.0793,-0.2484,0.0867){Russ}
\pstThreeDPut(0.0050,0.1874,-0.1107){Turk}
\pstThreeDPut(-0.1773,-0.0730,0.0651){Isra}
\pstThreeDPut(0.4002,0.0784,-0.0919){Leba}
\pstThreeDPut(0.3337,-0.0287,-0.0560){SaAr}
\pstThreeDPut(0.4928,0.2377,0.3064){Ohma}
\pstThreeDPut(0.1678,-0.2521,-0.1553){Paki}
\pstThreeDPut(-0.1577,0.0675,0.0733){Indi}
\pstThreeDPut(0.2445,0.0096,0.1196){SrLa}
\pstThreeDPut(0.5766,0.0767,0.2776){Bang}
\pstThreeDPut(0.0593,-0.2854,0.1415){Japa}
\pstThreeDPut(-0.1884,-0.2635,0.0985){HoKo}
\pstThreeDPut(0.2414,0.2349,0.3432){Chin}
\pstThreeDPut(-0.0277,-0.0913,0.3247){Taiw}
\pstThreeDPut(0.1922,-0.3342,0.1572){SoKo}
\pstThreeDPut(-0.0153,-0.3278,0.0802){Thai}
\pstThreeDPut(-0.0237,-0.4520,-0.0085){Mala}
\pstThreeDPut(0.0690,-0.2344,-0.0474){Indo}
\pstThreeDPut(0.0714,-0.2860,0.1145){Phil}
\pstThreeDPut(0.0362,-0.0595,0.3013){Aust}
\pstThreeDPut(0.3024,0.1274,-0.1958){Moro}
\pstThreeDPut(0.1907,0.1018,-0.1291){Ghan}
\pstThreeDPut(0.4849,0.1901,0.1369){Keny}
\pstThreeDPut(-0.1903,-0.0635,0.1640){SoAf}
\pstThreeDPut(0.1283,-0.1995,-0.1855){Maur}
\end{pspicture}
\begin{pspicture}(-7.5,-2.1)(1,3)
% 1998/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.0818,0.0532,-0.3095) % S&P - Nasd
\pstThreeDLine(-0.1818,0.0156,-0.2120)(-0.2310,0.0899,-0.1417) % S&P - Cana
\pstThreeDLine(-0.0818,0.0532,-0.3095)(0.0273,-0.1765,-0.4038) % Nasd - Arge
\pstThreeDLine(-0.2310,0.0899,-0.1417)(-0.3848,0.1190,0.0230) % Cana - Swit
\pstThreeDLine(-0.2310,0.0899,-0.1417)(0.0791,0.0175,-0.1220) % Cana - Gree
\pstThreeDLine(-0.2310,0.0899,-0.1417)(0.0050,0.1874,-0.0807) % Cana - Turk
\pstThreeDLine(-0.0302,-0.1418,-0.4404)(-0.0987,-0.0804,-0.4072) % Mexi - Braz
\pstThreeDLine(-0.0302,-0.1418,-0.4404)(0.0273,-0.1765,-0.4038) % Mexi - Arge
\pstThreeDLine(-0.0946,-0.1026,-0.0858)(-0.3848,0.1190,0.0230) % Chil - Swit
\pstThreeDLine(-0.0946,-0.1026,-0.0858)(0.0690,-0.2344,-0.0174) % Chil - Indo
\pstThreeDLine(0.0057,0.0231,-0.2642)(-0.2986,0.0550,-0.0316) % Vene - Norw
\pstThreeDLine(-0.0270,0.1553,-0.2376)(-0.3848,0.1190,0.0230) % Peru - Swit
\pstThreeDLine(-0.3484,0.0876,0.1316)(-0.3445,0.1881,0.0423) % UK - Fran
\pstThreeDLine(-0.1362,0.1294,0.1198)(-0.2730,0.1350,0.0903) % Irel - Finl
\pstThreeDLine(-0.3445,0.1881,0.0423)(-0.3969,0.1055,0.0457) % Fran - Neth
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.2020,0.1341,0.2437) % Germ - Autr
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.3969,0.1055,0.0457) % Germ - Neth
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.1773,-0.0730,0.0351) % Germ - Isra
\pstThreeDLine(-0.3023,0.0758,0.1701)(-0.1903,-0.0635,0.1340) % Germ - SoAf
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3969,0.1055,0.0457) % Swit - Neth
\pstThreeDLine(-0.3848,0.1190,0.0230)(-0.3749,0.2011,-0.0265) % Swit - Spai
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.3969,0.1055,0.0457) % Belg - Neth
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.2987,0.1591,0.0251) % Belg - Denm
\pstThreeDLine(-0.3136,0.1359,0.0178)(-0.1884,-0.2635,0.0685) % Belg - HoKo
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3394,0.1783,0.0388) % Neth - Swed
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.3674,0.0891,0.1209) % Neth - Port
\pstThreeDLine(-0.3969,0.1055,0.0457)(-0.1577,0.0675,0.0433) % Neth - Indi
\pstThreeDLine(-0.3394,0.1783,0.0388)(-0.2730,0.1350,0.0903) % Swed - Finl
\pstThreeDLine(-0.2730,0.1350,0.0903)(-0.2986,0.0550,-0.0316) % Finl - Norw
\pstThreeDLine(0.1117,-0.1655,0.0001)(0.0793,-0.2484,0.0567) % CzRe - Russ
\pstThreeDLine(-0.1337,-0.2121,0.0003)(0.0793,-0.2484,0.0567) % Hung - Russ
\pstThreeDLine(-0.1337,-0.2121,0.0003)(-0.1884,-0.2635,0.0685) % Hung - HoKo
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.0793,-0.2484,0.0567) % Pola - Russ
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.1678,-0.2521,-0.1253) % Pola - Paki
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.1922,-0.3342,0.1272) % Pola - SoKo
\pstThreeDLine(0.0679,-0.3812,0.1719)(0.0362,-0.0595,0.2713) % Pola - Aust
\pstThreeDLine(0.1802,-0.0292,0.1867)(0.0793,-0.2484,0.0567) % Esto - Russ
\pstThreeDLine(0.0593,-0.2854,0.1115)(-0.0237,-0.4520,-0.0085) % Japa - Mala
\pstThreeDLine(-0.1884,-0.2635,0.0685)(-0.0277,-0.0913,0.2947) % HoKo - Taiw
\pstThreeDLine(-0.1884,-0.2635,0.0685)(-0.0237,-0.4520,-0.0085) % HoKo - Mala
\pstThreeDLine(-0.0153,-0.3278,0.0502)(-0.0237,-0.4520,-0.0085) % Thai - Mala
\pstThreeDLine(-0.0153,-0.3278,0.0502)(0.0714,-0.2860,0.0845) % Thai - Phil
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1818,0.0156,-0.2120) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0818,0.0532,-0.3095) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2310,0.0899,-0.1417) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.0302,-0.1418,-0.4404) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0987,-0.0804,-0.4072) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0273,-0.1765,-0.4038) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0946,-0.1026,-0.0858) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0057,0.0231,-0.2642) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0270,0.1553,-0.2376) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3484,0.0876,0.1316) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1362,0.1294,0.1198) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3445,0.1881,0.0423) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3023,0.0758,0.1701) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3848,0.1190,0.0230) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2020,0.1341,0.2437) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3136,0.1359,0.0178) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3969,0.1055,0.0457) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,0.1783,0.0388) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2987,0.1591,0.0251) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2730,0.1350,0.0903) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2986,0.0550,-0.0316) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3749,0.2011,-0.0265) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3674,0.0891,0.1209) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0791,0.0175,-0.1220) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1117,-0.1655,0.0001) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1337,-0.2121,0.0003) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0679,-0.3812,0.1719) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1802,-0.0292,0.1867) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0793,-0.2484,0.0567) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0050,0.1874,-0.0807) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1773,-0.0730,0.0351) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1678,-0.2521,-0.1253) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1577,0.0675,0.0433) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0593,-0.2854,0.1115) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1884,-0.2635,0.0685) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0277,-0.0913,0.2947) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1922,-0.3342,0.1272) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0153,-0.3278,0.0502) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0237,-0.4520,-0.0085) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0690,-0.2344,-0.0174) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0714,-0.2860,0.0845) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0362,-0.0595,0.2713) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1903,-0.0635,0.1340) % South Africa
\pstThreeDPut(-0.1818,0.0156,-0.2420){S\&P}
\pstThreeDPut(-0.0818,0.0532,-0.3395){Nasd}
\pstThreeDPut(-0.2310,0.0899,-0.1717){Cana}
\pstThreeDPut(-0.0302,-0.1418,-0.4704){Mexi}
\pstThreeDPut(-0.0987,-0.0804,-0.4372){Braz}
\pstThreeDPut(0.0273,-0.1765,-0.4338){Arge}
\pstThreeDPut(-0.0946,-0.1026,-0.1158){Chil}
\pstThreeDPut(0.0057,0.0231,-0.2942){Vene}
\pstThreeDPut(-0.0270,0.1553,-0.2676){Peru}
\pstThreeDPut(-0.3484,0.0876,0.1616){UK}
\pstThreeDPut(-0.1362,0.1294,0.1498){Irel}
\pstThreeDPut(-0.3445,0.1881,0.0723){Fran}
\pstThreeDPut(-0.3023,0.0758,0.2001){Germ}
\pstThreeDPut(-0.3848,0.1190,0.0530){Swit}
\pstThreeDPut(-0.2020,0.1341,0.2737){Autr}
\pstThreeDPut(-0.3136,0.1359,0.0478){Belg}
\pstThreeDPut(-0.3969,0.1055,0.0757){Neth}
\pstThreeDPut(-0.3394,0.1783,0.0688){Swed}
\pstThreeDPut(-0.2987,0.1591,0.0551){Denm}
\pstThreeDPut(-0.2730,0.1350,0.1203){Finl}
\pstThreeDPut(-0.2986,0.0550,-0.0616){Norw}
\pstThreeDPut(-0.3749,0.2011,-0.0565){Spai}
\pstThreeDPut(-0.3674,0.0891,0.1509){Port}
\pstThreeDPut(0.0791,0.0175,-0.1520){Gree}
\pstThreeDPut(0.1117,-0.1655,0.0301){CzRe}
\pstThreeDPut(-0.1337,-0.2121,0.0303){Hung}
\pstThreeDPut(0.0679,-0.3812,0.2019){Pola}
\pstThreeDPut(0.1802,-0.0292,0.2167){Esto}
\pstThreeDPut(0.0793,-0.2484,0.0867){Russ}
\pstThreeDPut(0.0050,0.1874,-0.1107){Turk}
\pstThreeDPut(-0.1773,-0.0730,0.0651){Isra}
\pstThreeDPut(0.1678,-0.2521,-0.1553){Paki}
\pstThreeDPut(-0.1577,0.0675,0.0733){Indi}
\pstThreeDPut(0.0593,-0.2854,0.1415){Japa}
\pstThreeDPut(-0.1884,-0.2635,0.0985){HoKo}
\pstThreeDPut(-0.0277,-0.0913,0.3247){Taiw}
\pstThreeDPut(0.1922,-0.3342,0.1572){SoKo}
\pstThreeDPut(-0.0153,-0.3278,0.0802){Thai}
\pstThreeDPut(-0.0237,-0.4520,-0.0085){Mala}
\pstThreeDPut(0.0690,-0.2344,-0.0474){Indo}
\pstThreeDPut(0.0714,-0.2860,0.1145){Phil}
\pstThreeDPut(0.0362,-0.0595,0.3013){Aust}
\pstThreeDPut(-0.1903,-0.0635,0.1640){SoAf}
\end{pspicture}
\begin{pspicture}(-4,-1.9)(1,3.5)
% 1998/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1645,0.4154,-0.0394) % S&P - Nasd
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.2323,0.2469,0.0204) % S&P - Cana
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1182,0.3346,0.2266) % S&P - Mexi
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3192,0.0407,-0.1145) % Cana - Swit
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.0841,0.3790,0.2074) % Mexi - Braz
\pstThreeDLine(0.4606,0.0197,0.1344)(0.5159,0.0712,-0.4306) % CoRi - Jama
\pstThreeDLine(0.3174,0.0718,-0.1926)(-0.1391,0.1214,0.1404) % Berm - Vene
\pstThreeDLine(0.3174,0.0718,-0.1926)(0.2681,0.1749,-0.0715) % Berm - Leba
\pstThreeDLine(0.5159,0.0712,-0.4306)(0.5254,0.1074,-0.0458) % Jama - Slok
\pstThreeDLine(0.5159,0.0712,-0.4306)(0.5864,-0.1086,-0.0263) % Jama - Ghan
\pstThreeDLine(-0.0841,0.3790,0.2074)(-0.1578,0.3537,0.2720) % Braz - Arge
\pstThreeDLine(-0.1578,0.3537,0.2720)(-0.1411,0.3688,0.1580) % Arge - Chil
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.2607,0.0878,-0.1453) % Vene - Spai
\pstThreeDLine(-0.1391,0.1214,0.1404)(0.4009,0.0304,0.2023) % Vene - Ohma
\pstThreeDLine(-0.0761,-0.0451,0.2027)(-0.2736,-0.0825,-0.0341) % Peru - Irel
\pstThreeDLine(-0.0761,-0.0451,0.2027)(0.3013,-0.1217,-0.3631) % Peru - Icel
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3305,-0.0075,-0.1436) % UK - Neth
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3305,-0.0075,-0.1436) % Irel - Neth
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.0978,-0.1960,-0.1329) % Irel - Gree
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3305,-0.0075,-0.1436) % Fran - Neth
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2870,0.0817,-0.1253) % Fran - Swed
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3305,-0.0075,-0.1436) % Germ - Neth
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2901,-0.0219,-0.1636) % Germ - Denm
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2691,-0.0242,-0.0653) % Germ - Norw
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3305,-0.0075,-0.1436) % Swit - Neth
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3052,-0.1485,-0.0688) % Swit - CzRe
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3305,-0.0075,-0.1436) % Autr - Neth
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.1901,-0.0515,0.0161) % Autr - Turk
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3305,-0.0075,-0.1436) % Belg - Neth
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3184,0.0201,-0.1077) % Neth - Finl
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2607,0.0878,-0.1453) % Neth - Spai
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2749,-0.0742,-0.1526) % Neth - Port
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2747,-0.1440,-0.0422) % Neth - Hung
\pstThreeDLine(-0.3184,0.0201,-0.1077)(0.1348,0.0631,-0.0948) % Finl - Esto
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1479,0.1116,-0.0505) % Finl - Isra
\pstThreeDLine(0.3013,-0.1217,-0.3631)(0.4328,-0.1201,-0.2921) % Icel - Maur
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2451,-0.1011,0.0355) % Spai - SoAf
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.1555,-0.2599,0.0008) % CzRe - Pola
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(0.0368,-0.1086,0.1400) % CzRe - Russ
\pstThreeDLine(0.5254,0.1074,-0.0458)(0.5469,0.2754,0.1233) % Slok - Moro
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(0.2288,-0.1241,-0.2785) % Hung - SaAr
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(0.0381,-0.3938,0.0302) % Hung - SoKo
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(0.0393,-0.3813,0.1645) % Hung - Indo
\pstThreeDLine(-0.1555,-0.2599,0.0008)(0.3516,-0.2737,-0.0505) % Pola - Indi
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.0283,-0.2730,0.1376) % Pola - Mala
\pstThreeDLine(-0.1479,0.1116,-0.0505)(0.2105,0.2094,-0.0724) % Isra - Paki
\pstThreeDLine(0.2681,0.1749,-0.0715)(0.4777,0.0805,-0.2634) % Leba - Keny
\pstThreeDLine(0.2105,0.2094,-0.0724)(0.5757,0.1417,0.1551) % Paki - Bang
\pstThreeDLine(0.2982,0.0312,0.0453)(-0.2451,-0.1011,0.0355) % SrLa - SoAf
\pstThreeDLine(-0.1351,-0.1516,0.1391)(-0.1362,-0.2591,0.1413) % Japa - Aust
\pstThreeDLine(-0.2049,-0.2213,0.2777)(-0.1362,-0.2591,0.1413) % HoKo - Aust
\pstThreeDLine(0.4144,-0.0678,0.3573)(0.0330,-0.2011,0.3824) % Chin - Thai
\pstThreeDLine(0.1691,-0.1756,0.0862)(0.0356,-0.1619,0.3789) % Taiw - Phil
\pstThreeDLine(0.0330,-0.2011,0.3824)(0.0393,-0.3813,0.1645) % Thai - Indo
\pstThreeDLine(0.0393,-0.3813,0.1645)(0.5864,-0.1086,-0.0263) % Indo - Ghan
\pstThreeDLine(0.0356,-0.1619,0.3789)(-0.1362,-0.2591,0.1413) % Phil - Aust
\pstThreeDLine(-0.1362,-0.2591,0.1413)(-0.2451,-0.1011,0.0355) % Aust - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,0.4519,0.0158) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1645,0.4154,-0.0394) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2323,0.2469,0.0204) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1182,0.3346,0.2266) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.4606,0.0197,0.1344) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.3174,0.0718,-0.1926) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.5159,0.0712,-0.4306) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0841,0.3790,0.2074) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1578,0.3537,0.2720) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1411,0.3688,0.1580) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1391,0.1214,0.1404) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0761,-0.0451,0.2027) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3692,-0.0022,-0.0791) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2736,-0.0825,-0.0341) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3108,0.0697,-0.1704) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3282,0.0347,-0.1103) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3192,0.0407,-0.1145) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2624,-0.0365,-0.1415) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3039,-0.0562,-0.1226) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3305,-0.0075,-0.1436) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2870,0.0817,-0.1253) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2901,-0.0219,-0.1636) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3184,0.0201,-0.1077) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2691,-0.0242,-0.0653) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3013,-0.1217,-0.3631) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2607,0.0878,-0.1453) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2749,-0.0742,-0.1526) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0978,-0.1960,-0.1329) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3052,-0.1485,-0.0688) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.5254,0.1074,-0.0458) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2747,-0.1440,-0.0422) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1555,-0.2599,0.0008) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1348,0.0631,-0.0948) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0368,-0.1086,0.1400) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1901,-0.0515,0.0161) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1479,0.1116,-0.0505) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2681,0.1749,-0.0715) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2288,-0.1241,-0.2785) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4009,0.0304,0.2023) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2105,0.2094,-0.0724) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3516,-0.2737,-0.0505) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2982,0.0312,0.0453) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.5757,0.1417,0.1551) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1351,-0.1516,0.1391) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2049,-0.2213,0.2777) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4144,-0.0678,0.3573) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1691,-0.1756,0.0862) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0381,-0.3938,0.0302) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0330,-0.2011,0.3824) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0283,-0.2730,0.1376) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0393,-0.3813,0.1645) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0356,-0.1619,0.3789) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1362,-0.2591,0.1413) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.5469,0.2754,0.1233) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.5864,-0.1086,-0.0263) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4777,0.0805,-0.2634) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2451,-0.1011,0.0355) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4328,-0.1201,-0.2921) % Mauritius
\pstThreeDPut(-0.1669,0.4519,0.0458){S\&P}
\pstThreeDPut(-0.1645,0.4154,-0.0794){Nasd}
\pstThreeDPut(-0.2323,0.2469,0.0504){Cana}
\pstThreeDPut(-0.1182,0.3346,0.2566){Mexi}
\pstThreeDPut(0.4606,0.0197,0.1644){CoRi}
\pstThreeDPut(0.3174,0.0718,-0.2226){Berm}
\pstThreeDPut(0.5159,0.0712,-0.4606){Jama}
\pstThreeDPut(-0.0841,0.3790,0.2374){Braz}
\pstThreeDPut(-0.1578,0.3537,0.3020){Arge}
\pstThreeDPut(-0.1411,0.3688,0.1880){Chil}
\pstThreeDPut(-0.1391,0.1214,0.1704){Vene}
\pstThreeDPut(-0.0761,-0.0451,0.2327){Peru}
\pstThreeDPut(-0.3692,-0.0022,-0.1091){UK}
\pstThreeDPut(-0.2736,-0.0825,-0.0641){Irel}
\pstThreeDPut(-0.3108,0.0697,-0.2004){Fran}
\pstThreeDPut(-0.3282,0.0347,-0.1403){Germ}
\pstThreeDPut(-0.3192,0.0407,-0.1445){Swit}
\pstThreeDPut(-0.2624,-0.0365,-0.1715){Autr}
\pstThreeDPut(-0.3039,-0.0562,-0.1526){Belg}
\pstThreeDPut(-0.3305,-0.0075,-0.1736){Neth}
\pstThreeDPut(-0.2870,0.0817,-0.1553){Swed}
\pstThreeDPut(-0.2901,-0.0219,-0.1936){Denm}
\pstThreeDPut(-0.3184,0.0201,-0.1377){Finl}
\pstThreeDPut(-0.2691,-0.0242,-0.0953){Norw}
\pstThreeDPut(0.3013,-0.1217,-0.3931){Icel}
\pstThreeDPut(-0.2607,0.0878,-0.1753){Spai}
\pstThreeDPut(-0.2749,-0.0742,-0.1826){Port}
\pstThreeDPut(-0.0978,-0.1960,-0.1629){Gree}
\pstThreeDPut(-0.3052,-0.1485,-0.0988){CzRe}
\pstThreeDPut(0.5254,0.1074,-0.0758){Slok}
\pstThreeDPut(-0.2747,-0.1440,-0.0722){Hung}
\pstThreeDPut(-0.1555,-0.2599,0.0308){Pola}
\pstThreeDPut(0.1348,0.0631,-0.1248){Esto}
\pstThreeDPut(0.0368,-0.1086,0.1700){Russ}
\pstThreeDPut(-0.1901,-0.0515,0.0461){Turk}
\pstThreeDPut(-0.1479,0.1116,-0.0805){Isra}
\pstThreeDPut(0.2681,0.1749,-0.1015){Leba}
\pstThreeDPut(0.2288,-0.1241,-0.3085){SaAr}
\pstThreeDPut(0.4009,0.0304,0.2323){Ohma}
\pstThreeDPut(0.2105,0.2094,-0.1024){Paki}
\pstThreeDPut(0.3516,-0.2737,-0.0805){Indi}
\pstThreeDPut(0.2982,0.0312,0.0753){SrLa}
\pstThreeDPut(0.5757,0.1417,0.1851){Bang}
\pstThreeDPut(-0.1351,-0.1516,0.1691){Japa}
\pstThreeDPut(-0.2049,-0.2213,0.3077){HoKo}
\pstThreeDPut(0.4144,-0.0678,0.3873){Chin}
\pstThreeDPut(0.1691,-0.1756,0.1162){Taiw}
\pstThreeDPut(0.0381,-0.3938,0.0602){SoKo}
\pstThreeDPut(0.0330,-0.2011,0.4124){Thai}
\pstThreeDPut(-0.0283,-0.2730,0.1676){Mala}
\pstThreeDPut(0.0393,-0.3813,0.1945){Indo}
\pstThreeDPut(0.0356,-0.1619,0.4089){Phil}
\pstThreeDPut(-0.1362,-0.2591,0.1713){Aust}
\pstThreeDPut(0.5469,0.2754,0.1533){Moro}
\pstThreeDPut(0.5864,-0.1086,-0.0563){Ghan}
\pstThreeDPut(0.4777,0.0805,-0.2934){Keny}
\pstThreeDPut(-0.2451,-0.1011,0.0655){SoAf}
\pstThreeDPut(0.4328,-0.1201,-0.3221){Maur}
\end{pspicture}
\begin{pspicture}(-8,-1.9)(1,3.5)
% 1998/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1645,0.4154,-0.0394) % S&P - Nasd
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.2323,0.2469,0.0204) % S&P - Cana
\pstThreeDLine(-0.1669,0.4519,0.0158)(-0.1182,0.3346,0.2266) % S&P - Mexi
\pstThreeDLine(-0.2323,0.2469,0.0204)(-0.3192,0.0407,-0.1145) % Cana - Swit
\pstThreeDLine(-0.1182,0.3346,0.2266)(-0.0841,0.3790,0.2074) % Mexi - Braz
\pstThreeDLine(-0.0841,0.3790,0.2074)(-0.1578,0.3537,0.2720) % Braz - Arge
\pstThreeDLine(-0.1578,0.3537,0.2720)(-0.1411,0.3688,0.1580) % Arge - Chil
\pstThreeDLine(-0.1391,0.1214,0.1404)(-0.2607,0.0878,-0.1453) % Vene - Spai
\pstThreeDLine(-0.0761,-0.0451,0.2027)(-0.2736,-0.0825,-0.0341) % Peru - Irel
\pstThreeDLine(-0.3692,-0.0022,-0.0791)(-0.3305,-0.0075,-0.1436) % UK - Neth
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.3305,-0.0075,-0.1436) % Irel - Neth
\pstThreeDLine(-0.2736,-0.0825,-0.0341)(-0.0978,-0.1960,-0.1329) % Irel - Gree
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.3305,-0.0075,-0.1436) % Fran - Neth
\pstThreeDLine(-0.3108,0.0697,-0.1704)(-0.2870,0.0817,-0.1253) % Fran - Swed
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.3305,-0.0075,-0.1436) % Germ - Neth
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2901,-0.0219,-0.1636) % Germ - Denm
\pstThreeDLine(-0.3282,0.0347,-0.1103)(-0.2691,-0.0242,-0.0653) % Germ - Norw
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3305,-0.0075,-0.1436) % Swit - Neth
\pstThreeDLine(-0.3192,0.0407,-0.1145)(-0.3052,-0.1485,-0.0688) % Swit - CzRe
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.3305,-0.0075,-0.1436) % Autr - Neth
\pstThreeDLine(-0.2624,-0.0365,-0.1415)(-0.1901,-0.0515,0.0161) % Autr - Turk
\pstThreeDLine(-0.3039,-0.0562,-0.1226)(-0.3305,-0.0075,-0.1436) % Belg - Neth
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.3184,0.0201,-0.1077) % Neth - Finl
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2607,0.0878,-0.1453) % Neth - Spai
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2749,-0.0742,-0.1526) % Neth - Port
\pstThreeDLine(-0.3305,-0.0075,-0.1436)(-0.2747,-0.1440,-0.0422) % Neth - Hung
\pstThreeDLine(-0.3184,0.0201,-0.1077)(-0.1479,0.1116,-0.0505) % Finl - Isra
\pstThreeDLine(-0.2607,0.0878,-0.1453)(-0.2451,-0.1011,0.0355) % Spai - SoAf
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(-0.1555,-0.2599,0.0008) % CzRe - Pola
\pstThreeDLine(-0.3052,-0.1485,-0.0688)(0.0368,-0.1086,0.1400) % CzRe - Russ
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(0.0381,-0.3938,0.0302) % Hung - SoKo
\pstThreeDLine(-0.2747,-0.1440,-0.0422)(0.0393,-0.3813,0.1645) % Hung - Indo
\pstThreeDLine(-0.1555,-0.2599,0.0008)(-0.0283,-0.2730,0.1376) % Pola - Mala
\pstThreeDLine(-0.1351,-0.1516,0.1391)(-0.1362,-0.2591,0.1413) % Japa - Aust
\pstThreeDLine(-0.2049,-0.2213,0.2777)(-0.1362,-0.2591,0.1413) % HoKo - Aust
\pstThreeDLine(0.0330,-0.2011,0.3824)(0.0393,-0.3813,0.1645) % Thai - Indo
\pstThreeDLine(0.0356,-0.1619,0.3789)(-0.1362,-0.2591,0.1413) % Phil - Aust
\pstThreeDLine(-0.1362,-0.2591,0.1413)(-0.2451,-0.1011,0.0355) % Aust - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,0.4519,0.0158) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1645,0.4154,-0.0394) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2323,0.2469,0.0204) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1182,0.3346,0.2266) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0841,0.3790,0.2074) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1578,0.3537,0.2720) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1411,0.3688,0.1580) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1391,0.1214,0.1404) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0761,-0.0451,0.2027) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3692,-0.0022,-0.0791) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2736,-0.0825,-0.0341) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3108,0.0697,-0.1704) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3282,0.0347,-0.1103) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3192,0.0407,-0.1145) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2624,-0.0365,-0.1415) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3039,-0.0562,-0.1226) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3305,-0.0075,-0.1436) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2870,0.0817,-0.1253) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2901,-0.0219,-0.1636) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3184,0.0201,-0.1077) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2691,-0.0242,-0.0653) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2607,0.0878,-0.1453) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2749,-0.0742,-0.1526) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0978,-0.1960,-0.1329) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3052,-0.1485,-0.0688) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2747,-0.1440,-0.0422) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1555,-0.2599,0.0008) % Poland
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0368,-0.1086,0.1400) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1901,-0.0515,0.0161) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1479,0.1116,-0.0505) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1351,-0.1516,0.1391) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2049,-0.2213,0.2777) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0381,-0.3938,0.0302) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0330,-0.2011,0.3824) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0283,-0.2730,0.1376) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0393,-0.3813,0.1645) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0356,-0.1619,0.3789) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1362,-0.2591,0.1413) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2451,-0.1011,0.0355) % South Africa
\pstThreeDPut(-0.1669,0.4519,0.0458){S\&P}
\pstThreeDPut(-0.1645,0.4154,-0.0794){Nasd}
\pstThreeDPut(-0.2323,0.2469,0.0504){Cana}
\pstThreeDPut(-0.1182,0.3346,0.2566){Mexi}
\pstThreeDPut(-0.0841,0.3790,0.2374){Braz}
\pstThreeDPut(-0.1578,0.3537,0.3020){Arge}
\pstThreeDPut(-0.1411,0.3688,0.1880){Chil}
\pstThreeDPut(-0.1391,0.1214,0.1704){Vene}
\pstThreeDPut(-0.0761,-0.0451,0.2327){Peru}
\pstThreeDPut(-0.3692,-0.0022,-0.1091){UK}
\pstThreeDPut(-0.2736,-0.0825,-0.0641){Irel}
\pstThreeDPut(-0.3108,0.0697,-0.2004){Fran}
\pstThreeDPut(-0.3282,0.0347,-0.1403){Germ}
\pstThreeDPut(-0.3192,0.0407,-0.1445){Swit}
\pstThreeDPut(-0.2624,-0.0365,-0.1715){Autr}
\pstThreeDPut(-0.3039,-0.0562,-0.1526){Belg}
\pstThreeDPut(-0.3305,-0.0075,-0.1736){Neth}
\pstThreeDPut(-0.2870,0.0817,-0.1553){Swed}
\pstThreeDPut(-0.2901,-0.0219,-0.1936){Denm}
\pstThreeDPut(-0.3184,0.0201,-0.1377){Finl}
\pstThreeDPut(-0.2691,-0.0242,-0.0953){Norw}
\pstThreeDPut(-0.2607,0.0878,-0.1753){Spai}
\pstThreeDPut(-0.2749,-0.0742,-0.1826){Port}
\pstThreeDPut(-0.0978,-0.1960,-0.1629){Gree}
\pstThreeDPut(-0.3052,-0.1485,-0.0988){CzRe}
\pstThreeDPut(-0.2747,-0.1440,-0.0722){Hung}
\pstThreeDPut(-0.1555,-0.2599,0.0308){Pola}
\pstThreeDPut(0.0368,-0.1086,0.1700){Russ}
\pstThreeDPut(-0.1901,-0.0515,0.0461){Turk}
\pstThreeDPut(-0.1479,0.1116,-0.0805){Isra}
\pstThreeDPut(-0.1351,-0.1516,0.1691){Japa}
\pstThreeDPut(-0.2049,-0.2213,0.3077){HoKo}
\pstThreeDPut(0.0381,-0.3938,0.0602){SoKo}
\pstThreeDPut(0.0330,-0.2011,0.4124){Thai}
\pstThreeDPut(-0.0283,-0.2730,0.1676){Mala}
\pstThreeDPut(0.0393,-0.3813,0.1945){Indo}
\pstThreeDPut(0.0356,-0.1619,0.4089){Phil}
\pstThreeDPut(-0.1362,-0.2591,0.1713){Aust}
\pstThreeDPut(-0.2451,-0.1011,0.0655){SoAf}
\end{pspicture}
\begin{pspicture}(-4,-1.9)(1,3.1)
% 2000/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2591,-0.4498,-0.1778)(-0.2765,-0.3585,-0.1471) % S&P - Nasd
\pstThreeDLine(-0.2591,-0.4498,-0.1778)(-0.2411,-0.3198,-0.1859) % S&P - Mexi
\pstThreeDLine(-0.2591,-0.4498,-0.1778)(0.1497,-0.2416,0.1540) % S&P - Jama
\pstThreeDLine(-0.2591,-0.4498,-0.1778)(-0.2339,-0.3289,-0.1857) % S&P - Braz
\pstThreeDLine(-0.2765,-0.3585,-0.1471)(-0.2965,-0.2159,-0.1210) % Nasd - Cana
\pstThreeDLine(-0.2965,-0.2159,-0.1210)(-0.4254,-0.0865,0.0298) % Cana - Germ
\pstThreeDLine(-0.2411,-0.3198,-0.1859)(-0.2190,-0.1776,-0.2638) % Mexi - Chil
\pstThreeDLine(0.1635,-0.1236,0.0184)(-0.1883,-0.0771,-0.0206) % Pana - Peru
\pstThreeDLine(0.1635,-0.1236,0.0184)(0.3962,-0.0810,0.2515) % Pana - Ohma
\pstThreeDLine(0.2311,-0.0260,0.0039)(-0.3508,0.1151,0.0570) % CoRi - Finl
\pstThreeDLine(0.2413,0.0542,-0.0328)(0.0650,0.2549,-0.1298) % Berm - Thai
\pstThreeDLine(-0.2339,-0.3289,-0.1857)(-0.2311,-0.4492,-0.0349) % Braz - Arge
\pstThreeDLine(-0.2339,-0.3289,-0.1857)(0.2370,-0.0439,-0.2563) % Braz - SrLa
\pstThreeDLine(-0.2190,-0.1776,-0.2638)(0.2473,-0.1552,-0.0072) % Chil - Latv
\pstThreeDLine(-0.2190,-0.1776,-0.2638)(0.2350,-0.1549,-0.3057) % Chil - Moro
\pstThreeDLine(-0.0689,-0.0728,0.0194)(-0.3622,-0.0730,0.1113) % Vene - Port
\pstThreeDLine(-0.1883,-0.0771,-0.0206)(-0.3622,-0.0730,0.1113) % Peru - Port
\pstThreeDLine(-0.4256,-0.0475,0.0253)(-0.1587,0.1543,0.1406) % UK - Irel
\pstThreeDLine(-0.4256,-0.0475,0.0253)(-0.4405,-0.0111,0.0425) % UK - Fran
\pstThreeDLine(-0.4256,-0.0475,0.0253)(-0.2335,0.0939,0.0524) % UK - Hung
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.4254,-0.0865,0.0298) % Fran - Germ
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.3999,-0.0837,0.1406) % Fran - Ital
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.4286,0.0333,-0.0189) % Fran - Neth
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.3855,0.0439,0.0641) % Fran - Swed
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.3927,-0.0353,0.1513) % Fran - Spai
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.3141,-0.0763,0.0303) % Fran - Isra
\pstThreeDLine(-0.2335,-0.1044,0.1696)(-0.4286,0.0333,-0.0189) % Swit - Neth
\pstThreeDLine(-0.2335,-0.1044,0.1696)(0.3012,-0.2793,0.1631) % Swit - Qata
\pstThreeDLine(-0.1387,0.0609,0.1877)(-0.4286,0.0333,-0.0189) % Autr - Neth
\pstThreeDLine(0.3260,0.2071,-0.0265)(-0.1593,0.2363,0.0988) % Malt - Russ
\pstThreeDLine(0.3260,0.2071,-0.0265)(0.3621,0.0284,-0.0020) % Malt - Paki
\pstThreeDLine(0.3260,0.2071,-0.0265)(0.4313,0.0445,-0.0458) % Malt - Tuni
\pstThreeDLine(-0.1253,-0.1392,0.0835)(-0.3047,0.0054,0.1790) % Belg - Norw
\pstThreeDLine(-0.1253,-0.1392,0.0835)(0.2898,-0.1381,-0.0407) % Belg - Bang
\pstThreeDLine(-0.4286,0.0333,-0.0189)(-0.2527,0.1271,0.0834) % Neth - Denm
\pstThreeDLine(-0.4286,0.0333,-0.0189)(-0.3047,0.0054,0.1790) % Neth - Norw
\pstThreeDLine(-0.4286,0.0333,-0.0189)(-0.1922,0.3397,-0.1574) % Neth - HoKo
\pstThreeDLine(-0.4286,0.0333,-0.0189)(-0.2270,0.1120,-0.0735) % Neth - SoAf
\pstThreeDLine(-0.0591,0.1287,0.0144)(-0.3855,0.0439,0.0641) % Luxe - Swed
\pstThreeDLine(-0.3855,0.0439,0.0641)(-0.3508,0.1151,0.0570) % Swed - Finl
\pstThreeDLine(-0.3508,0.1151,0.0570)(0.0447,0.1551,-0.0127) % Finl - Gree
\pstThreeDLine(-0.3047,0.0054,0.1790)(-0.2360,0.0914,0.1646) % Norw - CzRe
\pstThreeDLine(-0.3047,0.0054,0.1790)(0.3004,-0.1009,0.2968) % Norw - Maur
\pstThreeDLine(0.0874,0.0851,-0.0099)(-0.2360,0.0914,0.1646) % Icel - CzRe
\pstThreeDLine(0.0874,0.0851,-0.0099)(0.1999,-0.0144,0.1658) % Icel - Ukra
\pstThreeDLine(-0.3927,-0.0353,0.1513)(-0.3622,-0.0730,0.1113) % Spai - Port
\pstThreeDLine(0.2371,-0.0187,-0.1468)(0.0932,0.0181,-0.1648) % Slok - SaAr
\pstThreeDLine(-0.2335,0.0939,0.0524)(-0.1593,0.2363,0.0988) % Hung - Russ
\pstThreeDLine(-0.1406,0.3275,0.0449)(-0.0527,0.2272,0.2954) % Pola - Esto
\pstThreeDLine(-0.1406,0.3275,0.0449)(-0.1922,0.3397,-0.1574) % Pola - HoKo
\pstThreeDLine(-0.1406,0.3275,0.0449)(0.2456,0.1493,-0.0111) % Pola - Indo
\pstThreeDLine(-0.1406,0.3275,0.0449)(0.0874,0.2072,-0.1900) % Pola - Phil
\pstThreeDLine(0.3140,-0.1093,0.2075)(0.3004,-0.1009,0.2968) % Roma - Maur
\pstThreeDLine(0.1999,0.0679,0.2467)(-0.1593,0.2363,0.0988) % Lith - Russ
\pstThreeDLine(0.1999,0.0679,0.2467)(0.3579,0.0338,0.2926) % Lith - Pale
\pstThreeDLine(0.1999,-0.0144,0.1658)(0.3375,0.0263,-0.0094) % Ukra - Ghan
\pstThreeDLine(0.0827,0.1234,0.0645)(0.0650,0.2549,-0.1298) % Turk - Thai
\pstThreeDLine(0.3965,-0.0837,-0.2527)(0.2350,-0.1549,-0.3057) % Leba - Moro
\pstThreeDLine(0.2691,-0.1411,0.0977)(0.3012,-0.2793,0.1631) % Jord - Qata
\pstThreeDLine(0.0932,0.0181,-0.1648)(-0.1219,0.2300,-0.1623) % SaAr - Aust
\pstThreeDLine(0.0472,0.1456,-0.1333)(-0.2270,0.1120,-0.0735) % Indi - SoAf
\pstThreeDLine(-0.0781,0.3082,-0.0955)(-0.1437,0.3074,-0.1581) % Japa - SoKo
\pstThreeDLine(-0.0781,0.3082,-0.0955)(-0.1219,0.2300,-0.1623) % Japa - Aust
\pstThreeDLine(-0.1922,0.3397,-0.1574)(-0.1437,0.3074,-0.1581) % HoKo - SoKo
\pstThreeDLine(-0.1922,0.3397,-0.1574)(0.0698,0.2514,-0.0785) % HoKo - Mala
\pstThreeDLine(-0.1922,0.3397,-0.1574)(-0.1730,0.2247,-0.1478) % HoKo - Sing
\pstThreeDLine(0.3884,0.0992,-0.1095)(0.4313,0.0445,-0.0458) % Chin - Tuni
\pstThreeDLine(0.3620,-0.1674,0.1282)(0.4126,-0.2292,0.1675) % Mongo - Keny
\pstThreeDLine(0.3620,-0.1674,0.1282)(0.3004,-0.1009,0.2968) % Mongo - Maur
\pstThreeDLine(0.1596,0.1340,-0.1424)(-0.1437,0.3074,-0.1581) % Taiw - SoKo
\pstThreeDLine(0.0650,0.2549,-0.1298)(-0.1730,0.2247,-0.1478) % Thai - Sing
\pstThreeDLine(0.0698,0.2514,-0.0785)(0.2976,-0.0627,-0.3139) % Mala - Nige
\pstThreeDLine(0.4313,0.0445,-0.0458)(0.3036,0.0251,-0.0721) % Tuni - Egyp
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2591,-0.4498,-0.1778) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2765,-0.3585,-0.1471) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2965,-0.2159,-0.1210) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2411,-0.3198,-0.1859) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1635,-0.1236,0.0184) % Panama
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2311,-0.0260,0.0039) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2413,0.0542,-0.0328) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1497,-0.2416,0.1540) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2339,-0.3289,-0.1857) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2311,-0.4492,-0.0349) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2190,-0.1776,-0.2638) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0689,-0.0728,0.0194) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1883,-0.0771,-0.0206) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4256,-0.0475,0.0253) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1587,0.1543,0.1406) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4405,-0.0111,0.0425) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4254,-0.0865,0.0298) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2335,-0.1044,0.1696) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1387,0.0609,0.1877) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3999,-0.0837,0.1406) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3260,0.2071,-0.0265) % Malta
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1253,-0.1392,0.0835) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4286,0.0333,-0.0189) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0591,0.1287,0.0144) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3855,0.0439,0.0641) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2527,0.1271,0.0834) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3508,0.1151,0.0570) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3047,0.0054,0.1790) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0874,0.0851,-0.0099) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3927,-0.0353,0.1513) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3622,-0.0730,0.1113) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0447,0.1551,-0.0127) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2360,0.0914,0.1646) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2371,-0.0187,-0.1468) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2335,0.0939,0.0524) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1406,0.3275,0.0449) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3140,-0.1093,0.2075) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0527,0.2272,0.2954) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2473,-0.1552,-0.0072) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1999,0.0679,0.2467) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1999,-0.0144,0.1658) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1593,0.2363,0.0988) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0827,0.1234,0.0645) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3141,-0.0763,0.0303) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3579,0.0338,0.2926) % Palestine
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3965,-0.0837,-0.2527) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2691,-0.1411,0.0977) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0932,0.0181,-0.1648) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3012,-0.2793,0.1631) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3962,-0.0810,0.2515) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3621,0.0284,-0.0020) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0472,0.1456,-0.1333) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2370,-0.0439,-0.2563) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2898,-0.1381,-0.0407) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0781,0.3082,-0.0955) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1922,0.3397,-0.1574) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3884,0.0992,-0.1095) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3620,-0.1674,0.1282) % Mongolia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1596,0.1340,-0.1424) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1437,0.3074,-0.1581) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0650,0.2549,-0.1298) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0698,0.2514,-0.0785) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1730,0.2247,-0.1478) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2456,0.1493,-0.0111) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0874,0.2072,-0.1900) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1219,0.2300,-0.1623) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2350,-0.1549,-0.3057) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4313,0.0445,-0.0458) % Tunisia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3036,0.0251,-0.0721) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3375,0.0263,-0.0094) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2976,-0.0627,-0.3139) % Nigeria
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4126,-0.2292,0.1675) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2270,0.1120,-0.0735) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3004,-0.1009,0.2968) % Mauritius
\pstThreeDPut(-0.2591,-0.4498,-0.2078){S\&P}
\pstThreeDPut(-0.2765,-0.3585,-0.1771){Nasd}
\pstThreeDPut(-0.2965,-0.2159,-0.1510){Cana}
\pstThreeDPut(-0.2411,-0.3198,-0.2159){Mexi}
\pstThreeDPut(0.1635,-0.1236,0.0484){Pana}
\pstThreeDPut(0.2311,-0.0260,0.0339){CoRi}
\pstThreeDPut(0.2413,0.0542,-0.0628){Berm}
\pstThreeDPut(0.1497,-0.2416,0.1840){Jama}
\pstThreeDPut(-0.2339,-0.3289,-0.2157){Braz}
\pstThreeDPut(-0.2311,-0.4492,-0.0649){Arge}
\pstThreeDPut(-0.2190,-0.1776,-0.2938){Chil}
\pstThreeDPut(-0.0689,-0.0728,0.0494){Vene}
\pstThreeDPut(-0.1883,-0.0771,-0.0506){Peru}
\pstThreeDPut(-0.4256,-0.0475,0.0553){UK}
\pstThreeDPut(-0.1587,0.1543,0.1706){Irel}
\pstThreeDPut(-0.4405,-0.0111,0.0725){Fran}
\pstThreeDPut(-0.4254,-0.0865,0.0598){Germ}
\pstThreeDPut(-0.2335,-0.1044,0.1996){Swit}
\pstThreeDPut(-0.1387,0.0609,0.2177){Autr}
\pstThreeDPut(-0.3999,-0.0837,0.1706){Ital}
\pstThreeDPut(0.3260,0.2071,-0.0565){Malt}
\pstThreeDPut(-0.1253,-0.1392,0.1135){Belg}
\pstThreeDPut(-0.4286,0.0333,-0.0489){Neth}
\pstThreeDPut(-0.0591,0.1287,0.0444){Luxe}
\pstThreeDPut(-0.3855,0.0439,0.0941){Swed}
\pstThreeDPut(-0.2527,0.1271,0.1134){Denm}
\pstThreeDPut(-0.3508,0.1151,0.0870){Finl}
\pstThreeDPut(-0.3047,0.0054,0.2090){Norw}
\pstThreeDPut(0.0874,0.0851,-0.0399){Icel}
\pstThreeDPut(-0.3927,-0.0353,0.1813){Spai}
\pstThreeDPut(-0.3622,-0.0730,0.1413){Port}
\pstThreeDPut(0.0447,0.1551,-0.0427){Gree}
\pstThreeDPut(-0.2360,0.0914,0.1946){CzRe}
\pstThreeDPut(0.2371,-0.0187,-0.1768){Slok}
\pstThreeDPut(-0.2335,0.0939,0.0824){Hung}
\pstThreeDPut(-0.1406,0.3275,0.0749){Pola}
\pstThreeDPut(0.3140,-0.1093,0.2375){Roma}
\pstThreeDPut(-0.0527,0.2272,0.3254){Esto}
\pstThreeDPut(0.2473,-0.1552,-0.0372){Latv}
\pstThreeDPut(0.1999,0.0679,0.2767){Lith}
\pstThreeDPut(0.1999,-0.0144,0.1958){Ukra}
\pstThreeDPut(-0.1593,0.2363,0.1288){Russ}
\pstThreeDPut(0.0827,0.1234,0.0945){Turk}
\pstThreeDPut(-0.3141,-0.0763,0.0603){Isra}
\pstThreeDPut(0.3579,0.0338,0.3226){Pale}
\pstThreeDPut(0.3965,-0.0837,-0.2827){Leba}
\pstThreeDPut(0.2691,-0.1411,0.1277){Jord}
\pstThreeDPut(0.0932,0.0181,-0.1948){SaAr}
\pstThreeDPut(0.3012,-0.2793,0.1931){Qata}
\pstThreeDPut(0.3962,-0.0810,0.2815){Ohma}
\pstThreeDPut(0.3621,0.0284,-0.0320){Paki}
\pstThreeDPut(0.0472,0.1456,-0.1633){Indi}
\pstThreeDPut(0.2370,-0.0439,-0.2863){SrLa}
\pstThreeDPut(0.2898,-0.1381,-0.0707){Bang}
\pstThreeDPut(-0.0781,0.3082,-0.1255){Japa}
\pstThreeDPut(-0.1922,0.3397,-0.1874){HoKo}
\pstThreeDPut(0.3884,0.0992,-0.1395){Chin}
\pstThreeDPut(0.3620,-0.1674,0.1582){Mongo}
\pstThreeDPut(0.1596,0.1340,-0.1724){Taiw}
\pstThreeDPut(-0.1437,0.3074,-0.1881){SoKo}
\pstThreeDPut(0.0650,0.2549,-0.1598){Thai}
\pstThreeDPut(0.0698,0.2514,-0.1085){Mala}
\pstThreeDPut(-0.1730,0.2247,-0.1778){Sing}
\pstThreeDPut(0.2456,0.1493,-0.0411){Indo}
\pstThreeDPut(0.0874,0.2072,-0.2200){Phil}
\pstThreeDPut(-0.1219,0.2300,-0.1923){Aust}
\pstThreeDPut(0.2350,-0.1549,-0.3357){Moro}
\pstThreeDPut(0.4313,0.0445,-0.0758){Tuni}
\pstThreeDPut(0.3036,0.0251,-0.1021){Egyp}
\pstThreeDPut(0.3375,0.0263,-0.0394){Ghan}
\pstThreeDPut(0.2976,-0.0627,-0.3439){Nige}
\pstThreeDPut(0.4126,-0.2292,0.1975){Keny}
\pstThreeDPut(-0.2270,0.1120,-0.1035){SoAf}
\pstThreeDPut(0.3004,-0.1009,0.3268){Maur}
\end{pspicture}
\begin{pspicture}(-8,-1.9)(1,3.1)
% 2000/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2591,-0.4498,-0.1778)(-0.2765,-0.3585,-0.1471) % S&P - Nasd
\pstThreeDLine(-0.2591,-0.4498,-0.1778)(-0.2411,-0.3198,-0.1859) % S&P - Mexi
\pstThreeDLine(-0.2591,-0.4498,-0.1778)(-0.2339,-0.3289,-0.1857) % S&P - Braz
\pstThreeDLine(-0.2765,-0.3585,-0.1471)(-0.2965,-0.2159,-0.1210) % Nasd - Cana
\pstThreeDLine(-0.2965,-0.2159,-0.1210)(-0.4254,-0.0865,0.0298) % Cana - Germ
\pstThreeDLine(-0.2411,-0.3198,-0.1859)(-0.2190,-0.1776,-0.2638) % Mexi - Chil
\pstThreeDLine(-0.2339,-0.3289,-0.1857)(-0.2311,-0.4492,-0.0349) % Braz - Arge
\pstThreeDLine(-0.0689,-0.0728,0.0194)(-0.3622,-0.0730,0.1113) % Vene - Port
\pstThreeDLine(-0.1883,-0.0771,-0.0206)(-0.3622,-0.0730,0.1113) % Peru - Port
\pstThreeDLine(-0.4256,-0.0475,0.0253)(-0.1587,0.1543,0.1406) % UK - Irel
\pstThreeDLine(-0.4256,-0.0475,0.0253)(-0.4405,-0.0111,0.0425) % UK - Fran
\pstThreeDLine(-0.4256,-0.0475,0.0253)(-0.2335,0.0939,0.0524) % UK - Hung
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.4254,-0.0865,0.0298) % Fran - Germ
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.3999,-0.0837,0.1406) % Fran - Ital
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.4286,0.0333,-0.0189) % Fran - Neth
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.3855,0.0439,0.0641) % Fran - Swed
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.3927,-0.0353,0.1513) % Fran - Spai
\pstThreeDLine(-0.4405,-0.0111,0.0425)(-0.3141,-0.0763,0.0303) % Fran - Isra
\pstThreeDLine(-0.2335,-0.1044,0.1696)(-0.4286,0.0333,-0.0189) % Swit - Neth
\pstThreeDLine(-0.1387,0.0609,0.1877)(-0.4286,0.0333,-0.0189) % Autr - Neth
\pstThreeDLine(-0.1253,-0.1392,0.0835)(-0.3047,0.0054,0.1790) % Belg - Norw
\pstThreeDLine(-0.4286,0.0333,-0.0189)(-0.2527,0.1271,0.0834) % Neth - Denm
\pstThreeDLine(-0.4286,0.0333,-0.0189)(-0.3047,0.0054,0.1790) % Neth - Norw
\pstThreeDLine(-0.4286,0.0333,-0.0189)(-0.1922,0.3397,-0.1574) % Neth - HoKo
\pstThreeDLine(-0.4286,0.0333,-0.0189)(-0.2270,0.1120,-0.0735) % Neth - SoAf
\pstThreeDLine(-0.0591,0.1287,0.0144)(-0.3855,0.0439,0.0641) % Luxe - Swed
\pstThreeDLine(-0.3855,0.0439,0.0641)(-0.3508,0.1151,0.0570) % Swed - Finl
\pstThreeDLine(-0.3047,0.0054,0.1790)(-0.2360,0.0914,0.1646) % Norw - CzRe
\pstThreeDLine(-0.3927,-0.0353,0.1513)(-0.3622,-0.0730,0.1113) % Spai - Port
\pstThreeDLine(-0.2335,0.0939,0.0524)(-0.1593,0.2363,0.0988) % Hung - Russ
\pstThreeDLine(-0.1406,0.3275,0.0449)(-0.0527,0.2272,0.2954) % Pola - Esto
\pstThreeDLine(-0.1406,0.3275,0.0449)(-0.1922,0.3397,-0.1574) % Pola - HoKo
\pstThreeDLine(-0.0781,0.3082,-0.0955)(-0.1437,0.3074,-0.1581) % Japa - SoKo
\pstThreeDLine(-0.0781,0.3082,-0.0955)(-0.1219,0.2300,-0.1623) % Japa - Aust
\pstThreeDLine(-0.1922,0.3397,-0.1574)(-0.1437,0.3074,-0.1581) % HoKo - SoKo
\pstThreeDLine(-0.1922,0.3397,-0.1574)(-0.1730,0.2247,-0.1478) % HoKo - Sing
\pstThreeDLine(0.0650,0.2549,-0.1298)(-0.1730,0.2247,-0.1478) % Thai - Sing
\pstThreeDLine(-0.2190,-0.1776,-0.2638)(0.2350,-0.1549,-0.3057) % Chil - Moro
\pstThreeDLine(0.3260,0.2071,-0.0265)(0.4313,0.0445,-0.0458) % Malt - Tuni
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2591,-0.4498,-0.1778) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2765,-0.3585,-0.1471) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2965,-0.2159,-0.1210) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2411,-0.3198,-0.1859) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2339,-0.3289,-0.1857) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2311,-0.4492,-0.0349) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2190,-0.1776,-0.2638) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0689,-0.0728,0.0194) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1883,-0.0771,-0.0206) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4256,-0.0475,0.0253) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1587,0.1543,0.1406) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4405,-0.0111,0.0425) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4254,-0.0865,0.0298) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2335,-0.1044,0.1696) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1387,0.0609,0.1877) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3999,-0.0837,0.1406) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1253,-0.1392,0.0835) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4286,0.0333,-0.0189) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0591,0.1287,0.0144) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3855,0.0439,0.0641) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2527,0.1271,0.0834) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3508,0.1151,0.0570) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3047,0.0054,0.1790) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3927,-0.0353,0.1513) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3622,-0.0730,0.1113) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2360,0.0914,0.1646) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2335,0.0939,0.0524) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1406,0.3275,0.0449) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0527,0.2272,0.2954) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1593,0.2363,0.0988) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3141,-0.0763,0.0303) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0781,0.3082,-0.0955) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1922,0.3397,-0.1574) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1437,0.3074,-0.1581) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0650,0.2549,-0.1298) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1730,0.2247,-0.1478) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1219,0.2300,-0.1623) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2270,0.1120,-0.0735) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2350,-0.1549,-0.3057) % Morocco
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3260,0.2071,-0.0265) % Malta
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4313,0.0445,-0.0458) % Tunisia
\pstThreeDPut(-0.2591,-0.4498,-0.2078){S\&P}
\pstThreeDPut(-0.2765,-0.3585,-0.1771){Nasd}
\pstThreeDPut(-0.2965,-0.2159,-0.1510){Cana}
\pstThreeDPut(-0.2411,-0.3198,-0.2159){Mexi}
\pstThreeDPut(-0.2339,-0.3289,-0.2157){Braz}
\pstThreeDPut(-0.2311,-0.4492,-0.0649){Arge}
\pstThreeDPut(-0.2190,-0.1776,-0.2938){Chil}
\pstThreeDPut(-0.0689,-0.0728,0.0494){Vene}
\pstThreeDPut(-0.1883,-0.0771,-0.0506){Peru}
\pstThreeDPut(-0.4256,-0.0475,0.0553){UK}
\pstThreeDPut(-0.1587,0.1543,0.1706){Irel}
\pstThreeDPut(-0.4405,-0.0111,0.0725){Fran}
\pstThreeDPut(-0.4254,-0.0865,0.0598){Germ}
\pstThreeDPut(-0.2335,-0.1044,0.1996){Swit}
\pstThreeDPut(-0.1387,0.0609,0.2177){Autr}
\pstThreeDPut(-0.3999,-0.0837,0.1706){Ital}
\pstThreeDPut(-0.1253,-0.1392,0.1135){Belg}
\pstThreeDPut(-0.4286,0.0333,-0.0489){Neth}
\pstThreeDPut(-0.0591,0.1287,0.0444){Luxe}
\pstThreeDPut(-0.3855,0.0439,0.0941){Swed}
\pstThreeDPut(-0.2527,0.1271,0.1134){Denm}
\pstThreeDPut(-0.3508,0.1151,0.0870){Finl}
\pstThreeDPut(-0.3047,0.0054,0.2090){Norw}
\pstThreeDPut(-0.3927,-0.0353,0.1813){Spai}
\pstThreeDPut(-0.3622,-0.0730,0.1413){Port}
\pstThreeDPut(-0.2360,0.0914,0.1946){CzRe}
\pstThreeDPut(-0.2335,0.0939,0.0824){Hung}
\pstThreeDPut(-0.1406,0.3275,0.0749){Pola}
\pstThreeDPut(-0.0527,0.2272,0.3254){Esto}
\pstThreeDPut(-0.1593,0.2363,0.1288){Russ}
\pstThreeDPut(-0.3141,-0.0763,0.0603){Isra}
\pstThreeDPut(-0.0781,0.3082,-0.1255){Japa}
\pstThreeDPut(-0.1922,0.3397,-0.1874){HoKo}
\pstThreeDPut(-0.1437,0.3074,-0.1881){SoKo}
\pstThreeDPut(0.0650,0.2549,-0.1598){Thai}
\pstThreeDPut(-0.1730,0.2247,-0.1778){Sing}
\pstThreeDPut(-0.1219,0.2300,-0.1923){Aust}
\pstThreeDPut(-0.2270,0.1120,-0.1035){SoAf}
\pstThreeDPut(0.2350,-0.1549,-0.3357){Moro}
\pstThreeDPut(0.3260,0.2071,-0.0565){Malt}
\pstThreeDPut(0.4313,0.0445,-0.0758){Tuni}
\end{pspicture}
\begin{pspicture}(-4,-2.6)(1,4)
% 2000/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3293,0.3307,-0.1048)(-0.2767,0.3087,-0.0883) % S&P - Nasd
\pstThreeDLine(-0.3293,0.3307,-0.1048)(0.1213,0.0902,-0.0838) % S&P - Jama
\pstThreeDLine(-0.3293,0.3307,-0.1048)(-0.2008,0.5136,0.0513) % S&P - Arge
\pstThreeDLine(-0.3293,0.3307,-0.1048)(-0.4211,0.1692,-0.0737) % S&P - Germ
\pstThreeDLine(-0.2767,0.3087,-0.0883)(-0.3053,0.1377,-0.1069) % Nasd - Cana
\pstThreeDLine(-0.2767,0.3087,-0.0883)(-0.2434,0.2850,0.1640) % Nasd - Mexi
\pstThreeDLine(-0.2434,0.2850,0.1640)(0.1641,0.1833,0.2667) % Mexi - Jord
\pstThreeDLine(0.2621,0.0588,-0.3989)(-0.1193,0.0304,-0.1252) % Pana - Belg
\pstThreeDLine(0.2621,0.0588,-0.3989)(0.2766,-0.0265,-0.1157) % Pana - Bang
\pstThreeDLine(0.2621,0.0588,-0.3989)(0.2654,0.0176,-0.4121) % Pana - Moro
\pstThreeDLine(0.2078,0.0230,0.2227)(-0.1905,-0.2449,0.2364) % CoRi - Pola
\pstThreeDLine(0.2263,-0.1579,-0.0793)(-0.2692,0.1314,0.0996) % Berm - Swit
\pstThreeDLine(-0.1590,0.2962,0.0355)(-0.2008,0.5136,0.0513) % Braz - Arge
\pstThreeDLine(-0.2137,0.0764,-0.0031)(-0.4497,-0.0240,-0.0150) % Chil - UK
\pstThreeDLine(0.0131,0.1566,0.2754)(-0.3423,0.1394,-0.0176) % Vene - Port
\pstThreeDLine(-0.0682,0.0956,-0.1816)(-0.4483,-0.0002,0.0071) % Peru - Neth
\pstThreeDLine(-0.4497,-0.0240,-0.0150)(-0.4143,0.1411,-0.0345) % UK - Fran
\pstThreeDLine(-0.4497,-0.0240,-0.0150)(-0.2380,-0.1616,-0.0303) % UK - Sing
\pstThreeDLine(-0.1861,-0.2205,0.1529)(-0.1725,-0.3789,0.0721) % Irel - HoKo
\pstThreeDLine(-0.4143,0.1411,-0.0345)(-0.4098,0.1700,-0.0147) % Fran - Ital
\pstThreeDLine(-0.4143,0.1411,-0.0345)(-0.4483,-0.0002,0.0071) % Fran - Neth
\pstThreeDLine(-0.4143,0.1411,-0.0345)(-0.4327,0.1368,0.0159) % Fran - Swed
\pstThreeDLine(-0.4143,0.1411,-0.0345)(-0.3578,0.1557,0.0036) % Fran - Spai
\pstThreeDLine(-0.4211,0.1692,-0.0737)(-0.4098,0.1700,-0.0147) % Germ - Ital
\pstThreeDLine(-0.2692,0.1314,0.0996)(-0.4483,-0.0002,0.0071) % Swit - Neth
\pstThreeDLine(-0.2457,0.0421,-0.0528)(-0.4483,-0.0002,0.0071) % Autr - Neth
\pstThreeDLine(0.2516,-0.3008,-0.1596)(0.2878,0.0281,-0.2513) % Malt - Paki
\pstThreeDLine(0.2516,-0.3008,-0.1596)(-0.0983,-0.1879,-0.0497) % Malt - Indi
\pstThreeDLine(-0.1193,0.0304,-0.1252)(-0.4483,-0.0002,0.0071) % Belg - Neth
\pstThreeDLine(-0.4483,-0.0002,0.0071)(-0.3331,-0.0481,-0.1432) % Neth - Norw
\pstThreeDLine(-0.4483,-0.0002,0.0071)(-0.2602,-0.0687,-0.0884) % Neth - SoAf
\pstThreeDLine(-0.0902,-0.0487,0.0796)(-0.4327,0.1368,0.0159) % Luxe - Swed
\pstThreeDLine(-0.0902,-0.0487,0.0796)(0.2099,-0.0385,-0.0277) % Luxe - Egyp
\pstThreeDLine(-0.4327,0.1368,0.0159)(-0.3743,0.0417,0.0536) % Swed - Finl
\pstThreeDLine(-0.4327,0.1368,0.0159)(-0.2824,-0.0553,-0.1019) % Swed - Isra
\pstThreeDLine(-0.2500,-0.0978,0.0209)(-0.3331,-0.0481,-0.1432) % Denm - Norw
\pstThreeDLine(-0.2500,-0.0978,0.0209)(0.3536,0.0016,-0.0210) % Denm - SrLa
\pstThreeDLine(-0.3331,-0.0481,-0.1432)(-0.2300,-0.1152,0.1511) % Norw - CzRe
\pstThreeDLine(-0.3331,-0.0481,-0.1432)(-0.2441,-0.3293,-0.0370) % Norw - Russ
\pstThreeDLine(0.0899,0.0400,-0.2450)(-0.2300,-0.1152,0.1511) % Icel - CzRe
\pstThreeDLine(-0.3578,0.1557,0.0036)(-0.3423,0.1394,-0.0176) % Spai - Port
\pstThreeDLine(0.0479,0.0484,-0.0936)(-0.2602,-0.0687,-0.0884) % Gree - SoAf
\pstThreeDLine(0.1672,0.0082,0.0079)(0.2063,-0.1391,0.1135) % Slok - SaAr
\pstThreeDLine(0.1672,0.0082,0.0079)(-0.1725,-0.3789,0.0721) % Slok - HoKo
\pstThreeDLine(-0.1998,-0.1644,-0.0280)(-0.2441,-0.3293,-0.0370) % Hung - Russ
\pstThreeDLine(-0.1905,-0.2449,0.2364)(-0.0845,-0.0740,0.3938) % Pola - Esto
\pstThreeDLine(-0.1905,-0.2449,0.2364)(-0.1725,-0.3789,0.0721) % Pola - HoKo
\pstThreeDLine(0.2758,0.1822,0.0381)(0.2099,-0.0385,-0.0277) % Roma - Egyp
\pstThreeDLine(0.2421,0.0795,0.2388)(0.2979,0.3058,0.4479) % Latv - Qata
\pstThreeDLine(0.2421,0.0795,0.2388)(-0.1149,-0.2784,0.0225) % Latv - Japa
\pstThreeDLine(0.2421,0.0795,0.2388)(0.2670,-0.1188,0.2388) % Latv - Maur
\pstThreeDLine(0.1862,-0.1929,0.3669)(0.2891,-0.0140,0.0250) % Lith - Pale
\pstThreeDLine(0.1862,-0.1929,0.3669)(0.5031,0.1296,0.0481) % Lith - Ohma
\pstThreeDLine(0.1862,-0.1929,0.3669)(-0.1725,-0.3789,0.0721) % Lith - HoKo
\pstThreeDLine(0.2583,0.0114,-0.3209)(-0.2824,-0.0553,-0.1019) % Ukra - Isra
\pstThreeDLine(-0.2441,-0.3293,-0.0370)(0.1093,-0.2466,0.0488) % Russ - Turk
\pstThreeDLine(0.5444,0.2461,0.0353)(0.2063,-0.1391,0.1135) % Leba - SaAr
\pstThreeDLine(0.5444,0.2461,0.0353)(0.4323,0.2378,-0.0704) % Leba - Mongo
\pstThreeDLine(0.1641,0.1833,0.2667)(0.4950,0.2570,0.0459) % Jord - Keny
\pstThreeDLine(-0.0983,-0.1879,-0.0497)(-0.1606,-0.3229,-0.0570) % Indi - SoKo
\pstThreeDLine(-0.1149,-0.2784,0.0225)(-0.1725,-0.3789,0.0721) % Japa - HoKo
\pstThreeDLine(-0.1725,-0.3789,0.0721)(0.1184,-0.2907,0.0109) % HoKo - Thai
\pstThreeDLine(-0.1725,-0.3789,0.0721)(0.1650,-0.1941,-0.0236) % HoKo - Phil
\pstThreeDLine(-0.1725,-0.3789,0.0721)(-0.1073,-0.3379,0.0185) % HoKo - Aust
\pstThreeDLine(-0.1725,-0.3789,0.0721)(-0.2602,-0.0687,-0.0884) % HoKo - SoAf
\pstThreeDLine(0.5185,-0.1815,0.1354)(0.4548,-0.0389,-0.1256) % Chin - Tuni
\pstThreeDLine(0.1044,-0.2711,-0.2020)(-0.1606,-0.3229,-0.0570) % Taiw - SoKo
\pstThreeDLine(-0.1606,-0.3229,-0.0570)(-0.2380,-0.1616,-0.0303) % SoKo - Sing
\pstThreeDLine(0.1184,-0.2907,0.0109)(0.0664,-0.3132,-0.0018) % Thai - Mala
\pstThreeDLine(0.1184,-0.2907,0.0109)(0.2247,-0.1157,0.0785) % Thai - Indo
\pstThreeDLine(0.2247,-0.1157,0.0785)(0.4548,-0.0389,-0.1256) % Indo - Tuni
\pstThreeDLine(0.2654,0.0176,-0.4121)(0.2022,0.1592,-0.2488) % Moro - Nige
\pstThreeDLine(0.4177,0.3331,0.0119)(0.4950,0.2570,0.0459) % Ghan - Keny
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3293,0.3307,-0.1048) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2767,0.3087,-0.0883) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3053,0.1377,-0.1069) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2434,0.2850,0.1640) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2621,0.0588,-0.3989) % Panama
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2078,0.0230,0.2227) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2263,-0.1579,-0.0793) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1213,0.0902,-0.0838) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1590,0.2962,0.0355) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2008,0.5136,0.0513) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2137,0.0764,-0.0031) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0131,0.1566,0.2754) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0682,0.0956,-0.1816) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4497,-0.0240,-0.0150) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1861,-0.2205,0.1529) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4143,0.1411,-0.0345) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4211,0.1692,-0.0737) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2692,0.1314,0.0996) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2457,0.0421,-0.0528) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4098,0.1700,-0.0147) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2516,-0.3008,-0.1596) % Malta
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1193,0.0304,-0.1252) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4483,-0.0002,0.0071) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0902,-0.0487,0.0796) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4327,0.1368,0.0159) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2500,-0.0978,0.0209) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3743,0.0417,0.0536) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3331,-0.0481,-0.1432) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0899,0.0400,-0.2450) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3578,0.1557,0.0036) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3423,0.1394,-0.0176) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0479,0.0484,-0.0936) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2300,-0.1152,0.1511) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1672,0.0082,0.0079) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1998,-0.1644,-0.0280) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1905,-0.2449,0.2364) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2758,0.1822,0.0381) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0845,-0.0740,0.3938) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2421,0.0795,0.2388) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1862,-0.1929,0.3669) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2583,0.0114,-0.3209) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2441,-0.3293,-0.0370) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.1093,-0.2466,0.0488) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2824,-0.0553,-0.1019) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2891,-0.0140,0.0250) % Palestine
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.5444,0.2461,0.0353) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1641,0.1833,0.2667) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2063,-0.1391,0.1135) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2979,0.3058,0.4479) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.5031,0.1296,0.0481) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2878,0.0281,-0.2513) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0983,-0.1879,-0.0497) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3536,0.0016,-0.0210) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2766,-0.0265,-0.1157) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1149,-0.2784,0.0225) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1725,-0.3789,0.0721) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.5185,-0.1815,0.1354) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4323,0.2378,-0.0704) % Mongolia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1044,-0.2711,-0.2020) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1606,-0.3229,-0.0570) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1184,-0.2907,0.0109) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0664,-0.3132,-0.0018) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2380,-0.1616,-0.0303) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2247,-0.1157,0.0785) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1650,-0.1941,-0.0236) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1073,-0.3379,0.0185) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2654,0.0176,-0.4121) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4548,-0.0389,-0.1256) % Tunisia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2099,-0.0385,-0.0277) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4177,0.3331,0.0119) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2022,0.1592,-0.2488) % Nigeria
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4950,0.2570,0.0459) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2602,-0.0687,-0.0884) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2670,-0.1188,0.2388) % Mauritius
\pstThreeDPut(-0.3293,0.3307,-0.1348){S\&P}
\pstThreeDPut(-0.2767,0.3087,-0.1183){Nasd}
\pstThreeDPut(-0.3053,0.1377,-0.1369){Cana}
\pstThreeDPut(-0.2434,0.2850,0.1940){Mexi}
\pstThreeDPut(0.2621,0.0588,-0.4289){Pana}
\pstThreeDPut(0.2078,0.0230,0.2527){CoRi}
\pstThreeDPut(0.2263,-0.1579,-0.1093){Berm}
\pstThreeDPut(0.1213,0.0902,-0.1138){Jama}
\pstThreeDPut(-0.1590,0.2962,0.0655){Braz}
\pstThreeDPut(-0.2008,0.5136,0.0813){Arge}
\pstThreeDPut(-0.2137,0.0764,-0.0331){Chil}
\pstThreeDPut(0.0131,0.1566,0.3054){Vene}
\pstThreeDPut(-0.0682,0.0956,-0.2116){Peru}
\pstThreeDPut(-0.4497,-0.0240,-0.0450){UK}
\pstThreeDPut(-0.1861,-0.2205,0.1829){Irel}
\pstThreeDPut(-0.4143,0.1411,-0.0645){Fran}
\pstThreeDPut(-0.4211,0.1692,-0.1037){Germ}
\pstThreeDPut(-0.2692,0.1314,0.1296){Swit}
\pstThreeDPut(-0.2457,0.0421,-0.0828){Autr}
\pstThreeDPut(-0.4098,0.1700,-0.0447){Ital}
\pstThreeDPut(0.2516,-0.3008,-0.1896){Malt}
\pstThreeDPut(-0.1193,0.0304,-0.1552){Belg}
\pstThreeDPut(-0.4483,-0.0002,0.0371){Neth}
\pstThreeDPut(-0.0902,-0.0487,0.1096){Luxe}
\pstThreeDPut(-0.4327,0.1368,0.0459){Swed}
\pstThreeDPut(-0.2500,-0.0978,0.0509){Denm}
\pstThreeDPut(-0.3743,0.0417,0.0836){Finl}
\pstThreeDPut(-0.3331,-0.0481,-0.1732){Norw}
\pstThreeDPut(0.0899,0.0400,-0.2750){Icel}
\pstThreeDPut(-0.3578,0.1557,0.0336){Spai}
\pstThreeDPut(-0.3423,0.1394,-0.0476){Port}
\pstThreeDPut(0.0479,0.0484,-0.1236){Gree}
\pstThreeDPut(-0.2300,-0.1152,0.1811){CzRe}
\pstThreeDPut(0.1672,0.0082,0.0379){Slok}
\pstThreeDPut(-0.1998,-0.1644,-0.0580){Hung}
\pstThreeDPut(-0.1905,-0.2449,0.2664){Pola}
\pstThreeDPut(0.2758,0.1822,0.0681){Roma}
\pstThreeDPut(-0.0845,-0.0740,0.4238){Esto}
\pstThreeDPut(0.2421,0.0795,0.2688){Latv}
\pstThreeDPut(0.1862,-0.1929,0.3969){Lith}
\pstThreeDPut(0.2583,0.0114,-0.3509){Ukra}
\pstThreeDPut(-0.2441,-0.3293,-0.0670){Russ}
\pstThreeDPut(0.1093,-0.2466,0.0788){Turk}
\pstThreeDPut(-0.2824,-0.0553,-0.1319){Isra}
\pstThreeDPut(0.2891,-0.0140,0.0550){Pale}
\pstThreeDPut(0.5444,0.2461,0.0653){Leba}
\pstThreeDPut(0.1641,0.1833,0.2967){Jord}
\pstThreeDPut(0.2063,-0.1391,0.1435){SaAr}
\pstThreeDPut(0.2979,0.3058,0.4779){Qata}
\pstThreeDPut(0.5031,0.1296,0.0781){Ohma}
\pstThreeDPut(0.2878,0.0281,-0.2813){Paki}
\pstThreeDPut(-0.0983,-0.1879,-0.0797){Indi}
\pstThreeDPut(0.3536,0.0016,-0.0510){SrLa}
\pstThreeDPut(0.2766,-0.0265,-0.1457){Bang}
\pstThreeDPut(-0.1149,-0.2784,0.0525){Japa}
\pstThreeDPut(-0.1725,-0.3789,0.1021){HoKo}
\pstThreeDPut(0.5185,-0.1815,0.1654){Chin}
\pstThreeDPut(0.4323,0.2378,-0.1004){Mongo}
\pstThreeDPut(0.1044,-0.2711,-0.2320){Taiw}
\pstThreeDPut(-0.1606,-0.3229,-0.0870){SoKo}
\pstThreeDPut(0.1184,-0.2907,0.0409){Thai}
\pstThreeDPut(0.0664,-0.3132,-0.0318){Mala}
\pstThreeDPut(-0.2380,-0.1616,-0.0603){Sing}
\pstThreeDPut(0.2247,-0.1157,0.1085){Indo}
\pstThreeDPut(0.1650,-0.1941,-0.0536){Phil}
\pstThreeDPut(-0.1073,-0.3379,0.0485){Aust}
\pstThreeDPut(0.2654,0.0176,-0.4421){Moro}
\pstThreeDPut(0.4548,-0.0389,-0.1556){Tuni}
\pstThreeDPut(0.2099,-0.0385,-0.0577){Egyp}
\pstThreeDPut(0.4177,0.3331,0.0419){Ghan}
\pstThreeDPut(0.2022,0.1592,-0.2788){Nige}
\pstThreeDPut(0.4950,0.2570,0.0759){Keny}
\pstThreeDPut(-0.2602,-0.0687,-0.1184){SoAf}
\pstThreeDPut(0.2670,-0.1188,0.2688){Maur}
\end{pspicture}
\begin{pspicture}(-8,-2.6)(1,4)
% 2000/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3293,0.3307,-0.1048)(-0.2767,0.3087,-0.0883) % S&P - Nasd
\pstThreeDLine(-0.3293,0.3307,-0.1048)(-0.2008,0.5136,0.0513) % S&P - Arge
\pstThreeDLine(-0.3293,0.3307,-0.1048)(-0.4211,0.1692,-0.0737) % S&P - Germ
\pstThreeDLine(-0.2767,0.3087,-0.0883)(-0.3053,0.1377,-0.1069) % Nasd - Cana
\pstThreeDLine(-0.2767,0.3087,-0.0883)(-0.2434,0.2850,0.1640) % Nasd - Mexi
\pstThreeDLine(-0.1590,0.2962,0.0355)(-0.2008,0.5136,0.0513) % Braz - Arge
\pstThreeDLine(-0.2137,0.0764,-0.0031)(-0.4497,-0.0240,-0.0150) % Chil - UK
\pstThreeDLine(-0.0682,0.0956,-0.1816)(-0.4483,-0.0002,0.0071) % Peru - Neth
\pstThreeDLine(-0.4497,-0.0240,-0.0150)(-0.4143,0.1411,-0.0345) % UK - Fran
\pstThreeDLine(-0.4497,-0.0240,-0.0150)(-0.2380,-0.1616,-0.0303) % UK - Sing
\pstThreeDLine(-0.1861,-0.2205,0.1529)(-0.1725,-0.3789,0.0721) % Irel - HoKo
\pstThreeDLine(-0.4143,0.1411,-0.0345)(-0.4098,0.1700,-0.0147) % Fran - Ital
\pstThreeDLine(-0.4143,0.1411,-0.0345)(-0.4483,-0.0002,0.0071) % Fran - Neth
\pstThreeDLine(-0.4143,0.1411,-0.0345)(-0.4327,0.1368,0.0159) % Fran - Swed
\pstThreeDLine(-0.4143,0.1411,-0.0345)(-0.3578,0.1557,0.0036) % Fran - Spai
\pstThreeDLine(-0.4211,0.1692,-0.0737)(-0.4098,0.1700,-0.0147) % Germ - Ital
\pstThreeDLine(-0.2692,0.1314,0.0996)(-0.4483,-0.0002,0.0071) % Swit - Neth
\pstThreeDLine(-0.2457,0.0421,-0.0528)(-0.4483,-0.0002,0.0071) % Autr - Neth
\pstThreeDLine(-0.1193,0.0304,-0.1252)(-0.4483,-0.0002,0.0071) % Belg - Neth
\pstThreeDLine(-0.4483,-0.0002,0.0071)(-0.3331,-0.0481,-0.1432) % Neth - Norw
\pstThreeDLine(-0.4483,-0.0002,0.0071)(-0.2602,-0.0687,-0.0884) % Neth - SoAf
\pstThreeDLine(-0.4327,0.1368,0.0159)(-0.3743,0.0417,0.0536) % Swed - Finl
\pstThreeDLine(-0.4327,0.1368,0.0159)(-0.2824,-0.0553,-0.1019) % Swed - Isra
\pstThreeDLine(-0.2500,-0.0978,0.0209)(-0.3331,-0.0481,-0.1432) % Denm - Norw
\pstThreeDLine(-0.3331,-0.0481,-0.1432)(-0.2300,-0.1152,0.1511) % Norw - CzRe
\pstThreeDLine(-0.3331,-0.0481,-0.1432)(-0.2441,-0.3293,-0.0370) % Norw - Russ
\pstThreeDLine(-0.3578,0.1557,0.0036)(-0.3423,0.1394,-0.0176) % Spai - Port
\pstThreeDLine(-0.1998,-0.1644,-0.0280)(-0.2441,-0.3293,-0.0370) % Hung - Russ
\pstThreeDLine(-0.1905,-0.2449,0.2364)(-0.0845,-0.0740,0.3938) % Pola - Esto
\pstThreeDLine(-0.1905,-0.2449,0.2364)(-0.1725,-0.3789,0.0721) % Pola - HoKo
\pstThreeDLine(-0.2441,-0.3293,-0.0370)(0.1093,-0.2466,0.0488) % Russ - Turk
\pstThreeDLine(-0.0983,-0.1879,-0.0497)(-0.1606,-0.3229,-0.0570) % Indi - SoKo
\pstThreeDLine(-0.1149,-0.2784,0.0225)(-0.1725,-0.3789,0.0721) % Japa - HoKo
\pstThreeDLine(-0.1725,-0.3789,0.0721)(-0.1073,-0.3379,0.0185) % HoKo - Aust
\pstThreeDLine(-0.1725,-0.3789,0.0721)(-0.2602,-0.0687,-0.0884) % HoKo - SoAf
\pstThreeDLine(-0.1606,-0.3229,-0.0570)(-0.2380,-0.1616,-0.0303) % SoKo - Sing
\pstThreeDLine(0.5185,-0.1815,0.1354)(0.4548,-0.0389,-0.1256) % Chin - Tuni
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3293,0.3307,-0.1048) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2767,0.3087,-0.0883) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3053,0.1377,-0.1069) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2434,0.2850,0.1640) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1590,0.2962,0.0355) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2008,0.5136,0.0513) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2137,0.0764,-0.0031) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0682,0.0956,-0.1816) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4497,-0.0240,-0.0150) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1861,-0.2205,0.1529) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4143,0.1411,-0.0345) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4211,0.1692,-0.0737) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2692,0.1314,0.0996) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2457,0.0421,-0.0528) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4098,0.1700,-0.0147) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1193,0.0304,-0.1252) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4483,-0.0002,0.0071) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4327,0.1368,0.0159) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2500,-0.0978,0.0209) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3743,0.0417,0.0536) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3331,-0.0481,-0.1432) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3578,0.1557,0.0036) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3423,0.1394,-0.0176) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2300,-0.1152,0.1511) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1998,-0.1644,-0.0280) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1905,-0.2449,0.2364) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0845,-0.0740,0.3938) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2441,-0.3293,-0.0370) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.1093,-0.2466,0.0488) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2824,-0.0553,-0.1019) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0983,-0.1879,-0.0497) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1149,-0.2784,0.0225) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1725,-0.3789,0.0721) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1606,-0.3229,-0.0570) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2380,-0.1616,-0.0303) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.1073,-0.3379,0.0185) % Australia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2602,-0.0687,-0.0884) % South Africa
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.5185,-0.1815,0.1354) % China
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4548,-0.0389,-0.1256) % Tunisia
\pstThreeDPut(-0.3293,0.3307,-0.1348){S\&P}
\pstThreeDPut(-0.2767,0.3087,-0.1183){Nasd}
\pstThreeDPut(-0.3053,0.1377,-0.1369){Cana}
\pstThreeDPut(-0.2434,0.2850,0.1940){Mexi}
\pstThreeDPut(-0.1590,0.2962,0.0655){Braz}
\pstThreeDPut(-0.2008,0.5136,0.0813){Arge}
\pstThreeDPut(-0.2137,0.0764,-0.0331){Chil}
\pstThreeDPut(-0.0682,0.0956,-0.2116){Peru}
\pstThreeDPut(-0.4497,-0.0240,-0.0450){UK}
\pstThreeDPut(-0.1861,-0.2205,0.1829){Irel}
\pstThreeDPut(-0.4143,0.1411,-0.0645){Fran}
\pstThreeDPut(-0.4211,0.1692,-0.1037){Germ}
\pstThreeDPut(-0.2692,0.1314,0.1296){Swit}
\pstThreeDPut(-0.2457,0.0421,-0.0828){Autr}
\pstThreeDPut(-0.4098,0.1700,-0.0447){Ital}
\pstThreeDPut(-0.1193,0.0304,-0.1552){Belg}
\pstThreeDPut(-0.4483,-0.0002,0.0371){Neth}
\pstThreeDPut(-0.4327,0.1368,0.0459){Swed}
\pstThreeDPut(-0.2500,-0.0978,0.0509){Denm}
\pstThreeDPut(-0.3743,0.0417,0.0836){Finl}
\pstThreeDPut(-0.3331,-0.0481,-0.1732){Norw}
\pstThreeDPut(-0.3578,0.1557,0.0336){Spai}
\pstThreeDPut(-0.3423,0.1394,-0.0476){Port}
\pstThreeDPut(-0.2300,-0.1152,0.1811){CzRe}
\pstThreeDPut(-0.1998,-0.1644,-0.0580){Hung}
\pstThreeDPut(-0.1905,-0.2449,0.2664){Pola}
\pstThreeDPut(-0.0845,-0.0740,0.4238){Esto}
\pstThreeDPut(-0.2441,-0.3293,-0.0670){Russ}
\pstThreeDPut(0.1093,-0.2466,0.0788){Turk}
\pstThreeDPut(-0.2824,-0.0553,-0.1319){Isra}
\pstThreeDPut(-0.0983,-0.1879,-0.0797){Indi}
\pstThreeDPut(-0.1149,-0.2784,0.0525){Japa}
\pstThreeDPut(-0.1725,-0.3789,0.1021){HoKo}
\pstThreeDPut(-0.1606,-0.3229,-0.0870){SoKo}
\pstThreeDPut(-0.2380,-0.1616,-0.0603){Sing}
\pstThreeDPut(-0.1073,-0.3379,0.0485){Aust}
\pstThreeDPut(-0.2602,-0.0687,-0.1184){SoAf}
\pstThreeDPut(0.5185,-0.1815,0.1654){Chin}
\pstThreeDPut(0.4548,-0.0389,-0.1556){Tuni}
\end{pspicture}
\begin{pspicture}(-4,-2.1)(1,4.4)
% 2001/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3058,0.4366,-0.2130)(-0.2370,0.3880,-0.2352) % S&P - Nasd
\pstThreeDLine(-0.3058,0.4366,-0.2130)(-0.3105,0.3550,-0.2430) % S&P - Cana
\pstThreeDLine(-0.3058,0.4366,-0.2130)(-0.4269,0.1338,0.0221) % S&P - Germ
\pstThreeDLine(-0.3105,0.3550,-0.2430)(-0.1427,0.2351,-0.2382) % Cana - Mexi
\pstThreeDLine(0.2305,-0.0559,0.2684)(0.2075,0.2070,0.1141) % Pana - Kaza
\pstThreeDLine(0.3127,0.1429,-0.1326)(0.2814,-0.1778,0.0210) % CoRi - Indo
\pstThreeDLine(-0.0216,0.1234,-0.0046)(-0.2436,-0.0325,0.1106) % Berm - Hung
\pstThreeDLine(0.2067,0.1370,0.2832)(-0.1253,0.0695,0.1526) % Jama - Gree
\pstThreeDLine(-0.1364,0.2466,-0.0671)(-0.1755,0.1852,-0.2335) % Braz - Arge
\pstThreeDLine(-0.1364,0.2466,-0.0671)(0.0809,0.1096,-0.0722) % Braz - Turk
\pstThreeDLine(-0.1755,0.1852,-0.2335)(-0.4188,0.0934,0.0241) % Arge - Spai
\pstThreeDLine(-0.2426,-0.0812,-0.2983)(-0.0701,-0.0086,-0.2593) % Chil - Peru
\pstThreeDLine(-0.2426,-0.0812,-0.2983)(-0.4188,0.0934,0.0241) % Chil - Spai
\pstThreeDLine(-0.2426,-0.0812,-0.2983)(0.0517,-0.0313,-0.1843) % Chil - SaAr
\pstThreeDLine(-0.2426,-0.0812,-0.2983)(0.1462,0.0280,-0.2605) % Chil - Qata
\pstThreeDLine(-0.1445,-0.0230,0.1258)(-0.3776,0.0170,0.1198) % Vene - Port
\pstThreeDLine(-0.1445,-0.0230,0.1258)(0.1164,-0.1891,0.0613) % Vene - Egyp
\pstThreeDLine(-0.0701,-0.0086,-0.2593)(0.2912,0.0161,-0.2720) % Peru - Latv
\pstThreeDLine(-0.0701,-0.0086,-0.2593)(0.1765,0.1408,-0.1101) % Peru - Jord
\pstThreeDLine(-0.4188,0.1322,0.0751)(-0.4573,0.0026,0.0890) % UK - Fran
\pstThreeDLine(-0.2113,-0.0210,0.3142)(-0.3143,-0.1175,0.0845) % Irel - Denm
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4269,0.1338,0.0221) % Fran - Germ
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.1827,0.0687,0.1471) % Fran - Autr
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4374,0.0304,0.0586) % Fran - Ital
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4068,0.0142,0.1478) % Fran - Neth
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4438,0.0797,0.0084) % Fran - Swed
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.3143,-0.1175,0.0845) % Fran - Denm
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.3166,-0.0438,0.1285) % Fran - Norw
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4188,0.0934,0.0241) % Fran - Spai
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.3776,0.0170,0.1198) % Fran - Port
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.2283,-0.0290,0.1351) % Fran - Isra
\pstThreeDLine(-0.3757,0.0990,0.1322)(-0.4068,0.0142,0.1478) % Swit - Neth
\pstThreeDLine(0.4239,0.3731,0.4367)(0.4019,0.1965,0.2945) % Malt - Moro
\pstThreeDLine(0.4239,0.3731,0.4367)(0.4173,0.3323,0.0705) % Malt - Ghan
\pstThreeDLine(0.4239,0.3731,0.4367)(0.2726,0.0405,0.0328) % Malt - Nige
\pstThreeDLine(-0.2235,0.0807,0.2188)(-0.4068,0.0142,0.1478) % Belg - Neth
\pstThreeDLine(-0.4068,0.0142,0.1478)(-0.1431,-0.2751,-0.0514) % Neth - Luxe
\pstThreeDLine(-0.4068,0.0142,0.1478)(-0.0484,-0.3222,0.1614) % Neth - Sing
\pstThreeDLine(-0.1431,-0.2751,-0.0514)(-0.1124,-0.2464,0.0599) % Luxe - Esto
\pstThreeDLine(-0.1431,-0.2751,-0.0514)(0.1671,-0.2976,-0.0960) % Luxe - Lith
\pstThreeDLine(-0.1431,-0.2751,-0.0514)(0.1809,-0.1158,-0.1207) % Luxe - Bang
\pstThreeDLine(-0.1431,-0.2751,-0.0514)(0.0080,-0.2744,0.0624) % Luxe - Thai
\pstThreeDLine(-0.4438,0.0797,0.0084)(-0.3813,-0.0473,0.0646) % Swed - Finl
\pstThreeDLine(-0.4438,0.0797,0.0084)(-0.3059,0.0266,-0.0979) % Swed - SoAf
\pstThreeDLine(-0.3813,-0.0473,0.0646)(-0.2598,-0.1947,-0.0174) % Finl - CzRe
\pstThreeDLine(-0.3813,-0.0473,0.0646)(-0.2436,-0.0325,0.1106) % Finl - Hung
\pstThreeDLine(-0.3166,-0.0438,0.1285)(-0.1253,0.0695,0.1526) % Norw - Gree
\pstThreeDLine(-0.3166,-0.0438,0.1285)(-0.0019,0.0636,-0.1702) % Norw - Slok
\pstThreeDLine(-0.3166,-0.0438,0.1285)(0.0796,-0.1439,0.0496) % Norw - SrLa
\pstThreeDLine(0.2429,-0.1620,0.1981)(0.1000,-0.1125,-0.0211) % Icel - Leba
\pstThreeDLine(-0.1253,0.0695,0.1526)(0.2673,0.1086,0.2336) % Gree - Bulg
\pstThreeDLine(-0.2598,-0.1947,-0.0174)(-0.2753,-0.0948,-0.0362) % CzRe - Pola
\pstThreeDLine(-0.2598,-0.1947,-0.0174)(-0.1353,-0.0787,0.0476) % CzRe - Russ
\pstThreeDLine(-0.2598,-0.1947,-0.0174)(0.1000,-0.1125,-0.0211) % CzRe - Leba
\pstThreeDLine(-0.2436,-0.0325,0.1106)(0.2075,0.2070,0.1141) % Hung - Kaza
\pstThreeDLine(0.1643,0.1606,-0.1003)(-0.1353,-0.0787,0.0476) % Roma - Russ
\pstThreeDLine(0.1643,0.1606,-0.1003)(0.2780,0.2905,-0.1473) % Roma - Paki
\pstThreeDLine(0.2791,-0.1245,0.2562)(-0.0484,-0.3222,0.1614) % Ukra - Sing
\pstThreeDLine(-0.2283,-0.0290,0.1351)(0.0516,0.0609,0.0835) % Isra - Keny
\pstThreeDLine(-0.2283,-0.0290,0.1351)(0.2729,-0.0252,0.1175) % Isra - Maur
\pstThreeDLine(0.2255,0.1230,-0.0658)(0.4019,0.1965,0.2945) % Pale - Moro
\pstThreeDLine(0.0517,-0.0313,-0.1843)(0.2726,0.0405,0.0328) % SaAr - Nige
\pstThreeDLine(0.3223,0.0442,0.2381)(0.3918,-0.0579,-0.0348) % Ohma - Phil
\pstThreeDLine(0.1636,-0.2429,-0.3105)(0.0485,-0.4309,-0.2026) % Indi - SoKo
\pstThreeDLine(0.1027,-0.3304,-0.2516)(-0.0560,-0.3811,-0.1022) % Japa - HoKo
\pstThreeDLine(-0.0560,-0.3811,-0.1022)(0.0485,-0.4309,-0.2026) % HoKo - SoKo
\pstThreeDLine(-0.0560,-0.3811,-0.1022)(0.2462,-0.2708,-0.1524) % HoKo - Mala
\pstThreeDLine(0.2557,0.3056,-0.2108)(0.4173,0.3323,0.0705) % Chin - Ghan
\pstThreeDLine(0.3980,-0.0368,0.0442)(0.0080,-0.2744,0.0624) % Mongo - Thai
\pstThreeDLine(0.1005,-0.3286,0.0787)(-0.0484,-0.3222,0.1614) % Taiw - Sing
\pstThreeDLine(0.0485,-0.4309,-0.2026)(-0.0484,-0.3222,0.1614) % SoKo - Sing
\pstThreeDLine(0.0485,-0.4309,-0.2026)(0.0345,-0.2676,-0.0575) % SoKo - Aust
\pstThreeDLine(0.3734,0.0595,-0.1936)(0.3918,-0.0579,-0.0348) % Viet - Phil
\pstThreeDLine(0.3734,0.0595,-0.1936)(0.4173,0.3323,0.0705) % Viet - Ghan
\pstThreeDLine(0.2462,-0.2708,-0.1524)(0.2814,-0.1778,0.0210) % Mala - Indo
\pstThreeDLine(-0.0484,-0.3222,0.1614)(-0.0481,-0.2618,-0.0828) % Sing - NeZe
\pstThreeDLine(0.3918,-0.0579,-0.0348)(0.2454,-0.0054,0.1525) % Phil - Tuni
\pstThreeDLine(0.5453,0.1822,-0.1773)(0.2729,-0.0252,0.1175) % Bots - Maur
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3058,0.4366,-0.2130) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2370,0.3880,-0.2352) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3105,0.3550,-0.2430) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1427,0.2351,-0.2382) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2305,-0.0559,0.2684) % Panama
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.3127,0.1429,-0.1326) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](-0.0216,0.1234,-0.0046) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2067,0.1370,0.2832) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1364,0.2466,-0.0671) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1755,0.1852,-0.2335) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2426,-0.0812,-0.2983) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1445,-0.0230,0.1258) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0701,-0.0086,-0.2593) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4188,0.1322,0.0751) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2113,-0.0210,0.3142) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4573,0.0026,0.0890) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4269,0.1338,0.0221) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3757,0.0990,0.1322) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1827,0.0687,0.1471) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4374,0.0304,0.0586) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4239,0.3731,0.4367) % Malta
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2235,0.0807,0.2188) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4068,0.0142,0.1478) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1431,-0.2751,-0.0514) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4438,0.0797,0.0084) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3143,-0.1175,0.0845) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3813,-0.0473,0.0646) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3166,-0.0438,0.1285) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2429,-0.1620,0.1981) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4188,0.0934,0.0241) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3776,0.0170,0.1198) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1253,0.0695,0.1526) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2598,-0.1947,-0.0174) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0019,0.0636,-0.1702) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2436,-0.0325,0.1106) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2753,-0.0948,-0.0362) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1643,0.1606,-0.1003) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2673,0.1086,0.2336) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1124,-0.2464,0.0599) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2912,0.0161,-0.2720) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1671,-0.2976,-0.0960) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2791,-0.1245,0.2562) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1353,-0.0787,0.0476) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2075,0.2070,0.1141) % Kazakhstan
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0809,0.1096,-0.0722) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2283,-0.0290,0.1351) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2255,0.1230,-0.0658) % Palestine
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1000,-0.1125,-0.0211) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1765,0.1408,-0.1101) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0517,-0.0313,-0.1843) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1462,0.0280,-0.2605) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3223,0.0442,0.2381) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2780,0.2905,-0.1473) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1636,-0.2429,-0.3105) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3536,0.0016,-0.0210) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1809,-0.1158,-0.1207) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1027,-0.3304,-0.2516) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0560,-0.3811,-0.1022) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2557,0.3056,-0.2108) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3980,-0.0368,0.0442) % Mongolia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1005,-0.3286,0.0787) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0485,-0.4309,-0.2026) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0080,-0.2744,0.0624) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3734,0.0595,-0.1936) % Vietnam
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2462,-0.2708,-0.1524) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0484,-0.3222,0.1614) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2814,-0.1778,0.0210) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3918,-0.0579,-0.0348) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0345,-0.2676,-0.0575) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0481,-0.2618,-0.0828) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4019,0.1965,0.2945) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2454,-0.0054,0.1525) % Tunisia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1164,-0.1891,0.0613) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4173,0.3323,0.0705) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2726,0.0405,0.0328) % Nigeria
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.0516,0.0609,0.0835) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.5453,0.1822,-0.1773) % Botswana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3059,0.0266,-0.0979) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2729,-0.0252,0.1175) % Mauritius
\pstThreeDPut(-0.3058,0.4366,-0.2430){S\&P}
\pstThreeDPut(-0.2370,0.3880,-0.2652){Nasd}
\pstThreeDPut(-0.3105,0.3550,-0.2730){Cana}
\pstThreeDPut(-0.1427,0.2351,-0.2682){Mexi}
\pstThreeDPut(0.2305,-0.0559,0.2984){Pana}
\pstThreeDPut(0.3127,0.1429,-0.1626){CoRi}
\pstThreeDPut(-0.0216,0.1234,-0.0346){Berm}
\pstThreeDPut(0.2067,0.1370,0.3132){Jama}
\pstThreeDPut(-0.1364,0.2466,-0.0971){Braz}
\pstThreeDPut(-0.1755,0.1852,-0.2635){Arge}
\pstThreeDPut(-0.2426,-0.0812,-0.3283){Chil}
\pstThreeDPut(-0.1445,-0.0230,0.1558){Vene}
\pstThreeDPut(-0.0701,-0.0086,-0.2893){Peru}
\pstThreeDPut(-0.4188,0.1322,0.1051){UK}
\pstThreeDPut(-0.2113,-0.0210,0.3442){Irel}
\pstThreeDPut(-0.4573,0.0026,0.1190){Fran}
\pstThreeDPut(-0.4269,0.1338,0.0521){Germ}
\pstThreeDPut(-0.3757,0.0990,0.1622){Swit}
\pstThreeDPut(-0.1827,0.0687,0.1771){Autr}
\pstThreeDPut(-0.4374,0.0304,0.0886){Ital}
\pstThreeDPut(0.4239,0.3731,0.4667){Malt}
\pstThreeDPut(-0.2235,0.0807,0.2488){Belg}
\pstThreeDPut(-0.4068,0.0142,0.1778){Neth}
\pstThreeDPut(-0.1431,-0.2751,-0.0814){Luxe}
\pstThreeDPut(-0.4438,0.0797,0.0384){Swed}
\pstThreeDPut(-0.3143,-0.1175,0.1145){Denm}
\pstThreeDPut(-0.3813,-0.0473,0.0946){Finl}
\pstThreeDPut(-0.3166,-0.0438,0.1585){Norw}
\pstThreeDPut(0.2429,-0.1620,0.2281){Icel}
\pstThreeDPut(-0.4188,0.0934,0.0541){Spai}
\pstThreeDPut(-0.3776,0.0170,0.1498){Port}
\pstThreeDPut(-0.1253,0.0695,0.1826){Gree}
\pstThreeDPut(-0.2598,-0.1947,-0.0474){CzRe}
\pstThreeDPut(-0.0019,0.0636,-0.2002){Slok}
\pstThreeDPut(-0.2436,-0.0325,0.1406){Hung}
\pstThreeDPut(-0.2753,-0.0948,-0.0662){Pola}
\pstThreeDPut(0.1643,0.1606,-0.1303){Roma}
\pstThreeDPut(0.2673,0.1086,0.2636){Bulg}
\pstThreeDPut(-0.1124,-0.2464,0.0899){Esto}
\pstThreeDPut(0.2912,0.0161,-0.3020){Latv}
\pstThreeDPut(0.1671,-0.2976,-0.1260){Lith}
\pstThreeDPut(0.2791,-0.1245,0.2862){Ukra}
\pstThreeDPut(-0.1353,-0.0787,0.0776){Russ}
\pstThreeDPut(0.2075,0.2070,0.1441){Kaza}
\pstThreeDPut(0.0809,0.1096,-0.1022){Turk}
\pstThreeDPut(-0.2283,-0.0290,0.1651){Isra}
\pstThreeDPut(0.2255,0.1230,-0.0958){Pale}
\pstThreeDPut(0.1000,-0.1125,-0.0511){Leba}
\pstThreeDPut(0.1765,0.1408,-0.1401){Jord}
\pstThreeDPut(0.0517,-0.0313,-0.2143){SaAr}
\pstThreeDPut(0.1462,0.0280,-0.2905){Qata}
\pstThreeDPut(0.3223,0.0442,0.2681){Ohma}
\pstThreeDPut(0.2780,0.2905,-0.1773){Paki}
\pstThreeDPut(0.1636,-0.2429,-0.3405){Indi}
\pstThreeDPut(0.0796,-0.1439,0.0796){SrLa}
\pstThreeDPut(0.1809,-0.1158,-0.1507){Bang}
\pstThreeDPut(0.1027,-0.3304,-0.2816){Japa}
\pstThreeDPut(-0.0560,-0.3811,-0.1322){HoKo}
\pstThreeDPut(0.2557,0.3056,-0.2408){Chin}
\pstThreeDPut(0.3980,-0.0368,0.0742){Mongo}
\pstThreeDPut(0.1005,-0.3286,0.1087){Taiw}
\pstThreeDPut(0.0485,-0.4309,-0.2326){SoKo}
\pstThreeDPut(0.0080,-0.2744,0.0924){Thai}
\pstThreeDPut(0.3734,0.0595,-0.2236){Viet}
\pstThreeDPut(0.2462,-0.2708,-0.1824){Mala}
\pstThreeDPut(-0.0484,-0.3222,0.1914){Sing}
\pstThreeDPut(0.2814,-0.1778,0.0510){Indo}
\pstThreeDPut(0.3918,-0.0579,-0.0648){Phil}
\pstThreeDPut(0.0345,-0.2676,-0.0875){Aust}
\pstThreeDPut(-0.0481,-0.2618,-0.1128){NeZe}
\pstThreeDPut(0.4019,0.1965,0.3245){Moro}
\pstThreeDPut(0.2454,-0.0054,0.1825){Tuni}
\pstThreeDPut(0.1164,-0.1891,0.0913){Egyp}
\pstThreeDPut(0.4173,0.3323,0.1005){Ghan}
\pstThreeDPut(0.2726,0.0405,0.0628){Nige}
\pstThreeDPut(0.0516,0.0609,0.1135){Keny}
\pstThreeDPut(0.5453,0.1822,-0.2073){Bots}
\pstThreeDPut(-0.3059,0.0266,-0.1279){SoAf}
\pstThreeDPut(0.2729,-0.0252,0.1475){Maur}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,4.4)
% 2001/1 Clean
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3058,0.4366,-0.2130)(-0.2370,0.3880,-0.2352) % S&P - Nasd
\pstThreeDLine(-0.3058,0.4366,-0.2130)(-0.3105,0.3550,-0.2430) % S&P - Cana
\pstThreeDLine(-0.3058,0.4366,-0.2130)(-0.4269,0.1338,0.0221) % S&P - Germ
\pstThreeDLine(-0.3105,0.3550,-0.2430)(-0.1427,0.2351,-0.2382) % Cana - Mexi
\pstThreeDLine(-0.1364,0.2466,-0.0671)(-0.1755,0.1852,-0.2335) % Braz - Arge
\pstThreeDLine(-0.1364,0.2466,-0.0671)(0.0809,0.1096,-0.0722) % Braz - Turk
\pstThreeDLine(-0.1755,0.1852,-0.2335)(-0.4188,0.0934,0.0241) % Arge - Spai
\pstThreeDLine(-0.2426,-0.0812,-0.2983)(-0.4188,0.0934,0.0241) % Chil - Spai
\pstThreeDLine(-0.1445,-0.0230,0.1258)(-0.3776,0.0170,0.1198) % Vene - Port
\pstThreeDLine(-0.4188,0.1322,0.0751)(-0.4573,0.0026,0.0890) % UK - Fran
\pstThreeDLine(-0.2113,-0.0210,0.3142)(-0.3143,-0.1175,0.0845) % Irel - Denm
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4269,0.1338,0.0221) % Fran - Germ
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.1827,0.0687,0.1471) % Fran - Autr
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4374,0.0304,0.0586) % Fran - Ital
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4068,0.0142,0.1478) % Fran - Neth
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4438,0.0797,0.0084) % Fran - Swed
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.3143,-0.1175,0.0845) % Fran - Denm
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.3166,-0.0438,0.1285) % Fran - Norw
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.4188,0.0934,0.0241) % Fran - Spai
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.3776,0.0170,0.1198) % Fran - Port
\pstThreeDLine(-0.4573,0.0026,0.0890)(-0.2283,-0.0290,0.1351) % Fran - Isra
\pstThreeDLine(-0.3757,0.0990,0.1322)(-0.4068,0.0142,0.1478) % Swit - Neth
\pstThreeDLine(-0.2235,0.0807,0.2188)(-0.4068,0.0142,0.1478) % Belg - Neth
\pstThreeDLine(-0.4068,0.0142,0.1478)(-0.1431,-0.2751,-0.0514) % Neth - Luxe
\pstThreeDLine(-0.4068,0.0142,0.1478)(-0.0484,-0.3222,0.1614) % Neth - Sing
\pstThreeDLine(-0.1431,-0.2751,-0.0514)(-0.1124,-0.2464,0.0599) % Luxe - Esto
\pstThreeDLine(-0.1431,-0.2751,-0.0514)(0.0080,-0.2744,0.0624) % Luxe - Thai
\pstThreeDLine(-0.4438,0.0797,0.0084)(-0.3813,-0.0473,0.0646) % Swed - Finl
\pstThreeDLine(-0.4438,0.0797,0.0084)(-0.3059,0.0266,-0.0979) % Swed - SoAf
\pstThreeDLine(-0.3813,-0.0473,0.0646)(-0.2598,-0.1947,-0.0174) % Finl - CzRe
\pstThreeDLine(-0.3813,-0.0473,0.0646)(-0.2436,-0.0325,0.1106) % Finl - Hung
\pstThreeDLine(-0.3166,-0.0438,0.1285)(-0.1253,0.0695,0.1526) % Norw - Gree
\pstThreeDLine(-0.3166,-0.0438,0.1285)(-0.0019,0.0636,-0.1702) % Norw - Slok
\pstThreeDLine(-0.2598,-0.1947,-0.0174)(-0.2753,-0.0948,-0.0362) % CzRe - Pola
\pstThreeDLine(-0.2598,-0.1947,-0.0174)(-0.1353,-0.0787,0.0476) % CzRe - Russ
\pstThreeDLine(0.1027,-0.3304,-0.2516)(-0.0560,-0.3811,-0.1022) % Japa - HoKo
\pstThreeDLine(-0.0560,-0.3811,-0.1022)(0.0485,-0.4309,-0.2026) % HoKo - SoKo
\pstThreeDLine(0.0485,-0.4309,-0.2026)(-0.0484,-0.3222,0.1614) % SoKo - Sing
\pstThreeDLine(0.0485,-0.4309,-0.2026)(0.0345,-0.2676,-0.0575) % SoKo - Aust
\pstThreeDLine(-0.0484,-0.3222,0.1614)(-0.0481,-0.2618,-0.0828) % Sing - NeZe
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3058,0.4366,-0.2130) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2370,0.3880,-0.2352) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3105,0.3550,-0.2430) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1427,0.2351,-0.2382) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1364,0.2466,-0.0671) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1755,0.1852,-0.2335) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2426,-0.0812,-0.2983) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1445,-0.0230,0.1258) % Venezuela
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4188,0.1322,0.0751) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2113,-0.0210,0.3142) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4573,0.0026,0.0890) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4269,0.1338,0.0221) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3757,0.0990,0.1322) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1827,0.0687,0.1471) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4374,0.0304,0.0586) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2235,0.0807,0.2188) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4068,0.0142,0.1478) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1431,-0.2751,-0.0514) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4438,0.0797,0.0084) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3143,-0.1175,0.0845) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3813,-0.0473,0.0646) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3166,-0.0438,0.1285) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4188,0.0934,0.0241) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3776,0.0170,0.1198) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1253,0.0695,0.1526) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2598,-0.1947,-0.0174) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0019,0.0636,-0.1702) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2436,-0.0325,0.1106) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2753,-0.0948,-0.0362) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1124,-0.2464,0.0599) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1353,-0.0787,0.0476) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0809,0.1096,-0.0722) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2283,-0.0290,0.1351) % Israel
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1027,-0.3304,-0.2516) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0560,-0.3811,-0.1022) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0485,-0.4309,-0.2026) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0080,-0.2744,0.0624) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0484,-0.3222,0.1614) % Singapore
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0345,-0.2676,-0.0575) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0481,-0.2618,-0.0828) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3059,0.0266,-0.0979) % South Africa
\pstThreeDPut(-0.3058,0.4366,-0.2430){S\&P}
\pstThreeDPut(-0.2370,0.3880,-0.2652){Nasd}
\pstThreeDPut(-0.3105,0.3550,-0.2730){Cana}
\pstThreeDPut(-0.1427,0.2351,-0.2682){Mexi}
\pstThreeDPut(-0.1364,0.2466,-0.0971){Braz}
\pstThreeDPut(-0.1755,0.1852,-0.2635){Arge}
\pstThreeDPut(-0.2426,-0.0812,-0.3283){Chil}
\pstThreeDPut(-0.1445,-0.0230,0.1558){Vene}
\pstThreeDPut(-0.4188,0.1322,0.1051){UK}
\pstThreeDPut(-0.2113,-0.0210,0.3442){Irel}
\pstThreeDPut(-0.4573,0.0026,0.1190){Fran}
\pstThreeDPut(-0.4269,0.1338,0.0521){Germ}
\pstThreeDPut(-0.3757,0.0990,0.1622){Swit}
\pstThreeDPut(-0.1827,0.0687,0.1771){Autr}
\pstThreeDPut(-0.4374,0.0304,0.0886){Ital}
\pstThreeDPut(-0.2235,0.0807,0.2488){Belg}
\pstThreeDPut(-0.4068,0.0142,0.1778){Neth}
\pstThreeDPut(-0.1431,-0.2751,-0.0814){Luxe}
\pstThreeDPut(-0.4438,0.0797,0.0384){Swed}
\pstThreeDPut(-0.3143,-0.1175,0.1145){Denm}
\pstThreeDPut(-0.3813,-0.0473,0.0946){Finl}
\pstThreeDPut(-0.3166,-0.0438,0.1585){Norw}
\pstThreeDPut(-0.4188,0.0934,0.0541){Spai}
\pstThreeDPut(-0.3776,0.0170,0.1498){Port}
\pstThreeDPut(-0.1253,0.0695,0.1826){Gree}
\pstThreeDPut(-0.2598,-0.1947,-0.0474){CzRe}
\pstThreeDPut(-0.0019,0.0636,-0.2002){Slok}
\pstThreeDPut(-0.2436,-0.0325,0.1406){Hung}
\pstThreeDPut(-0.2753,-0.0948,-0.0662){Pola}
\pstThreeDPut(-0.1124,-0.2464,0.0899){Esto}
\pstThreeDPut(-0.1353,-0.0787,0.0776){Russ}
\pstThreeDPut(0.0809,0.1096,-0.1022){Turk}
\pstThreeDPut(-0.2283,-0.0290,0.1651){Isra}
\pstThreeDPut(0.1027,-0.3304,-0.2816){Japa}
\pstThreeDPut(-0.0560,-0.3811,-0.1322){HoKo}
\pstThreeDPut(0.0485,-0.4309,-0.2326){SoKo}
\pstThreeDPut(0.0080,-0.2744,0.0924){Thai}
\pstThreeDPut(-0.0484,-0.3222,0.1914){Sing}
\pstThreeDPut(0.0345,-0.2676,-0.0875){Aust}
\pstThreeDPut(-0.0481,-0.2618,-0.1128){NeZe}
\pstThreeDPut(-0.3059,0.0266,-0.1279){SoAf}
\end{pspicture}
\begin{pspicture}(-4,-2.1)(1,4.4)
% 2001/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.2608,-0.2063,-0.0058) % S&P - Nasd
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.3514,-0.2187,-0.0076) % S&P - Cana
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.2300,-0.1375,-0.0636) % Nasd - Mexi
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.1686,-0.2075,-0.2804) % Cana - Braz
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4865,-0.1444,0.0095) % Cana - Germ
\pstThreeDLine(0.1181,0.1033,-0.1871)(-0.0593,0.3978,-0.0602) % Pana - Sing
\pstThreeDLine(0.1440,-0.2351,0.1035)(-0.1616,0.0866,0.0675) % CoRi - Pola
\pstThreeDLine(0.3879,-0.1084,-0.1725)(0.0347,0.2209,-0.0635) % Berm - Thai
\pstThreeDLine(0.1978,-0.2208,0.4292)(0.0928,0.0100,0.2106) % Jama - Icel
\pstThreeDLine(0.1978,-0.2208,0.4292)(0.2197,-0.2763,0.1271) % Jama - Slok
\pstThreeDLine(0.1978,-0.2208,0.4292)(0.2098,-0.0229,-0.0221) % Jama - SrLa
\pstThreeDLine(0.1978,-0.2208,0.4292)(0.1587,-0.1550,0.4864) % Jama - Bang
\pstThreeDLine(0.1978,-0.2208,0.4292)(0.2505,-0.0214,0.3596) % Jama - Moro
\pstThreeDLine(0.0854,-0.3281,-0.3151)(-0.1573,-0.3443,-0.3808) % Arge - Chil
\pstThreeDLine(-0.1573,-0.3443,-0.3808)(-0.4608,-0.0965,0.0171) % Chil - Spai
\pstThreeDLine(-0.1573,-0.3443,-0.3808)(-0.0043,-0.1071,-0.3376) % Chil - SaAr
\pstThreeDLine(0.1695,-0.2562,-0.1470)(0.2098,-0.0229,-0.0221) % Vene - SrLa
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4590,-0.1143,-0.0084) % Peru - Swed
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.2421,0.0982,0.0279) % UK - Irel
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4639,-0.1313,0.0170) % Uk - Fran
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4590,-0.1143,-0.0084) % UK - Swed
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4865,-0.1444,0.0095) % Fran - Germ
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4533,-0.0610,0.0195) % Fran - Swit
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4408,-0.1121,0.0401) % Fran - Ital
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4699,-0.0580,0.0007) % Fran - Neth
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.3832,0.1399,0.0555) % Fran - Denm
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.2666,0.0529,0.0611) % Fran - Norw
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4608,-0.0965,0.0171) % Fran - Spai
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.1584,-0.1453,-0.0642) % Fran - Isra
\pstThreeDLine(-0.0513,0.0741,0.0767)(-0.3951,-0.0532,0.1537) % Autr - Belg
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.1757,0.1726,-0.1015) % Ital - Luxe
\pstThreeDLine(0.1857,-0.2835,0.1408)(0.3772,0.1985,0.1853) % Malt - Chin
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4699,-0.0580,0.0007) % Belg - Neth
\pstThreeDLine(-0.1757,0.1726,-0.1015)(0.2098,-0.0229,-0.0221) % Luxe - SrLa
\pstThreeDLine(-0.1757,0.1726,-0.1015)(-0.1526,0.1682,0.1480) % Luxe - SoAf
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4297,-0.0197,-0.0270) % Swed - Finl
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.1894,0.0650,0.1362) % Denm - Hung
\pstThreeDLine(-0.3832,0.1399,0.0555)(0.0347,0.2209,-0.0635) % Denm - Thai
\pstThreeDLine(-0.4608,-0.0965,0.0171)(-0.2960,0.0903,0.0791) % Spai - Port
\pstThreeDLine(-0.1949,0.0576,0.1490)(-0.1746,0.0364,0.0856) % Gree - CzRe
\pstThreeDLine(-0.1949,0.0576,0.1490)(-0.1896,0.1194,-0.0959) % Gree - Turk
\pstThreeDLine(-0.1746,0.0364,0.0856)(-0.1894,0.0650,0.1362) % CzRe - Hung
\pstThreeDLine(-0.1894,0.0650,0.1362)(-0.1616,0.0866,0.0675) % Hung - Pola
\pstThreeDLine(-0.1894,0.0650,0.1362)(0.3688,-0.0295,0.0836) % Hung - Pale
\pstThreeDLine(-0.1894,0.0650,0.1362)(0.1815,-0.0941,0.0063) % Hung - Leba
\pstThreeDLine(-0.1616,0.0866,0.0675)(0.1525,-0.1699,0.1375) % Pola - Roma
\pstThreeDLine(-0.1616,0.0866,0.0675)(0.0131,0.1941,-0.1817) % Pola - Russ
\pstThreeDLine(0.1459,0.0308,-0.0877)(0.2916,0.2413,-0.2068) % Bulg - Jord
\pstThreeDLine(0.1459,0.0308,-0.0877)(-0.1535,0.2651,-0.1156) % Bulg - SoKo
\pstThreeDLine(-0.1432,0.3968,0.1379)(-0.1652,0.4232,-0.0405) % Esto - HoKo
\pstThreeDLine(-0.1432,0.3968,0.1379)(0.0005,0.3560,0.1282) % Esto - Aust
\pstThreeDLine(0.3352,0.0305,0.0400)(0.0508,0.1681,0.1893) % Latv - NeZe
\pstThreeDLine(0.2648,0.1301,0.1469)(0.4581,-0.0704,0.0959) % Lith - Ukra
\pstThreeDLine(0.2648,0.1301,0.1469)(-0.1652,0.4232,-0.0405) % Lith - HoKo
\pstThreeDLine(0.2648,0.1301,0.1469)(0.2361,-0.2308,0.1588) % Lith - Nige
\pstThreeDLine(0.0131,0.1941,-0.1817)(-0.1535,0.2651,-0.1156) % Russ - SoKo
\pstThreeDLine(0.0131,0.1941,-0.1817)(0.2772,0.0172,-0.1589) % Russ - Viet
\pstThreeDLine(0.4172,-0.1141,0.0426)(0.4057,-0.0495,-0.0661) % Kaza - Ohma
\pstThreeDLine(0.2916,0.2413,-0.2068)(0.2476,-0.1135,0.1742) % Jord - Qata
\pstThreeDLine(0.2916,0.2413,-0.2068)(0.4057,-0.0495,-0.0661) % Jord - Ohma
\pstThreeDLine(0.4057,-0.0495,-0.0661)(0.4707,0.0980,-0.0696) % Ohma - Egyp
\pstThreeDLine(0.1855,0.1285,-0.0832)(-0.0986,0.2845,-0.0797) % Paki - Indi
\pstThreeDLine(-0.0986,0.2845,-0.0797)(-0.0593,0.3978,-0.0602) % Indi - Sing
\pstThreeDLine(0.2098,-0.0229,-0.0221)(0.3005,0.0222,0.0333) % SrLa - Tuni
\pstThreeDLine(-0.0780,0.3458,0.0219)(-0.1652,0.4232,-0.0405) % Japa - HoKo
\pstThreeDLine(-0.0780,0.3458,0.0219)(0.2599,0.0651,0.0506) % Japa - Phil
\pstThreeDLine(-0.1652,0.4232,-0.0405)(-0.1535,0.2651,-0.1156) % HoKo - SoKo
\pstThreeDLine(-0.1652,0.4232,-0.0405)(-0.0593,0.3978,-0.0602) % HoKo - Sing
\pstThreeDLine(0.3772,0.1985,0.1853)(-0.0593,0.3978,-0.0602) % Chin - Sing
\pstThreeDLine(0.2890,-0.3113,-0.1505)(0.3026,0.1436,-0.4604) % Mongo - Bots
\pstThreeDLine(-0.0446,0.0935,-0.3231)(-0.1535,0.2651,-0.1156) % Taiw - SoKo
\pstThreeDLine(-0.0446,0.0935,-0.3231)(0.2042,-0.0655,-0.2010) % Taiw - Keny
\pstThreeDLine(-0.0446,0.0935,-0.3231)(0.3026,0.1436,-0.4604) % Taiw - Bots
\pstThreeDLine(0.0347,0.2209,-0.0635)(0.1295,0.1504,-0.0718) % Thai - Mala
\pstThreeDLine(0.1709,0.1374,0.0248)(0.2599,0.0651,0.0506) % Indo - Phil
\pstThreeDLine(0.2599,0.0651,0.0506)(0.3704,-0.0665,-0.0837) % Phil - Maur
\pstThreeDLine(0.0005,0.3560,0.1282)(0.0508,0.1681,0.1893) % Aust - NeZe
\pstThreeDLine(0.4108,0.0281,0.0209)(0.2361,-0.2308,0.1588) % Ghan - Nige
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2840,-0.1677,0.0297) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2608,-0.2063,-0.0058) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3514,-0.2187,-0.0076) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2300,-0.1375,-0.0636) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1181,0.1033,-0.1871) % Panama*
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1440,-0.2351,0.1035) % Costa Rica*
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.3879,-0.1084,-0.1725) % Bermuda*
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1978,-0.2208,0.4292) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1686,-0.2075,-0.2804) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0854,-0.3281,-0.3151) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1573,-0.3443,-0.3808) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.1695,-0.2562,-0.1470) % Venezuela*
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2309,-0.1889,-0.0867) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4480,-0.1057,0.0982) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2421,0.0982,0.0279) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4639,-0.1313,0.0170) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4865,-0.1444,0.0095) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4533,-0.0610,0.0195) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0513,0.0741,0.0767) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4408,-0.1121,0.0401) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1857,-0.2835,0.1408) % Malta*
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3951,-0.0532,0.1537) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4699,-0.0580,0.0007) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1757,0.1726,-0.1015) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4590,-0.1143,-0.0084) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3832,0.1399,0.0555) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4297,-0.0197,-0.0270) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2666,0.0529,0.0611) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0928,0.0100,0.2106) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4608,-0.0965,0.0171) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2960,0.0903,0.0791) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1949,0.0576,0.1490) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1746,0.0364,0.0856) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2197,-0.2763,0.1271) % Slovakia*
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1894,0.0650,0.1362) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1616,0.0866,0.0675) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1525,-0.1699,0.1375) % Romania*
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1459,0.0308,-0.0877) % Bulgaria*
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1432,0.3968,0.1379) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3352,0.0305,0.0400) % Latvia*
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2648,0.1301,0.1469) % Lithuania*
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4581,-0.0704,0.0959) % Ukraine*
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0131,0.1941,-0.1817) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4172,-0.1141,0.0426) % Kazakhstan*
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1896,0.1194,-0.0959) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1584,-0.1453,-0.0642) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3688,-0.0295,0.0836) % Palestine*
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1815,-0.0941,0.0063) % Lebanon*
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2916,0.2413,-0.2068) % Jordan*
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0043,-0.1071,-0.3376) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2476,-0.1135,0.1742) % Qatar*
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4057,-0.0495,-0.0661) % Ohman*
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1855,0.1285,-0.0832) % Pakistan*
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0986,0.2845,-0.0797) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2098,-0.0229,-0.0221) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1587,-0.1550,0.4864) % Bangladesh*
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0780,0.3458,0.0219) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1652,0.4232,-0.0405) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3772,0.1985,0.1853) % China*
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2890,-0.3113,-0.1505) % Mongolia*
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0446,0.0935,-0.3231) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1535,0.2651,-0.1156) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0347,0.2209,-0.0635) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2772,0.0172,-0.1589) % Vietnam*
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1295,0.1504,-0.0718) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0593,0.3978,-0.0602) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1709,0.1374,0.0248) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2599,0.0651,0.0506) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0005,0.3560,0.1282) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0508,0.1681,0.1893) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2505,-0.0214,0.3596) % Morocco*
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3005,0.0222,0.0333) % Tunisia*
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4707,0.0980,-0.0696) % Egypt*
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4108,0.0281,0.0209) % Ghana*
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2361,-0.2308,0.1588) % Nigeria*
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2042,-0.0655,-0.2010) % Kenya*
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3026,0.1436,-0.4604) % Botswana*
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1526,0.1682,0.1480) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3704,-0.0665,-0.0837) % Mauritius*
\pstThreeDPut(-0.2840,-0.1677,0.0597){S\&P}
\pstThreeDPut(-0.2608,-0.2063,-0.0358){Nasd}
\pstThreeDPut(-0.3514,-0.2187,-0.0376){Cana}
\pstThreeDPut(-0.2300,-0.1375,-0.0936){Mexi}
\pstThreeDPut(0.1181,0.1033,-0.2171){Pana}
\pstThreeDPut(0.1440,-0.2351,0.1335){CoRi}
\pstThreeDPut(0.3879,-0.1084,-0.2025){Berm}
\pstThreeDPut(0.1978,-0.2208,0.4592){Jama}
\pstThreeDPut(-0.1686,-0.2075,-0.3104){Braz}
\pstThreeDPut(0.0854,-0.3281,-0.3451){Arge}
\pstThreeDPut(-0.1573,-0.3443,-0.4108){Chil}
\pstThreeDPut(0.1695,-0.2562,-0.1770){Vene}
\pstThreeDPut(-0.2309,-0.1889,-0.1167){Peru}
\pstThreeDPut(-0.4480,-0.1057,0.1282){UK}
\pstThreeDPut(-0.2421,0.0982,0.0579){Irel}
\pstThreeDPut(-0.4639,-0.1313,0.0470){Fran}
\pstThreeDPut(-0.4865,-0.1444,0.0395){Germ}
\pstThreeDPut(-0.4533,-0.0610,0.0495){Swit}
\pstThreeDPut(-0.0513,0.0741,0.1067){Autr}
\pstThreeDPut(-0.4408,-0.1121,0.0701){Ital}
\pstThreeDPut(0.1857,-0.2835,0.1708){Malt}
\pstThreeDPut(-0.3951,-0.0532,0.1837){Belg}
\pstThreeDPut(-0.4699,-0.0580,0.0307){Neth}
\pstThreeDPut(-0.1757,0.1726,-0.1315){Luxe}
\pstThreeDPut(-0.4590,-0.1143,-0.0384){Swed}
\pstThreeDPut(-0.3832,0.1399,0.0855){Denm}
\pstThreeDPut(-0.4297,-0.0197,-0.0570){Finl}
\pstThreeDPut(-0.2666,0.0529,0.0911){Norw}
\pstThreeDPut(0.0928,0.0100,0.2406){Icel}
\pstThreeDPut(-0.4608,-0.0965,0.0471){Spai}
\pstThreeDPut(-0.2960,0.0903,0.1091){Port}
\pstThreeDPut(-0.1949,0.0576,0.1790){Gree}
\pstThreeDPut(-0.1746,0.0364,0.1156){CzRe}
\pstThreeDPut(0.2197,-0.2763,0.1571){Slok}
\pstThreeDPut(-0.1894,0.0650,0.1662){Hung}
\pstThreeDPut(-0.1616,0.0866,0.0975){Pola}
\pstThreeDPut(0.1525,-0.1699,0.1675){Roma}
\pstThreeDPut(0.1459,0.0308,-0.1177){Bulg}
\pstThreeDPut(-0.1432,0.3968,0.1679){Esto}
\pstThreeDPut(0.3352,0.0305,0.0700){Latv}
\pstThreeDPut(0.2648,0.1301,0.1769){Lith}
\pstThreeDPut(0.4581,-0.0704,0.1259){Ukra}
\pstThreeDPut(0.0131,0.1941,-0.2117){Russ}
\pstThreeDPut(0.4172,-0.1141,0.0726){Kaza}
\pstThreeDPut(-0.1896,0.1194,-0.1259){Turk}
\pstThreeDPut(-0.1584,-0.1453,-0.0942){Isra}
\pstThreeDPut(0.3688,-0.0295,0.1136){Pale}
\pstThreeDPut(0.1815,-0.0941,0.0363){Leba}
\pstThreeDPut(0.2916,0.2413,-0.2368){Jord}
\pstThreeDPut(-0.0043,-0.1071,-0.3676){SaAr}
\pstThreeDPut(0.2476,-0.1135,0.2042){Qata}
\pstThreeDPut(0.4057,-0.0495,-0.0961){Ohma}
\pstThreeDPut(0.1855,0.1285,-0.1132){Paki}
\pstThreeDPut(-0.0986,0.2845,-0.1097){Indi}
\pstThreeDPut(0.2098,-0.0229,-0.0521){SrLa}
\pstThreeDPut(0.1587,-0.1550,0.5164){Bang}
\pstThreeDPut(-0.0780,0.3458,0.0519){Japa}
\pstThreeDPut(-0.1652,0.4232,-0.0705){HoKo}
\pstThreeDPut(0.3772,0.1985,0.2153){Chin}
\pstThreeDPut(0.2890,-0.3113,-0.1805){Mongo}
\pstThreeDPut(-0.0446,0.0935,-0.3531){Taiw}
\pstThreeDPut(-0.1535,0.2651,-0.1456){SoKo}
\pstThreeDPut(0.0347,0.2209,-0.0935){Thai}
\pstThreeDPut(0.2772,0.0172,-0.1889){Viet}
\pstThreeDPut(0.1295,0.1504,-0.1018){Mala}
\pstThreeDPut(-0.0593,0.3978,-0.0902){Sing}
\pstThreeDPut(0.1709,0.1374,0.0548){Indo}
\pstThreeDPut(0.2599,0.0651,0.0806){Phil}
\pstThreeDPut(0.0005,0.3560,0.1582){Aust}
\pstThreeDPut(0.0508,0.1681,0.2193){NeZe}
\pstThreeDPut(0.2505,-0.0214,0.3896){Moro}
\pstThreeDPut(0.3005,0.0222,0.0633){Tuni}
\pstThreeDPut(0.4707,0.0980,-0.0996){Egyp}
\pstThreeDPut(0.4108,0.0281,0.0509){Ghan}
\pstThreeDPut(0.2361,-0.2308,0.1888){Nige}
\pstThreeDPut(0.2042,-0.0655,-0.2310){Keny}
\pstThreeDPut(0.3026,0.1436,-0.4904){Bots}
\pstThreeDPut(-0.1526,0.1682,0.1780){SoAf}
\pstThreeDPut(0.3704,-0.0665,-0.1137){Maur}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,4.4)
% 2001/2 Clean
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.2608,-0.2063,-0.0058) % S&P - Nasd
\pstThreeDLine(-0.2840,-0.1677,0.0297)(-0.3514,-0.2187,-0.0076) % S&P - Cana
\pstThreeDLine(-0.2608,-0.2063,-0.0058)(-0.2300,-0.1375,-0.0636) % Nasd - Mexi
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.1686,-0.2075,-0.2804) % Cana - Braz
\pstThreeDLine(-0.3514,-0.2187,-0.0076)(-0.4865,-0.1444,0.0095) % Cana - Germ
\pstThreeDLine(0.0854,-0.3281,-0.3151)(-0.1573,-0.3443,-0.3808) % Arge - Chil
\pstThreeDLine(-0.1573,-0.3443,-0.3808)(-0.4608,-0.0965,0.0171) % Chil - Spai
\pstThreeDLine(-0.1573,-0.3443,-0.3808)(-0.0043,-0.1071,-0.3376) % Chil - SaAr
\pstThreeDLine(-0.2309,-0.1889,-0.0867)(-0.4590,-0.1143,-0.0084) % Peru - Swed
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.2421,0.0982,0.0279) % UK - Irel
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4639,-0.1313,0.0170) % Uk - Fran
\pstThreeDLine(-0.4480,-0.1057,0.0982)(-0.4590,-0.1143,-0.0084) % UK - Swed
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4865,-0.1444,0.0095) % Fran - Germ
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4533,-0.0610,0.0195) % Fran - Swit
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4408,-0.1121,0.0401) % Fran - Ital
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4699,-0.0580,0.0007) % Fran - Neth
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.3832,0.1399,0.0555) % Fran - Denm
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.2666,0.0529,0.0611) % Fran - Norw
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.4608,-0.0965,0.0171) % Fran - Spai
\pstThreeDLine(-0.4639,-0.1313,0.0170)(-0.1584,-0.1453,-0.0642) % Fran - Isra
\pstThreeDLine(-0.0513,0.0741,0.0767)(-0.3951,-0.0532,0.1537) % Autr - Belg
\pstThreeDLine(-0.4408,-0.1121,0.0401)(-0.1757,0.1726,-0.1015) % Ital - Luxe
\pstThreeDLine(-0.3951,-0.0532,0.1537)(-0.4699,-0.0580,0.0007) % Belg - Neth
\pstThreeDLine(-0.1757,0.1726,-0.1015)(-0.1526,0.1682,0.1480) % Luxe - SoAf
\pstThreeDLine(-0.4590,-0.1143,-0.0084)(-0.4297,-0.0197,-0.0270) % Swed - Finl
\pstThreeDLine(-0.3832,0.1399,0.0555)(-0.1894,0.0650,0.1362) % Denm - Hung
\pstThreeDLine(-0.3832,0.1399,0.0555)(0.0347,0.2209,-0.0635) % Denm - Thai
\pstThreeDLine(-0.4608,-0.0965,0.0171)(-0.2960,0.0903,0.0791) % Spai - Port
\pstThreeDLine(-0.1949,0.0576,0.1490)(-0.1746,0.0364,0.0856) % Gree - CzRe
\pstThreeDLine(-0.1949,0.0576,0.1490)(-0.1896,0.1194,-0.0959) % Gree - Turk
\pstThreeDLine(-0.1746,0.0364,0.0856)(-0.1894,0.0650,0.1362) % CzRe - Hung
\pstThreeDLine(-0.1894,0.0650,0.1362)(-0.1616,0.0866,0.0675) % Hung - Pola
\pstThreeDLine(-0.1616,0.0866,0.0675)(0.0131,0.1941,-0.1817) % Pola - Russ
\pstThreeDLine(-0.1432,0.3968,0.1379)(-0.1652,0.4232,-0.0405) % Esto - HoKo
\pstThreeDLine(-0.1432,0.3968,0.1379)(0.0005,0.3560,0.1282) % Esto - Aust
\pstThreeDLine(0.0131,0.1941,-0.1817)(-0.1535,0.2651,-0.1156) % Russ - SoKo
\pstThreeDLine(-0.0986,0.2845,-0.0797)(-0.0593,0.3978,-0.0602) % Indi - Sing
\pstThreeDLine(-0.0780,0.3458,0.0219)(-0.1652,0.4232,-0.0405) % Japa - HoKo
\pstThreeDLine(-0.1652,0.4232,-0.0405)(-0.1535,0.2651,-0.1156) % HoKo - SoKo
\pstThreeDLine(-0.1652,0.4232,-0.0405)(-0.0593,0.3978,-0.0602) % HoKo - Sing
\pstThreeDLine(-0.0446,0.0935,-0.3231)(-0.1535,0.2651,-0.1156) % Taiw - SoKo
\pstThreeDLine(0.0347,0.2209,-0.0635)(0.1295,0.1504,-0.0718) % Thai - Mala
\pstThreeDLine(0.1709,0.1374,0.0248)(0.2599,0.0651,0.0506) % Indo - Phil
\pstThreeDLine(0.0005,0.3560,0.1282)(0.0508,0.1681,0.1893) % Aust - NeZe
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2840,-0.1677,0.0297) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2608,-0.2063,-0.0058) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3514,-0.2187,-0.0076) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2300,-0.1375,-0.0636) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1686,-0.2075,-0.2804) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.0854,-0.3281,-0.3151) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1573,-0.3443,-0.3808) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2309,-0.1889,-0.0867) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4480,-0.1057,0.0982) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2421,0.0982,0.0279) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4639,-0.1313,0.0170) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4865,-0.1444,0.0095) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4533,-0.0610,0.0195) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0513,0.0741,0.0767) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4408,-0.1121,0.0401) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3951,-0.0532,0.1537) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4699,-0.0580,0.0007) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1757,0.1726,-0.1015) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4590,-0.1143,-0.0084) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3832,0.1399,0.0555) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4297,-0.0197,-0.0270) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2666,0.0529,0.0611) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4608,-0.0965,0.0171) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2960,0.0903,0.0791) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1949,0.0576,0.1490) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1746,0.0364,0.0856) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1894,0.0650,0.1362) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1616,0.0866,0.0675) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1432,0.3968,0.1379) % Estonia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](0.0131,0.1941,-0.1817) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1896,0.1194,-0.0959) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1584,-0.1453,-0.0642) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0043,-0.1071,-0.3376) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0986,0.2845,-0.0797) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0780,0.3458,0.0219) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1652,0.4232,-0.0405) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0446,0.0935,-0.3231) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1535,0.2651,-0.1156) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0347,0.2209,-0.0635) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1295,0.1504,-0.0718) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0593,0.3978,-0.0602) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1709,0.1374,0.0248) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2599,0.0651,0.0506) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0005,0.3560,0.1282) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0508,0.1681,0.1893) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1526,0.1682,0.1480) % South Africa
\pstThreeDPut(-0.2840,-0.1677,0.0597){S\&P}
\pstThreeDPut(-0.2608,-0.2063,-0.0358){Nasd}
\pstThreeDPut(-0.3514,-0.2187,-0.0376){Cana}
\pstThreeDPut(-0.2300,-0.1375,-0.0936){Mexi}
\pstThreeDPut(-0.1686,-0.2075,-0.3104){Braz}
\pstThreeDPut(0.0854,-0.3281,-0.3451){Arge}
\pstThreeDPut(-0.1573,-0.3443,-0.4108){Chil}
\pstThreeDPut(-0.2309,-0.1889,-0.1167){Peru}
\pstThreeDPut(-0.4480,-0.1057,0.1282){UK}
\pstThreeDPut(-0.2421,0.0982,0.0579){Irel}
\pstThreeDPut(-0.4639,-0.1313,0.0470){Fran}
\pstThreeDPut(-0.4865,-0.1444,0.0395){Germ}
\pstThreeDPut(-0.4533,-0.0610,0.0395){Swit}
\pstThreeDPut(-0.0513,0.0741,0.1067){Autr}
\pstThreeDPut(-0.4408,-0.1121,0.0701){Ital}
\pstThreeDPut(-0.3951,-0.0532,0.1837){Belg}
\pstThreeDPut(-0.4699,-0.0580,0.0307){Neth}
\pstThreeDPut(-0.1757,0.1726,-0.1315){Luxe}
\pstThreeDPut(-0.4590,-0.1143,-0.0384){Swed}
\pstThreeDPut(-0.3832,0.1399,0.0855){Denm}
\pstThreeDPut(-0.4297,-0.0197,-0.0570){Finl}
\pstThreeDPut(-0.2666,0.0529,0.0911){Norw}
\pstThreeDPut(-0.4608,-0.0965,0.0471){Spai}
\pstThreeDPut(-0.2960,0.0903,0.1091){Port}
\pstThreeDPut(-0.1949,0.0576,0.1790){Gree}
\pstThreeDPut(-0.1746,0.0364,0.1156){CzRe}
\pstThreeDPut(-0.1894,0.0650,0.1662){Hung}
\pstThreeDPut(-0.1616,0.0866,0.0975){Pola}
\pstThreeDPut(-0.1432,0.3968,0.1679){Esto}
\pstThreeDPut(0.0131,0.1941,-0.2117){Russ}
\pstThreeDPut(-0.1896,0.1194,-0.1259){Turk}
\pstThreeDPut(-0.1584,-0.1453,-0.0942){Isra}
\pstThreeDPut(-0.0043,-0.1071,-0.3676){SaAr}
\pstThreeDPut(-0.0986,0.2845,-0.1097){Indi}
\pstThreeDPut(-0.0780,0.3458,0.0519){Japa}
\pstThreeDPut(-0.1652,0.4232,-0.0705){HoKo}
\pstThreeDPut(-0.0446,0.0935,-0.3531){Taiw}
\pstThreeDPut(-0.1535,0.2651,-0.1456){SoKo}
\pstThreeDPut(0.0347,0.2209,-0.0935){Thai}
\pstThreeDPut(0.1295,0.1504,-0.1018){Mala}
\pstThreeDPut(-0.0593,0.3978,-0.0902){Sing}
\pstThreeDPut(0.1709,0.1374,0.0548){Indo}
\pstThreeDPut(0.2599,0.0651,0.0806){Phil}
\pstThreeDPut(0.0005,0.3560,0.1582){Aust}
\pstThreeDPut(0.0508,0.1681,0.2193){NeZe}
\pstThreeDPut(-0.1526,0.1682,0.1780){SoAf}
\end{pspicture}
\begin{pspicture}(-4,-2.1)(1,4.4)
% 2007/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1033,-0.5176,-0.1308) % S&P - Nasd
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1693,-0.4196,-0.1061) % S&P - Cana
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1800,-0.5164,-0.1218) % S&P - Braz
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1628,-0.2886,-0.2611) % S&P - Chil
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.0073,-0.2877,-0.2027) % S&P - Colo
\pstThreeDLine(-0.1749,-0.4973,-0.1277)(-0.1800,-0.5164,-0.1218) % Mexi - Braz
\pstThreeDLine(0.4701,0.1231,0.0498)(0.3947,0.1764,0.1660) % Pana - Bots
\pstThreeDLine(0.3035,-0.2922,0.2351)(0.3060,-0.0690,0.2985) % CoRi - Moro
\pstThreeDLine(0.3754,-0.0372,0.2507)(0.3697,0.0332,0.2268) % Berm - SaAr
\pstThreeDLine(0.2346,-0.0671,-0.2517)(-0.0360,0.1893,-0.0210) % Jama - Roma
\pstThreeDLine(0.2346,-0.0671,-0.2517)(0.1553,0.0854,-0.1902) % Jama - Paki
\pstThreeDLine(-0.1800,-0.5164,-0.1218)(-0.0949,-0.4852,-0.0849) % Braz - Arge
\pstThreeDLine(-0.1628,-0.2886,-0.2611)(-0.3176,0.0819,-0.0091) % Chil - Denm
\pstThreeDLine(-0.1628,-0.2886,-0.2611)(0.2778,-0.2660,-0.1560) % Chil - Pale
\pstThreeDLine(0.5004,0.0656,0.3902)(0.1221,0.1217,0.2279) % Vene - Slok
\pstThreeDLine(0.5004,0.0656,0.3902)(0.3060,-0.0690,0.2985) % Vene - Moro
\pstThreeDLine(-0.1553,-0.0987,0.1786)(0.1484,-0.0159,0.3857) % Peru - Monte
\pstThreeDLine(-0.1553,-0.0987,0.1786)(0.0178,0.1179,0.1554) % Peru - Ukrai
\pstThreeDLine(-0.1553,-0.0987,0.1786)(-0.3247,-0.0156,0.1130) % Peru - SoAf
\pstThreeDLine(-0.1553,-0.0987,0.1786)(0.3686,-0.1523,0.1832) % Peru - Maur
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2940,0.0045,0.0986) % UK - Irel
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3950,-0.1351,0.0756) % UK - Fran
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3247,-0.0156,0.1130) % UK - SoAf
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.4013,-0.0723,0.0608) % Fran - Germ
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3661,-0.1024,0.0438) % Fran - Ital
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3784,-0.0451,0.1022) % Fran - Belg
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3937,-0.0760,0.0322) % Fran - Neth
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3838,-0.0859,0.0638) % Fran - Spai
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3048,-0.0365,0.0244) % Fran - Isra
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3341,-0.0307,-0.0052) % Germ - Swit
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0589,0.0908) % Germ - Finl
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0088,0.2136) % Germ - Norw
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2843,0.0025,-0.0559) % Germ - Port
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.0281,-0.0087,0.0003) % Germ - Thai
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.0592,0.1234,0.0647) % Germ - Egyp
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3176,0.0819,-0.0091) % Swit - Denm
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2965,0.1961,0.1541) % Autr - Luxe
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3303,-0.0589,0.0908) % Autr - Finl
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2802,0.1111,0.0610) % Autr - Gree
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3289,0.1354,0.0605) % Autr - CzRe
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2646,0.1235,-0.0032) % Autr - Turk
\pstThreeDLine(0.0746,0.0639,-0.0842)(-0.1803,0.0991,-0.2651) % Malt - Indi
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3073,0.0063,0.0393) % Neth - Pola
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2441,0.2346,-0.0522) % Luxe - Aust
\pstThreeDLine(-0.2965,0.1961,0.1541)(0.3947,0.1764,0.1660) % Luxe - Bots
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3303,-0.0589,0.0908) % Swed - Finl
\pstThreeDLine(-0.3563,0.0032,0.0590)(0.1818,-0.0068,-0.0269) % Swed - Ghan
\pstThreeDLine(-0.0346,0.0829,0.1247)(-0.2802,0.1111,0.0610) % Icel - Gree
\pstThreeDLine(-0.2843,0.0025,-0.0559)(0.1149,-0.1531,-0.1859) % Port - Bahr
\pstThreeDLine(-0.2802,0.1111,0.0610)(-0.1224,0.2102,0.0932) % Gree - Cypr
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.2188,-0.0004,0.1343) % CzRe - Russ
\pstThreeDLine(0.1221,0.1217,0.2279)(-0.0360,0.1893,-0.0210) % Slok - Roma
\pstThreeDLine(-0.2425,0.1272,0.0241)(-0.3073,0.0063,0.0393) % Hung - Pola
\pstThreeDLine(0.2494,-0.0266,0.0629)(0.1484,-0.0159,0.3857) % Serb - Monte
\pstThreeDLine(0.0934,0.1862,0.1264)(0.3264,-0.0830,0.1449) % Cro - BoHe
\pstThreeDLine(0.0934,0.1862,0.1264)(-0.0478,0.3497,-0.0160) % Cro - Phil
\pstThreeDLine(0.0935,0.0504,-0.2912)(-0.0239,0.3077,-0.2348) % Slov - Lith
\pstThreeDLine(0.3264,-0.0830,0.1449)(0.3322,-0.1861,0.3008) % BoHe - Mace
\pstThreeDLine(-0.0360,0.1893,-0.0210)(-0.1932,0.2073,-0.1664) % Roma - Mala
\pstThreeDLine(0.4907,0.2146,-0.3731)(0.4697,-0.1122,0.0497) % Bulg - Keny
\pstThreeDLine(-0.0683,0.2393,-0.3178)(-0.0239,0.3077,-0.2348) % Esto - Lith
\pstThreeDLine(-0.0683,0.2393,-0.3178)(-0.1932,0.2073,-0.1664) % Esto - Mala
\pstThreeDLine(-0.0683,0.2393,-0.3178)(0.1832,0.0243,-0.0559) % Esto - Nige
\pstThreeDLine(0.1933,0.0731,-0.2408)(-0.1821,0.2122,-0.1362) % Latv - HoKo
\pstThreeDLine(-0.0239,0.3077,-0.2348)(0.3642,0.1087,-0.2177) % Lith - Kaza
\pstThreeDLine(-0.2188,-0.0004,0.1343)(0.1452,0.0194,0.1426) % Russ - SrLa
\pstThreeDLine(0.3642,0.1087,-0.2177)(0.3107,0.0206,-0.2887) % Kaza - Bang
\pstThreeDLine(0.6236,0.0134,-0.2497)(0.5534,-0.1368,-0.0814) % Leba - UAE
\pstThreeDLine(0.2457,-0.0155,0.1202)(0.1452,0.0194,0.1426) % Jord - SrLa
\pstThreeDLine(0.2457,-0.0155,0.1202)(0.3187,0.0603,0.0128) % Jord - Viet
\pstThreeDLine(0.3697,0.0332,0.2268)(0.5534,-0.1368,-0.0814) % SaAr - UAE
\pstThreeDLine(0.3697,0.0332,0.2268)(0.4433,-0.0884,-0.1752) % Kwai - Qata
\pstThreeDLine(0.1149,-0.1531,-0.1859)(0.4433,-0.0884,-0.1752) % Bahr - Qata
\pstThreeDLine(0.4433,-0.0884,-0.1752)(0.5534,-0.1368,-0.0814) % Qata - UAE
\pstThreeDLine(0.1903,0.0117,-0.0610)(0.1452,0.0194,0.1426) % Ohma - SrLa
\pstThreeDLine(-0.1803,0.0991,-0.2651)(-0.2787,0.2168,-0.1295) % Indi - Sing
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.2441,0.2346,-0.0522) % Japa - Aust
\pstThreeDLine(-0.1821,0.2122,-0.1362)(0.2969,0.0365,-0.0364) % HoKo - Mong
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.2787,0.2168,-0.1295) % HoKo - Sing
\pstThreeDLine(0.1481,-0.0350,-0.0746)(0.0289,0.4143,-0.0452) % Chin - NeZe
\pstThreeDLine(-0.0854,0.2694,-0.1163)(-0.1739,0.1018,-0.1465) % Taiw - SoKo
\pstThreeDLine(-0.1739,0.1018,-0.1465)(-0.2441,0.2346,-0.0522) % SoKo - Aust
\pstThreeDLine(0.3187,0.0603,0.0128)(0.4052,0.0672,0.1872) % Viet - Tanz
\pstThreeDLine(-0.1932,0.2073,-0.1664)(-0.2787,0.2168,-0.1295) % Mala - Sing
\pstThreeDLine(-0.1932,0.2073,-0.1664)(0.2982,0.0642,0.0118) % Mala - Tuni
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.1776,0.2927,-0.0631) % Sing - Indo
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.0478,0.3497,-0.0160) % Sing - Phil
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.2441,0.2346,-0.0522) % Sing - Aust
\pstThreeDLine(-0.2787,0.2168,-0.1295)(0.0289,0.4143,-0.0452) % Sing - NeZe
\pstThreeDLine(-0.0478,0.3497,-0.0160)(0.0934,0.1862,0.1264) % Phil - Croa
\pstThreeDLine(0.4697,-0.1122,0.0497)(0.3686,-0.1523,0.1832) % Keny - Maur
\pstThreeDLine(-0.2275,0.0024,0.2205)(-0.3247,-0.0156,0.1130) % Nami - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1792,-0.5440,-0.1106) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1033,-0.5176,-0.1308) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1693,-0.4196,-0.1061) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1749,-0.4973,-0.1277) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.4701,0.1231,0.0498) % Panama
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.3035,-0.2922,0.2351) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.3754,-0.0372,0.2507) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2346,-0.0671,-0.2517) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1800,-0.5164,-0.1218) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0949,-0.4852,-0.0849) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1628,-0.2886,-0.2611) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0073,-0.2877,-0.2027) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.5004,0.0656,0.3902) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1553,-0.0987,0.1786) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3940,-0.1263,0.0463) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2940,0.0045,0.0986) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3950,-0.1351,0.0756) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4013,-0.0723,0.0608) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3341,-0.0307,-0.0052) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3374,0.0893,0.0927) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3661,-0.1024,0.0438) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0746,0.0639,-0.0842) % Malta
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3784,-0.0451,0.1022) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3937,-0.0760,0.0322) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2965,0.1961,0.1541) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3563,0.0032,0.0590) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3176,0.0819,-0.0091) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0589,0.0908) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0088,0.2136) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0346,0.0829,0.1247) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3838,-0.0859,0.0638) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2843,0.0025,-0.0559) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2802,0.1111,0.0610) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3289,0.1354,0.0605) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1221,0.1217,0.2279) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2425,0.1272,0.0241) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2494,-0.0266,0.0629) % Serbia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0934,0.1862,0.1264) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0935,0.0504,-0.2912) % Slovenia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3264,-0.0830,0.1449) % Bosnia and Herzegovina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1484,-0.0159,0.3857) % Montenegro
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3322,-0.1861,0.3008) % Macedonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3073,0.0063,0.0393) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0360,0.1893,-0.0210) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4907,0.2146,-0.3731) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0683,0.2393,-0.3178) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1933,0.0731,-0.2408) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0239,0.3077,-0.2348) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0178,0.1179,0.1554) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2188,-0.0004,0.1343) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3642,0.1087,-0.2177) % Kazakhstan
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2646,0.1235,-0.0032) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1224,0.2102,0.0932) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3048,-0.0365,0.0244) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2778,-0.2660,-0.1560) % Palestine
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.6236,0.0134,-0.2497) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2457,-0.0155,0.1202) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3697,0.0332,0.2268) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2383,-0.2140,0.0342) % Kwait
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1149,-0.1531,-0.1859) % Bahrein
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4433,-0.0884,-0.1752) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.5534,-0.1368,-0.0814) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1903,0.0117,-0.0610) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1553,0.0854,-0.1902) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1803,0.0991,-0.2651) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1452,0.0194,0.1426) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3107,0.0206,-0.2887) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2029,0.2434,-0.0654) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1821,0.2122,-0.1362) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1481,-0.0350,-0.0746) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2969,0.0365,-0.0364) % Mongolia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0854,0.2694,-0.1163) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1739,0.1018,-0.1465) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0281,-0.0087,0.0003) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3187,0.0603,0.0128) % Vietnam
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1932,0.2073,-0.1664) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2787,0.2168,-0.1295) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1776,0.2927,-0.0631) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0478,0.3497,-0.0160) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.2441,0.2346,-0.0522) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0289,0.4143,-0.0452) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3060,-0.0690,0.2985) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2982,0.0642,0.0118) % Tunisia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0592,0.1234,0.0647) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1818,-0.0068,-0.0269) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1832,0.0243,-0.0559) % Nigeria
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4697,-0.1122,0.0497) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4052,0.0672,0.1872) % Tanzania
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2275,0.0024,0.2205) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3947,0.1764,0.1660) % Botswana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3247,-0.0156,0.1130) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3686,-0.1523,0.1832) % Mauritius
\pstThreeDPut(-0.1792,-0.5440,-0.1406){S\&P}
\pstThreeDPut(-0.1033,-0.5176,-0.1708){Nasd}
\pstThreeDPut(-0.1693,-0.4196,-0.1361){Cana}
\pstThreeDPut(-0.1749,-0.4973,-0.1577){Mexi}
\pstThreeDPut(0.4701,0.1231,0.0798){Pana}
\pstThreeDPut(0.3035,-0.2922,0.2651){CoRi}
\pstThreeDPut(0.3754,-0.0372,0.2807){Berm}
\pstThreeDPut(0.2346,-0.0671,-0.2817){Jama}
\pstThreeDPut(-0.1800,-0.5164,-0.1518){Braz}
\pstThreeDPut(-0.0949,-0.4852,-0.1149){Arge}
\pstThreeDPut(-0.1628,-0.2886,-0.2911){Chil}
\pstThreeDPut(-0.0073,-0.2877,-0.2327){Colo}
\pstThreeDPut(0.5004,0.0656,0.4202){Vene}
\pstThreeDPut(-0.1553,-0.0987,0.2086){Peru}
\pstThreeDPut(-0.3940,-0.1263,0.0763){UK}
\pstThreeDPut(-0.2940,0.0045,0.1286){Irel}
\pstThreeDPut(-0.3950,-0.1351,0.1056){Fran}
\pstThreeDPut(-0.4013,-0.0723,0.0908){Germ}
\pstThreeDPut(-0.3341,-0.0307,-0.0352){Swit}
\pstThreeDPut(-0.3374,0.0893,0.1227){Autr}
\pstThreeDPut(-0.3661,-0.1024,0.0738){Ital}
\pstThreeDPut(0.0746,0.0639,-0.1142){Malt}
\pstThreeDPut(-0.3784,-0.0451,0.1322){Belg}
\pstThreeDPut(-0.3937,-0.0760,0.0622){Neth}
\pstThreeDPut(-0.2965,0.1961,0.1841){Luxe}
\pstThreeDPut(-0.3563,0.0032,0.0890){Swed}
\pstThreeDPut(-0.3176,0.0819,-0.0391){Denm}
\pstThreeDPut(-0.3303,-0.0589,0.1208){Finl}
\pstThreeDPut(-0.3303,-0.0088,0.2436){Norw}
\pstThreeDPut(-0.0346,0.0829,0.1547){Icel}
\pstThreeDPut(-0.3838,-0.0859,0.0938){Spai}
\pstThreeDPut(-0.2843,0.0025,-0.0859){Port}
\pstThreeDPut(-0.2802,0.1111,0.0910){Gree}
\pstThreeDPut(-0.3289,0.1354,0.0905){CzRe}
\pstThreeDPut(0.1221,0.1217,0.2579){Slok}
\pstThreeDPut(-0.2425,0.1272,0.0541){Hung}
\pstThreeDPut(0.2494,-0.0266,0.0929){Serb}
\pstThreeDPut(0.0934,0.1862,0.1564){Croa}
\pstThreeDPut(0.0935,0.0504,-0.3212){Slov}
\pstThreeDPut(0.3264,-0.0830,0.1749){BoHe}
\pstThreeDPut(0.1484,-0.0159,0.4157){Mont}
\pstThreeDPut(0.3322,-0.1861,0.3308){Mace}
\pstThreeDPut(-0.3073,0.0063,0.0693){Pola}
\pstThreeDPut(-0.0360,0.1893,-0.0510){Roma}
\pstThreeDPut(0.4907,0.2146,-0.4031){Bulg}
\pstThreeDPut(-0.0683,0.2393,-0.3478){Esto}
\pstThreeDPut(0.1933,0.0731,-0.2708){Latv}
\pstThreeDPut(-0.0239,0.3077,-0.2648){Lith}
\pstThreeDPut(0.0178,0.1179,0.1854){Ukra}
\pstThreeDPut(-0.2188,-0.0004,0.1643){Russ}
\pstThreeDPut(0.3642,0.1087,-0.2477){Kaza}
\pstThreeDPut(-0.2646,0.1235,-0.0332){Turk}
\pstThreeDPut(-0.1224,0.2102,0.1232){Cypr}
\pstThreeDPut(-0.3048,-0.0365,0.0544){Isra}
\pstThreeDPut(0.2778,-0.2660,-0.1860){Pale}
\pstThreeDPut(0.6236,0.0134,-0.2797){Leba}
\pstThreeDPut(0.2457,-0.0155,0.1502){Jord}
\pstThreeDPut(0.3697,0.0332,0.2568){SaAr}
\pstThreeDPut(0.2383,-0.2140,0.0642){Kwai}
\pstThreeDPut(0.1149,-0.1531,-0.2159){Bahr}
\pstThreeDPut(0.4433,-0.0884,-0.2052){Qata}
\pstThreeDPut(0.5534,-0.1368,-0.1114){UAE}
\pstThreeDPut(0.1903,0.0117,-0.0910){Ohma}
\pstThreeDPut(0.1553,0.0854,-0.2202){Paki}
\pstThreeDPut(-0.1803,0.0991,-0.2951){Indi}
\pstThreeDPut(0.1452,0.0194,0.17426){SrLa}
\pstThreeDPut(0.3107,0.0206,-0.3187){Bang}
\pstThreeDPut(-0.2029,0.2434,-0.0954){Japa}
\pstThreeDPut(-0.1821,0.2122,-0.1662){HoKo}
\pstThreeDPut(0.1481,-0.0350,-0.1046){Chin}
\pstThreeDPut(0.2969,0.0365,-0.0664){Mong}
\pstThreeDPut(-0.0854,0.2694,-0.1463){Taiw}
\pstThreeDPut(-0.1739,0.1018,-0.1765){SoKo}
\pstThreeDPut(-0.0281,-0.0087,0.0303){Thai}
\pstThreeDPut(0.3187,0.0603,0.0428){Viet}
\pstThreeDPut(-0.1932,0.2073,-0.1964){Mala}
\pstThreeDPut(-0.2787,0.2168,-0.1595){Sing}
\pstThreeDPut(-0.1776,0.2927,-0.0931){Indo}
\pstThreeDPut(-0.0478,0.3497,-0.0460){Phil}
\pstThreeDPut(-0.2441,0.2346,-0.0822){Aust}
\pstThreeDPut(0.0289,0.4143,-0.0752){NeZe}
\pstThreeDPut(0.3060,-0.0690,0.3285){Moro}
\pstThreeDPut(0.2982,0.0642,0.0148){Tuni}
\pstThreeDPut(-0.0592,0.1234,0.0947){Egyp}
\pstThreeDPut(0.1818,-0.0068,-0.0569){Ghan}
\pstThreeDPut(0.1832,0.0243,-0.0859){Nige}
\pstThreeDPut(0.4697,-0.1122,0.0797){Keny}
\pstThreeDPut(0.4052,0.0672,0.2172){Tanz}
\pstThreeDPut(-0.2275,0.0024,0.2505){Nami}
\pstThreeDPut(0.3947,0.1764,0.1960){Bots}
\pstThreeDPut(-0.3247,-0.0156,0.1430){SoAf}
\pstThreeDPut(0.3686,-0.1523,0.2132){Maur}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,4.4)
% 2007/1 Clean
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1033,-0.5176,-0.1308) % S&P - Nasd
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1693,-0.4196,-0.1061) % S&P - Cana
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1800,-0.5164,-0.1218) % S&P - Braz
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.1628,-0.2886,-0.2611) % S&P - Chil
\pstThreeDLine(-0.1792,-0.5440,-0.1106)(-0.0073,-0.2877,-0.2027) % S&P - Colo
\pstThreeDLine(-0.1749,-0.4973,-0.1277)(-0.1800,-0.5164,-0.1218) % Mexi - Braz
\pstThreeDLine(-0.1800,-0.5164,-0.1218)(-0.0949,-0.4852,-0.0849) % Braz - Arge
\pstThreeDLine(-0.1628,-0.2886,-0.2611)(-0.3176,0.0819,-0.0091) % Chil - Denm
\pstThreeDLine(-0.1553,-0.0987,0.1786)(0.0178,0.1179,0.1554) % Peru - Ukrai
\pstThreeDLine(-0.1553,-0.0987,0.1786)(-0.3247,-0.0156,0.1130) % Peru - SoAf
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.2940,0.0045,0.0986) % UK - Irel
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3950,-0.1351,0.0756) % UK - Fran
\pstThreeDLine(-0.3940,-0.1263,0.0463)(-0.3247,-0.0156,0.1130) % UK - SoAf
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.4013,-0.0723,0.0608) % Fran - Germ
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3661,-0.1024,0.0438) % Fran - Ital
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3784,-0.0451,0.1022) % Fran - Belg
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3937,-0.0760,0.0322) % Fran - Neth
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3838,-0.0859,0.0638) % Fran - Spai
\pstThreeDLine(-0.3950,-0.1351,0.0756)(-0.3048,-0.0365,0.0244) % Fran - Isra
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3341,-0.0307,-0.0052) % Germ - Swit
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0589,0.0908) % Germ - Finl
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.3303,-0.0088,0.2136) % Germ - Norw
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.2843,0.0025,-0.0559) % Germ - Port
\pstThreeDLine(-0.4013,-0.0723,0.0608)(-0.0592,0.1234,0.0647) % Germ - Egyp
\pstThreeDLine(-0.3341,-0.0307,-0.0052)(-0.3176,0.0819,-0.0091) % Swit - Denm
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2965,0.1961,0.1541) % Autr - Luxe
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3303,-0.0589,0.0908) % Autr - Finl
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2802,0.1111,0.0610) % Autr - Gree
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.3289,0.1354,0.0605) % Autr - CzRe
\pstThreeDLine(-0.3374,0.0893,0.0927)(-0.2646,0.1235,-0.0032) % Autr - Turk
\pstThreeDLine(-0.3937,-0.0760,0.0322)(-0.3073,0.0063,0.0393) % Neth - Pola
\pstThreeDLine(-0.2965,0.1961,0.1541)(-0.2441,0.2346,-0.0522) % Luxe - Aust
\pstThreeDLine(-0.3563,0.0032,0.0590)(-0.3303,-0.0589,0.0908) % Swed - Finl
\pstThreeDLine(-0.0346,0.0829,0.1247)(-0.2802,0.1111,0.0610) % Icel - Gree
\pstThreeDLine(-0.2802,0.1111,0.0610)(-0.1224,0.2102,0.0932) % Gree - Cypr
\pstThreeDLine(-0.3289,0.1354,0.0605)(-0.2188,-0.0004,0.1343) % CzRe - Russ
\pstThreeDLine(-0.2425,0.1272,0.0241)(-0.3073,0.0063,0.0393) % Hung - Pola
\pstThreeDLine(0.2494,-0.0266,0.0629)(0.1484,-0.0159,0.3857) % Serb - Monte
\pstThreeDLine(0.0934,0.1862,0.1264)(0.3264,-0.0830,0.1449) % Cro - BoHe
\pstThreeDLine(0.0934,0.1862,0.1264)(-0.0478,0.3497,-0.0160) % Cro - Phil
\pstThreeDLine(-0.0360,0.1893,-0.0210)(-0.1932,0.2073,-0.1664) % Roma - Mala
\pstThreeDLine(-0.0683,0.2393,-0.3178)(-0.0239,0.3077,-0.2348) % Esto - Lith
\pstThreeDLine(-0.0683,0.2393,-0.3178)(-0.1932,0.2073,-0.1664) % Esto - Mala
\pstThreeDLine(0.1933,0.0731,-0.2408)(-0.1821,0.2122,-0.1362) % Latv - HoKo
\pstThreeDLine(0.4433,-0.0884,-0.1752)(0.5534,-0.1368,-0.0814) % Qata - UAE
\pstThreeDLine(-0.1803,0.0991,-0.2651)(-0.2787,0.2168,-0.1295) % Indi - Sing
\pstThreeDLine(-0.2029,0.2434,-0.0654)(-0.2441,0.2346,-0.0522) % Japa - Aust
\pstThreeDLine(-0.1821,0.2122,-0.1362)(-0.2787,0.2168,-0.1295) % HoKo - Sing
\pstThreeDLine(-0.0854,0.2694,-0.1163)(-0.1739,0.1018,-0.1465) % Taiw - SoKo
\pstThreeDLine(-0.1739,0.1018,-0.1465)(-0.2441,0.2346,-0.0522) % SoKo - Aust
\pstThreeDLine(-0.1932,0.2073,-0.1664)(-0.2787,0.2168,-0.1295) % Mala - Sing
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.1776,0.2927,-0.0631) % Sing - Indo
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.0478,0.3497,-0.0160) % Sing - Phil
\pstThreeDLine(-0.2787,0.2168,-0.1295)(-0.2441,0.2346,-0.0522) % Sing - Aust
\pstThreeDLine(-0.2787,0.2168,-0.1295)(0.0289,0.4143,-0.0452) % Sing - NeZe
\pstThreeDLine(-0.2275,0.0024,0.2205)(-0.3247,-0.0156,0.1130) % Nami - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1792,-0.5440,-0.1106) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1033,-0.5176,-0.1308) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1693,-0.4196,-0.1061) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1749,-0.4973,-0.1277) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1800,-0.5164,-0.1218) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0949,-0.4852,-0.0849) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1628,-0.2886,-0.2611) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.0073,-0.2877,-0.2027) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1553,-0.0987,0.1786) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3940,-0.1263,0.0463) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2940,0.0045,0.0986) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3950,-0.1351,0.0756) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4013,-0.0723,0.0608) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3341,-0.0307,-0.0052) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3374,0.0893,0.0927) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3661,-0.1024,0.0438) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3784,-0.0451,0.1022) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3937,-0.0760,0.0322) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2965,0.1961,0.1541) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3563,0.0032,0.0590) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3176,0.0819,-0.0091) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0589,0.0908) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3303,-0.0088,0.2136) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0346,0.0829,0.1247) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3838,-0.0859,0.0638) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2843,0.0025,-0.0559) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2802,0.1111,0.0610) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3289,0.1354,0.0605) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2425,0.1272,0.0241) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2494,-0.0266,0.0629) % Serbia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0934,0.1862,0.1264) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3264,-0.0830,0.1449) % Bosnia and Herzegovina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1484,-0.0159,0.3857) % Montenegro
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3073,0.0063,0.0393) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0360,0.1893,-0.0210) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0683,0.2393,-0.3178) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1933,0.0731,-0.2408) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0239,0.3077,-0.2348) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0178,0.1179,0.1554) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2188,-0.0004,0.1343) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2646,0.1235,-0.0032) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1224,0.2102,0.0932) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3048,-0.0365,0.0244) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.4433,-0.0884,-0.1752) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.5534,-0.1368,-0.0814) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1803,0.0991,-0.2651) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2029,0.2434,-0.0654) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1821,0.2122,-0.1362) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0854,0.2694,-0.1163) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1739,0.1018,-0.1465) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1932,0.2073,-0.1664) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2787,0.2168,-0.1295) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1776,0.2927,-0.0631) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0478,0.3497,-0.0160) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.2441,0.2346,-0.0522) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0289,0.4143,-0.0452) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0592,0.1234,0.0647) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2275,0.0024,0.2205) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3247,-0.0156,0.1130) % South Africa
\pstThreeDPut(-0.1792,-0.5440,-0.1406){S\&P}
\pstThreeDPut(-0.1033,-0.5176,-0.1708){Nasd}
\pstThreeDPut(-0.1693,-0.4196,-0.1361){Cana}
\pstThreeDPut(-0.1749,-0.4973,-0.1577){Mexi}
\pstThreeDPut(-0.1800,-0.5164,-0.1518){Braz}
\pstThreeDPut(-0.0949,-0.4852,-0.1149){Arge}
\pstThreeDPut(-0.1628,-0.2886,-0.2911){Chil}
\pstThreeDPut(-0.0073,-0.2877,-0.2327){Colo}
\pstThreeDPut(-0.1553,-0.0987,0.2086){Peru}
\pstThreeDPut(-0.3940,-0.1263,0.0763){UK}
\pstThreeDPut(-0.2940,0.0045,0.1286){Irel}
\pstThreeDPut(-0.3950,-0.1351,0.1056){Fran}
\pstThreeDPut(-0.4013,-0.0723,0.0908){Germ}
\pstThreeDPut(-0.3341,-0.0307,-0.0352){Swit}
\pstThreeDPut(-0.3374,0.0893,0.1227){Autr}
\pstThreeDPut(-0.3661,-0.1024,0.0738){Ital}
\pstThreeDPut(-0.3784,-0.0451,0.1322){Belg}
\pstThreeDPut(-0.3937,-0.0760,0.0622){Neth}
\pstThreeDPut(-0.2965,0.1961,0.1841){Luxe}
\pstThreeDPut(-0.3563,0.0032,0.0890){Swed}
\pstThreeDPut(-0.3176,0.0819,-0.0391){Denm}
\pstThreeDPut(-0.3303,-0.0589,0.1208){Finl}
\pstThreeDPut(-0.3303,-0.0088,0.2436){Norw}
\pstThreeDPut(-0.0346,0.0829,0.1547){Icel}
\pstThreeDPut(-0.3838,-0.0859,0.0938){Spai}
\pstThreeDPut(-0.2843,0.0025,-0.0859){Port}
\pstThreeDPut(-0.2802,0.1111,0.0910){Gree}
\pstThreeDPut(-0.3289,0.1354,0.0905){CzRe}
\pstThreeDPut(-0.2425,0.1272,0.0541){Hung}
\pstThreeDPut(0.2494,-0.0266,0.0929){Serb}
\pstThreeDPut(0.0934,0.1862,0.1564){Croa}
\pstThreeDPut(0.3264,-0.0830,0.1749){BoHe}
\pstThreeDPut(0.1484,-0.0159,0.4157){Mont}
\pstThreeDPut(-0.3073,0.0063,0.0693){Pola}
\pstThreeDPut(-0.0360,0.1893,-0.0510){Roma}
\pstThreeDPut(-0.0683,0.2393,-0.3478){Esto}
\pstThreeDPut(0.1933,0.0731,-0.2708){Latv}
\pstThreeDPut(-0.0239,0.3077,-0.2648){Lith}
\pstThreeDPut(0.0178,0.1179,0.1854){Ukra}
\pstThreeDPut(-0.2188,-0.0004,0.1643){Russ}
\pstThreeDPut(-0.2646,0.1235,-0.0332){Turk}
\pstThreeDPut(-0.1224,0.2102,0.1232){Cypr}
\pstThreeDPut(-0.3048,-0.0365,0.0544){Isra}
\pstThreeDPut(0.4433,-0.0884,-0.2052){Qata}
\pstThreeDPut(0.5534,-0.1368,-0.1114){UAE}
\pstThreeDPut(-0.1803,0.0991,-0.2951){Indi}
\pstThreeDPut(-0.2029,0.2434,-0.0954){Japa}
\pstThreeDPut(-0.1821,0.2122,-0.1662){HoKo}
\pstThreeDPut(-0.0854,0.2694,-0.1463){Taiw}
\pstThreeDPut(-0.1739,0.1018,-0.1765){SoKo}
\pstThreeDPut(-0.1932,0.2073,-0.1964){Mala}
\pstThreeDPut(-0.2787,0.2168,-0.1595){Sing}
\pstThreeDPut(-0.1776,0.2927,-0.0931){Indo}
\pstThreeDPut(-0.0478,0.3497,-0.0460){Phil}
\pstThreeDPut(-0.2441,0.2346,-0.0822){Aust}
\pstThreeDPut(0.0289,0.4143,-0.0752){NeZe}
\pstThreeDPut(-0.0592,0.1234,0.0947){Egyp}
\pstThreeDPut(-0.2275,0.0024,0.2505){Nami}
\pstThreeDPut(-0.3247,-0.0156,0.1430){SoAf}
\end{pspicture}

\vskip 1.1 cm

\noindent Figure 65: three dimensional view of the minimum spanning tree for the first semester of 2007. The second figure is the pruned spanning tree.

\begin{pspicture}(-4,-2.1)(1,4.4)
% 2007/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2965,0.4393,-0.0347) % S&P - Nasd
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3239,0.3072,-0.0584) % Nasd - Cana
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.2657,0.2819,-0.1877) % Nasd - Mexi
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3267,0.2041,-0.0966) % Nasd - Braz
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2162,0.1365,-0.1341) % Mexi - Chil
\pstThreeDLine(0.2420,-0.0581,0.1572)(0.1536,-0.1894,0.0357) % Pana - Esto*
\pstThreeDLine(0.5277,0.2604,0.3626)(0.3489,0.3348,0.2184) % CoRi - Bahr*
\pstThreeDLine(0.5277,0.2604,0.3626)(0.3023,0.1081,0.5067) % CoRi - Mong*
\pstThreeDLine(0.2667,0.2330,0.2367)(0.1463,-0.1944,0.1709) % Berm - Chin*
\pstThreeDLine(0.2948,-0.0183,-0.1654)(0.2130,-0.1236,-0.1418) % Jama - Croa*
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.2773,0.1491,-0.1882) % Braz - Arge
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.4192,0.0868,-0.0100) % Braz - Fran
\pstThreeDLine(-0.1987,0.0598,-0.0186)(-0.3730,0.0323,-0.0397) % Colo - Finl
\pstThreeDLine(0.2019,-0.0254,0.0566)(-0.0580,-0.4242,-0.0975) % Vene - Mala*
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3712,-0.0136,0.1156) % Peru - Denm
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.4192,0.0868,-0.0100) % UK - Fran
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3946,0.0996,0.0275) % UK - Germ
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3195,0.1976,0.0470) % UK - Isra
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3397,-0.1186,0.0406) % UK - SoAf
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.4192,0.0868,-0.0100) % Irel - Fran
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.0005,-0.0674,-0.3438) % Irel - Tuni
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3943,0.0764,0.0108) % Fran - Swit
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3931,0.1384,-0.0068) % Fran - Ital
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3927,0.0721,0.0082) % Fran - Belg
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3964,0.0593,0.0267) % Fran - Neth
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3992,0.0727,0.0211) % Fran - Swed
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3712,-0.0136,0.1156) % Fran - Denm
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3446,0.1642,-0.0168) % Fran - Spai
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3019,0.1305,0.0027) % Fran - Pola
\pstThreeDLine(-0.4192,0.0868,-0.0100)(0.0329,0.0956,-0.2111) % Fran - Paki*
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3394,-0.0109,-0.0324) % Germ - Autr
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2641,0.0340,-0.0076) % Germ - Hung
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2767,0.0104,0.0342) % Autr - CzRe
\pstThreeDLine(0.1652,-0.0688,0.1159)(-0.0046,-0.4401,0.0670) % Malt - Taiw*
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3117,-0.0124,0.0057) % Belg - Luxe
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3730,0.0323,-0.0397) % Neth - Finl
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3553,-0.0136,-0.0213) % Neth - Norw
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2389,-0.0730,0.0465) % Denm - Icel
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3130,0.0334,0.1486) % Norw - Gree
\pstThreeDLine(-0.2389,-0.0730,0.0465)(0.3652,-0.0149,0.0265) % Icel - Maur*
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.2775,0.0234,0.0019) % Spai - Port
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3359,0.0235,0.0811) % Gree - Turk
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.2740,0.0336,0.2047) % Gree - Cypr
\pstThreeDLine(0.4107,-0.0888,0.1874)(0.2099,-0.4226,-0.1208) % Slok - Lith*
\pstThreeDLine(0.1875,-0.0388,0.2306)(0.2130,-0.1236,-0.1418) % Serb - Croa
\pstThreeDLine(0.1875,-0.0388,0.2306)(0.4868,0.0683,0.0113) % Serb - BoHe
\pstThreeDLine(0.1875,-0.0388,0.2306)(0.4185,0.2556,0.3202) % Serb - Mace*
\pstThreeDLine(0.1875,-0.0388,0.2306)(0.1765,0.1860,0.4060) % Serb - Bots*
\pstThreeDLine(0.2130,-0.1236,-0.1418)(-0.1550,-0.3395,0.0055) % Croa - HoKo
\pstThreeDLine(0.3757,0.0468,0.0749)(0.4185,0.2556,0.3202) % Slov - Mace*
\pstThreeDLine(0.4868,0.0683,0.0113)(0.3996,0.1928,-0.0503) % BoHe - Monte*
\pstThreeDLine(0.4185,0.2556,0.3202)(0.3023,0.1081,0.5067) % Mace - Mong*
\pstThreeDLine(0.0401,-0.2467,-0.0497)(-0.1016,-0.3598,0.0928) % Roma - SoKo
\pstThreeDLine(0.0252,-0.1957,0.0638)(-0.3397,-0.1186,0.0406) % Bulg - SoAf
\pstThreeDLine(0.1536,-0.1894,0.0357)(-0.0046,-0.4401,0.0670) % Esto - Taiw
\pstThreeDLine(0.2158,-0.2150,-0.0036)(0.2099,-0.4226,-0.1208) % Latv - Lith
\pstThreeDLine(0.2099,-0.4226,-0.1208)(-0.0580,-0.4242,-0.0975) % Lith - Mala
\pstThreeDLine(-0.0208,-0.2019,0.1015)(-0.1016,-0.3598,0.0928) % Ukra - SoKo
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3359,0.0235,0.0811) % Russ - Turk
\pstThreeDLine(0.2359,-0.2373,0.0720)(0.2828,-0.3670,0.0597) % Kaza - NeZe
\pstThreeDLine(0.3242,0.0643,0.1530)(0.0329,0.0956,-0.2111) % Pale - Paki*
\pstThreeDLine(0.3775,-0.0166,-0.4450)(0.3844,-0.1461,-0.2080) % Leba - Viet*
\pstThreeDLine(0.3243,0.2763,-0.2272)(0.5048,0.3601,-0.1475) % Jord - Kwai*
\pstThreeDLine(0.3243,0.2763,-0.2272)(0.1710,-0.0360,-0.2321) % Jord - UAE
\pstThreeDLine(0.3243,0.2763,-0.2272)(0.3686,0.3008,-0.2850) % Jord - Tanz*
\pstThreeDLine(0.2339,0.0032,0.1188)(-0.1016,-0.3598,0.0928) % SaAr - SoKo*
\pstThreeDLine(0.1237,-0.0308,-0.2164)(0.1710,-0.0360,-0.2321) % Qata - UAE
\pstThreeDLine(0.1237,-0.0308,-0.2164)(-0.0580,-0.4242,-0.0975) % Qata - Mala
\pstThreeDLine(0.1710,-0.0360,-0.2321)(0.1530,0.1757,-0.1592) % UAE - Ohma*
\pstThreeDLine(-0.1484,-0.2281,-0.0202)(-0.0580,-0.4242,-0.0975) % Indi - Mala
\pstThreeDLine(0.2593,-0.0007,-0.1069)(-0.1588,-0.2701,-0.0561) % SrLa - Indo*
\pstThreeDLine(0.2593,-0.0007,-0.1069)(0.5022,0.0646,-0.0980) % SrLa - Keny*
\pstThreeDLine(0.6426,-0.0163,-0.0482)(0.3844,-0.1461,-0.2080) % Bang - Viet*
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.0295,-0.3997,-0.0205) % Japa - Aust
\pstThreeDLine(-0.1550,-0.3395,0.0055)(0.1463,-0.1944,0.1709) % HoKo - Chin
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0580,-0.4242,-0.0975) % HoKo - Mala
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.2136,-0.2807,-0.0384) % HoKo - Sing
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.1588,-0.2701,-0.0561) % HoKo - Indo
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0295,-0.3997,-0.0205) % HoKo - Aust
\pstThreeDLine(0.1463,-0.1944,0.1709)(0.4626,0.1891,-0.0456) % Chin - Moro*
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.1016,-0.3598,0.0928) % Taiw - SoKo
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.0295,-0.3997,-0.0205) % SoKo - Aust
\pstThreeDLine(-0.1323,-0.2467,0.0218)(-0.2136,-0.2807,-0.0384) % Thai - Sing
\pstThreeDLine(0.3844,-0.1461,-0.2080)(0.2828,-0.3670,0.0597) % Viet - NeZe
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.3397,-0.1186,0.0406) % Sing - SoAf
\pstThreeDLine(0.2070,-0.4360,-0.0894)(-0.0295,-0.3997,-0.0205) % Phil - Aust
\pstThreeDLine(0.2070,-0.4360,-0.0894)(0.1841,-0.1906,-0.1225) % Phil - Egyp*
\pstThreeDLine(-0.0295,-0.3997,-0.0205)(0.2828,-0.3670,0.0597) % Aust - NeZe
\pstThreeDLine(-0.0005,-0.0674,-0.3438)(0.3963,0.2409,-0.2344) % Tuni - Nige*
\pstThreeDLine(0.4803,0.2907,-0.0487)(0.3686,0.3008,-0.2850) % Ghan - Tanz*
\pstThreeDLine(-0.3018,-0.1631,0.0810)(-0.3397,-0.1186,0.0406) % Nami - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3317,0.4934,-0.0112) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2965,0.4393,-0.0347) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3239,0.3072,-0.0584) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2657,0.2819,-0.1877) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2420,-0.0581,0.1572) % Panama
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.5277,0.2604,0.3626) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2667,0.2330,0.2367) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2948,-0.0183,-0.1654) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3267,0.2041,-0.0966) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2773,0.1491,-0.1882) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2162,0.1365,-0.1341) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1987,0.0598,-0.0186) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.2019,-0.0254,0.0566) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2986,0.0158,-0.0045) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4232,0.1239,0.0187) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3021,0.0746,-0.0915) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4192,0.0868,-0.0100) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3946,0.0996,0.0275) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3943,0.0764,0.0108) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,-0.0109,-0.0324) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3931,0.1384,-0.0068) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1652,-0.0688,0.1159) % Malta
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3927,0.0721,0.0082) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3964,0.0593,0.0267) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3117,-0.0124,0.0057) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3992,0.0727,0.0211) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3712,-0.0136,0.1156) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3730,0.0323,-0.0397) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3553,-0.0136,-0.0213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2389,-0.0730,0.0465) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3446,0.1642,-0.0168) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2775,0.0234,0.0019) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3130,0.0334,0.1486) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2767,0.0104,0.0342) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4107,-0.0888,0.1874) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2641,0.0340,-0.0076) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1875,-0.0388,0.2306) % Serbia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2130,-0.1236,-0.1418) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3757,0.0468,0.0749) % Slovenia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4868,0.0683,0.0113) % Bosnia and Herzegovina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3996,0.1928,-0.0503) % Montenegro
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4185,0.2556,0.3202) % Macedonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3019,0.1305,0.0027) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0401,-0.2467,-0.0497) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0252,-0.1957,0.0638) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1536,-0.1894,0.0357) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2158,-0.2150,-0.0036) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2099,-0.4226,-0.1208) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0208,-0.2019,0.1015) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3220,0.0608,0.1159) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2359,-0.2373,0.0720) % Kazakhstan
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3359,0.0235,0.0811) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2740,0.0336,0.2047) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3195,0.1976,0.0470) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3242,0.0643,0.1530) % Palestine
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3775,-0.0166,-0.4450) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3243,0.2763,-0.2272) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2339,0.0032,0.1188) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.5048,0.3601,-0.1475) % Kwait
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3489,0.3348,0.2184) % Bahrein
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1237,-0.0308,-0.2164) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1710,-0.0360,-0.2321) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1530,0.1757,-0.1592) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0329,0.0956,-0.2111) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1484,-0.2281,-0.0202) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2593,-0.0007,-0.1069) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.6426,-0.0163,-0.0482) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0913,-0.3407,0.0812) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1550,-0.3395,0.0055) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1463,-0.1944,0.1709) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3023,0.1081,0.5067) % Mongolia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0046,-0.4401,0.0670) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1016,-0.3598,0.0928) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1323,-0.2467,0.0218) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3844,-0.1461,-0.2080) % Vietnam
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0580,-0.4242,-0.0975) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2136,-0.2807,-0.0384) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1588,-0.2701,-0.0561) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2070,-0.4360,-0.0894) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0295,-0.3997,-0.0205) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.2828,-0.3670,0.0597) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4626,0.1891,-0.0456) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0005,-0.0674,-0.3438) % Tunisia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1841,-0.1906,-0.1225) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4803,0.2907,-0.0487) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3963,0.2409,-0.2344) % Nigeria
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.5022,0.0646,-0.0980) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3686,0.3008,-0.2850) % Tanzania
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3018,-0.1631,0.0810) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1765,0.1860,0.4060) % Botswana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3397,-0.1186,0.0406) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3652,-0.0149,0.0265) % Mauritius
\pstThreeDPut(-0.3317,0.4934,-0.0412){S\&P}
\pstThreeDPut(-0.2965,0.4393,-0.0647){Nasd}
\pstThreeDPut(-0.3239,0.3072,-0.0884){Cana}
\pstThreeDPut(-0.2657,0.2819,-0.2177){Mexi}
\pstThreeDPut(0.2420,-0.0581,0.1872){Pana}
\pstThreeDPut(0.5277,0.2604,0.3926){CoRi}
\pstThreeDPut(0.2667,0.2330,0.2667){Berm}
\pstThreeDPut(0.2948,-0.0183,-0.1954){Jama}
\pstThreeDPut(-0.3267,0.2041,-0.1166){Braz}
\pstThreeDPut(-0.2773,0.1491,-0.2182){Arge}
\pstThreeDPut(-0.2162,0.1365,-0.1641){Chil}
\pstThreeDPut(-0.1987,0.0598,-0.0486){Colo}
\pstThreeDPut(0.2019,-0.0254,0.0866){Vene}
\pstThreeDPut(-0.2986,0.0158,-0.0345){Peru}
\pstThreeDPut(-0.4232,0.1239,0.0487){UK}
\pstThreeDPut(-0.3021,0.0746,-0.1215){Irel}
\pstThreeDPut(-0.4192,0.0868,-0.0400){Fran}
\pstThreeDPut(-0.3946,0.0996,0.0575){Germ}
\pstThreeDPut(-0.3943,0.0764,0.0408){Swit}
\pstThreeDPut(-0.3394,-0.0109,-0.0624){Autr}
\pstThreeDPut(-0.3931,0.1384,-0.0368){Ital}
\pstThreeDPut(0.1652,-0.0688,0.1459){Malt}
\pstThreeDPut(-0.3927,0.0721,0.0382){Belg}
\pstThreeDPut(-0.3964,0.0593,0.0567){Neth}
\pstThreeDPut(-0.3117,-0.0124,0.0357){Luxe}
\pstThreeDPut(-0.3992,0.0727,0.0511){Swed}
\pstThreeDPut(-0.3712,-0.0136,0.1456){Denm}
\pstThreeDPut(-0.3730,0.0323,-0.0697){Finl}
\pstThreeDPut(-0.3553,-0.0136,-0.0513){Norw}
\pstThreeDPut(-0.2389,-0.0730,0.0765){Icel}
\pstThreeDPut(-0.3446,0.1642,-0.0468){Spai}
\pstThreeDPut(-0.2775,0.0234,0.0319){Port}
\pstThreeDPut(-0.3130,0.0334,0.1786){Gree}
\pstThreeDPut(-0.2767,0.0104,0.0642){CzRe}
\pstThreeDPut(0.4107,-0.0888,0.2174){Slok}
\pstThreeDPut(-0.2641,0.0340,-0.0376){Hung}
\pstThreeDPut(0.1875,-0.0388,0.2606){Serb}
\pstThreeDPut(0.2130,-0.1236,-0.1718){Croa}
\pstThreeDPut(0.3757,0.0468,0.1049){Slov}
\pstThreeDPut(0.4868,0.0683,0.0413){BoHe}
\pstThreeDPut(0.3996,0.1928,-0.0803){Monte}
\pstThreeDPut(0.4185,0.2556,0.3502){Mace}
\pstThreeDPut(-0.3019,0.1305,0.0327){Pola}
\pstThreeDPut(0.0401,-0.2467,-0.0797){Roma}
\pstThreeDPut(0.0252,-0.1957,0.0938){Bulg}
\pstThreeDPut(0.1536,-0.1894,0.0657){Esto}
\pstThreeDPut(0.2158,-0.2150,-0.0336){Latv}
\pstThreeDPut(0.2099,-0.4226,-0.1508){Lith}
\pstThreeDPut(-0.0208,-0.2019,0.1315){Ukra}
\pstThreeDPut(-0.3220,0.0608,0.1459){Russ}
\pstThreeDPut(0.2359,-0.2373,0.1020){Kaza}
\pstThreeDPut(-0.3359,0.0235,0.1111){Turk}
\pstThreeDPut(-0.2740,0.0336,0.2347){Cypr}
\pstThreeDPut(-0.3195,0.1976,0.0770){Isra}
\pstThreeDPut(0.3242,0.0643,0.1830){Pale}
\pstThreeDPut(0.3775,-0.0166,-0.4750){Leba}
\pstThreeDPut(0.3243,0.2763,-0.2572){Jord}
\pstThreeDPut(0.2339,0.0032,0.1488){SaAr}
\pstThreeDPut(0.5048,0.3601,-0.1775){Kwai}
\pstThreeDPut(0.3489,0.3348,0.2484){Bahr}
\pstThreeDPut(0.1237,-0.0308,-0.2464){Qata}
\pstThreeDPut(0.1710,-0.0360,-0.2621){UAE}
\pstThreeDPut(0.1530,0.1757,-0.1892){Ohma}
\pstThreeDPut(0.0329,0.0956,-0.2411){Paki}
\pstThreeDPut(-0.1484,-0.2281,-0.0502){Indi}
\pstThreeDPut(0.2593,-0.0007,-0.1369){SrLa}
\pstThreeDPut(0.6426,-0.0163,-0.0782){Bang}
\pstThreeDPut(-0.0913,-0.3407,0.1112){Japa}
\pstThreeDPut(-0.1550,-0.3395,0.0355){HoKo}
\pstThreeDPut(0.1463,-0.1944,0.2009){Chin}
\pstThreeDPut(0.3023,0.1081,0.5367){Mong}
\pstThreeDPut(-0.0046,-0.4401,0.0970){Taiw}
\pstThreeDPut(-0.1016,-0.3598,0.1228){SoKo}
\pstThreeDPut(-0.1323,-0.2467,0.0518){Thai}
\pstThreeDPut(0.3844,-0.1461,-0.2380){Viet}
\pstThreeDPut(-0.0580,-0.4242,-0.1275){Mala}
\pstThreeDPut(-0.2136,-0.2807,-0.0684){Sing}
\pstThreeDPut(-0.1588,-0.2701,-0.0861){Indo}
\pstThreeDPut(0.2070,-0.4360,-0.1194){Phil}
\pstThreeDPut(-0.0295,-0.3997,-0.0505){Aust}
\pstThreeDPut(0.2828,-0.3670,0.0897){NeZe}
\pstThreeDPut(0.4626,0.1891,-0.0756){Moro}
\pstThreeDPut(-0.0005,-0.0674,-0.3738){Tuni}
\pstThreeDPut(0.1841,-0.1906,-0.1525){Egyp}
\pstThreeDPut(0.4803,0.2907,-0.0787){Ghan}
\pstThreeDPut(0.3963,0.2409,-0.2644){Nige}
\pstThreeDPut(0.5022,0.0646,-0.1280){Keny}
\pstThreeDPut(0.3686,0.3008,-0.3150){Tanz}
\pstThreeDPut(-0.3018,-0.1631,0.1110){Nami}
\pstThreeDPut(0.1765,0.1860,0.4360){Bots}
\pstThreeDPut(-0.3397,-0.1186,0.0706){SoAf}
\pstThreeDPut(0.3652,-0.0149,0.0565){Maur}
\end{pspicture}
\begin{pspicture}(-8,-2.1)(1,4.4)
% 2007/2 Clean
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3317,0.4934,-0.0112)(-0.2965,0.4393,-0.0347) % S&P - Nasd
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3239,0.3072,-0.0584) % Nasd - Cana
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.2657,0.2819,-0.1877) % Nasd - Mexi
\pstThreeDLine(-0.2965,0.4393,-0.0347)(-0.3267,0.2041,-0.0966) % Nasd - Braz
\pstThreeDLine(-0.2657,0.2819,-0.1877)(-0.2162,0.1365,-0.1341) % Mexi - Chil
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.2773,0.1491,-0.1882) % Braz - Arge
\pstThreeDLine(-0.3267,0.2041,-0.0966)(-0.4192,0.0868,-0.0100) % Braz - Fran
\pstThreeDLine(-0.1987,0.0598,-0.0186)(-0.3730,0.0323,-0.0397) % Colo - Finl
\pstThreeDLine(-0.2986,0.0158,-0.0045)(-0.3712,-0.0136,0.1156) % Peru - Denm
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.4192,0.0868,-0.0100) % UK - Fran
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3946,0.0996,0.0275) % UK - Germ
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3195,0.1976,0.0470) % UK - Isra
\pstThreeDLine(-0.4232,0.1239,0.0187)(-0.3397,-0.1186,0.0406) % UK - SoAf
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.4192,0.0868,-0.0100) % Irel - Fran
\pstThreeDLine(-0.3021,0.0746,-0.0915)(-0.0005,-0.0674,-0.3438) % Irel - Tuni
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3943,0.0764,0.0108) % Fran - Swit
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3931,0.1384,-0.0068) % Fran - Ital
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3927,0.0721,0.0082) % Fran - Belg
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3964,0.0593,0.0267) % Fran - Neth
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3992,0.0727,0.0211) % Fran - Swed
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3712,-0.0136,0.1156) % Fran - Denm
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3446,0.1642,-0.0168) % Fran - Spai
\pstThreeDLine(-0.4192,0.0868,-0.0100)(-0.3019,0.1305,0.0027) % Fran - Pola
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.3394,-0.0109,-0.0324) % Germ - Autr
\pstThreeDLine(-0.3946,0.0996,0.0275)(-0.2641,0.0340,-0.0076) % Germ - Hung
\pstThreeDLine(-0.3394,-0.0109,-0.0324)(-0.2767,0.0104,0.0342) % Autr - CzRe
\pstThreeDLine(-0.3927,0.0721,0.0082)(-0.3117,-0.0124,0.0057) % Belg - Luxe
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3730,0.0323,-0.0397) % Neth - Finl
\pstThreeDLine(-0.3964,0.0593,0.0267)(-0.3553,-0.0136,-0.0213) % Neth - Norw
\pstThreeDLine(-0.3712,-0.0136,0.1156)(-0.2389,-0.0730,0.0465) % Denm - Icel
\pstThreeDLine(-0.3553,-0.0136,-0.0213)(-0.3130,0.0334,0.1486) % Norw - Gree
\pstThreeDLine(-0.3446,0.1642,-0.0168)(-0.2775,0.0234,0.0019) % Spai - Port
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.3359,0.0235,0.0811) % Gree - Turk
\pstThreeDLine(-0.3130,0.0334,0.1486)(-0.2740,0.0336,0.2047) % Gree - Cypr
\pstThreeDLine(0.2130,-0.1236,-0.1418)(-0.1550,-0.3395,0.0055) % Croa - HoKo
\pstThreeDLine(0.0401,-0.2467,-0.0497)(-0.1016,-0.3598,0.0928) % Roma - SoKo
\pstThreeDLine(0.0252,-0.1957,0.0638)(-0.3397,-0.1186,0.0406) % Bulg - SoAf
\pstThreeDLine(0.1536,-0.1894,0.0357)(-0.0046,-0.4401,0.0670) % Esto - Taiw
\pstThreeDLine(0.2158,-0.2150,-0.0036)(0.2099,-0.4226,-0.1208) % Latv - Lith
\pstThreeDLine(0.2099,-0.4226,-0.1208)(-0.0580,-0.4242,-0.0975) % Lith - Mala
\pstThreeDLine(-0.0208,-0.2019,0.1015)(-0.1016,-0.3598,0.0928) % Ukra - SoKo
\pstThreeDLine(-0.3220,0.0608,0.1159)(-0.3359,0.0235,0.0811) % Russ - Turk
\pstThreeDLine(0.2359,-0.2373,0.0720)(0.2828,-0.3670,0.0597) % Kaza - NeZe
\pstThreeDLine(0.1237,-0.0308,-0.2164)(-0.0580,-0.4242,-0.0975) % Qata - Mala
\pstThreeDLine(-0.1484,-0.2281,-0.0202)(-0.0580,-0.4242,-0.0975) % Indi - Mala
\pstThreeDLine(-0.0913,-0.3407,0.0812)(-0.0295,-0.3997,-0.0205) % Japa - Aust
\pstThreeDLine(-0.1550,-0.3395,0.0055)(0.1463,-0.1944,0.1709) % HoKo - Chin
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0580,-0.4242,-0.0975) % HoKo - Mala
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.2136,-0.2807,-0.0384) % HoKo - Sing
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.1588,-0.2701,-0.0561) % HoKo - Indo
\pstThreeDLine(-0.1550,-0.3395,0.0055)(-0.0295,-0.3997,-0.0205) % HoKo - Aust
\pstThreeDLine(-0.0046,-0.4401,0.0670)(-0.1016,-0.3598,0.0928) % Taiw - SoKo
\pstThreeDLine(-0.1016,-0.3598,0.0928)(-0.0295,-0.3997,-0.0205) % SoKo - Aust
\pstThreeDLine(-0.1323,-0.2467,0.0218)(-0.2136,-0.2807,-0.0384) % Thai - Sing
\pstThreeDLine(0.3844,-0.1461,-0.2080)(0.2828,-0.3670,0.0597) % Viet - NeZe
\pstThreeDLine(-0.2136,-0.2807,-0.0384)(-0.3397,-0.1186,0.0406) % Sing - SoAf
\pstThreeDLine(0.2070,-0.4360,-0.0894)(-0.0295,-0.3997,-0.0205) % Phil - Aust
\pstThreeDLine(-0.0295,-0.3997,-0.0205)(0.2828,-0.3670,0.0597) % Aust - NeZe
\pstThreeDLine(-0.3018,-0.1631,0.0810)(-0.3397,-0.1186,0.0406) % Nami - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3317,0.4934,-0.0112) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2965,0.4393,-0.0347) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3239,0.3072,-0.0584) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2657,0.2819,-0.1877) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3267,0.2041,-0.0966) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2773,0.1491,-0.1882) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2162,0.1365,-0.1341) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1987,0.0598,-0.0186) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2986,0.0158,-0.0045) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4232,0.1239,0.0187) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3021,0.0746,-0.0915) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4192,0.0868,-0.0100) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3946,0.0996,0.0275) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3943,0.0764,0.0108) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3394,-0.0109,-0.0324) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3931,0.1384,-0.0068) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3927,0.0721,0.0082) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3964,0.0593,0.0267) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3117,-0.0124,0.0057) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3992,0.0727,0.0211) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3712,-0.0136,0.1156) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3730,0.0323,-0.0397) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3553,-0.0136,-0.0213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2389,-0.0730,0.0465) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3446,0.1642,-0.0168) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2775,0.0234,0.0019) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3130,0.0334,0.1486) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2767,0.0104,0.0342) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2641,0.0340,-0.0076) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2130,-0.1236,-0.1418) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3019,0.1305,0.0027) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0401,-0.2467,-0.0497) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0252,-0.1957,0.0638) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1536,-0.1894,0.0357) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2158,-0.2150,-0.0036) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2099,-0.4226,-0.1208) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0208,-0.2019,0.1015) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3220,0.0608,0.1159) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2359,-0.2373,0.0720) % Kazakhstan
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.3359,0.0235,0.0811) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2740,0.0336,0.2047) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.3195,0.1976,0.0470) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1237,-0.0308,-0.2164) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1484,-0.2281,-0.0202) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0913,-0.3407,0.0812) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1550,-0.3395,0.0055) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1463,-0.1944,0.1709) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0046,-0.4401,0.0670) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1016,-0.3598,0.0928) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1323,-0.2467,0.0218) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3844,-0.1461,-0.2080) % Vietnam
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0580,-0.4242,-0.0975) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.2136,-0.2807,-0.0384) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1588,-0.2701,-0.0561) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.2070,-0.4360,-0.0894) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0295,-0.3997,-0.0205) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.2828,-0.3670,0.0597) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0005,-0.0674,-0.3438) % Tunisia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3018,-0.1631,0.0810) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.3397,-0.1186,0.0406) % South Africa
\pstThreeDPut(-0.3317,0.4934,-0.0412){S\&P}
\pstThreeDPut(-0.2965,0.4393,-0.0747){Nasd}
\pstThreeDPut(-0.3239,0.3072,-0.0884){Cana}
\pstThreeDPut(-0.2657,0.2819,-0.2177){Mexi}
\pstThreeDPut(-0.3267,0.2041,-0.1266){Braz}
\pstThreeDPut(-0.2773,0.1491,-0.2182){Arge}
\pstThreeDPut(-0.2162,0.1365,-0.1641){Chil}
\pstThreeDPut(-0.1987,0.0598,-0.0486){Colo}
\pstThreeDPut(-0.2986,0.0158,-0.0345){Peru}
\pstThreeDPut(-0.4232,0.1239,0.0487){UK}
\pstThreeDPut(-0.3021,0.0746,-0.1215){Irel}
\pstThreeDPut(-0.4192,0.0868,-0.0400){Fran}
\pstThreeDPut(-0.3946,0.0996,0.0575){Germ}
\pstThreeDPut(-0.3943,0.0764,0.0408){Swit}
\pstThreeDPut(-0.3394,-0.0109,-0.0624){Autr}
\pstThreeDPut(-0.3931,0.1384,-0.0368){Ital}
\pstThreeDPut(-0.3927,0.0721,0.0382){Belg}
\pstThreeDPut(-0.3964,0.0593,0.0567){Neth}
\pstThreeDPut(-0.3117,-0.0124,0.0357){Luxe}
\pstThreeDPut(-0.3992,0.0727,0.0511){Swed}
\pstThreeDPut(-0.3712,-0.0136,0.1456){Denm}
\pstThreeDPut(-0.3730,0.0323,-0.0697){Finl}
\pstThreeDPut(-0.3553,-0.0136,-0.0513){Norw}
\pstThreeDPut(-0.2389,-0.0730,0.0765){Icel}
\pstThreeDPut(-0.3446,0.1642,-0.0468){Spai}
\pstThreeDPut(-0.2775,0.0234,0.0319){Port}
\pstThreeDPut(-0.3130,0.0334,0.1786){Gree}
\pstThreeDPut(-0.2767,0.0104,0.0642){CzRe}
\pstThreeDPut(-0.2641,0.0340,-0.0376){Hung}
\pstThreeDPut(0.2130,-0.1236,-0.1718){Croa}
\pstThreeDPut(-0.3019,0.1305,0.0327){Pola}
\pstThreeDPut(0.0401,-0.2467,-0.0797){Roma}
\pstThreeDPut(0.0252,-0.1957,0.0938){Bulg}
\pstThreeDPut(0.1536,-0.1894,0.0657){Esto}
\pstThreeDPut(0.2158,-0.2150,-0.0336){Latv}
\pstThreeDPut(0.2099,-0.4226,-0.1508){Lith}
\pstThreeDPut(-0.0208,-0.2019,0.1315){Ukra}
\pstThreeDPut(-0.3220,0.0608,0.1459){Russ}
\pstThreeDPut(0.2359,-0.2373,0.1020){Kaza}
\pstThreeDPut(-0.3359,0.0235,0.1111){Turk}
\pstThreeDPut(-0.2740,0.0336,0.2347){Cypr}
\pstThreeDPut(-0.3195,0.1976,0.0770){Isra}
\pstThreeDPut(0.1237,-0.0308,-0.2464){Qata}
\pstThreeDPut(-0.1484,-0.2281,-0.0502){Indi}
\pstThreeDPut(-0.0913,-0.3407,0.1112){Japa}
\pstThreeDPut(-0.1550,-0.3395,0.0355){HoKo}
\pstThreeDPut(0.1463,-0.1944,0.2009){Chin}
\pstThreeDPut(-0.0046,-0.4401,0.0970){Taiw}
\pstThreeDPut(-0.1016,-0.3598,0.1228){SoKo}
\pstThreeDPut(-0.1323,-0.2467,0.0518){Thai}
\pstThreeDPut(0.3844,-0.1461,-0.2380){Viet}
\pstThreeDPut(-0.0580,-0.4242,-0.1275){Mala}
\pstThreeDPut(-0.2136,-0.2807,-0.0684){Sing}
\pstThreeDPut(-0.1588,-0.2701,-0.0861){Indo}
\pstThreeDPut(0.2070,-0.4360,-0.1194){Phil}
\pstThreeDPut(-0.0295,-0.3997,-0.0505){Aust}
\pstThreeDPut(0.2828,-0.3670,0.0897){NeZe}
\pstThreeDPut(-0.0005,-0.0674,-0.3738){Tuni}
\pstThreeDPut(-0.3018,-0.1631,0.1110){Nami}
\pstThreeDPut(-0.3397,-0.1186,0.0706){SoAf}
\end{pspicture}
\begin{pspicture}(-4.5,-1.7)(1,4.1)
% 2008/1
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2587,-0.3612,-0.3044) % S&P - Nasd
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2294,-0.2912,-0.2316) % S&P - Cana
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.1669,-0.3508,-0.3445) % S&P - Mexi
\pstThreeDLine(-0.2294,-0.2912,-0.2316)(-0.3406,-0.2493,-0.1587) % Cana - Braz
\pstThreeDLine(-0.1669,-0.3508,-0.3445)(0.0671,-0.3379,-0.0636) % Mexi - SrLa*
\pstThreeDLine(0.3039,0.0119,0.3531)(0.0774,0.3610,-0.0267) % Pana - Aust*
\pstThreeDLine(0.1653,-0.3778,-0.0713)(0.2551,-0.0280,0.0322) % CoRi - Mont*
\pstThreeDLine(0.1434,-0.2225,0.1477)(-0.3257,0.1648,0.1139) % Berm - CzRe*
\pstThreeDLine(0.1434,-0.2225,0.1477)(0.1670,-0.2054,0.0596) % Berm - Keny*
\pstThreeDLine(0.3205,-0.3484,0.1194)(0.0671,-0.3379,-0.0636) % Jama - SrLa*
\pstThreeDLine(0.3205,-0.3484,0.1194)(0.1687,-0.0526,0.3345) % Jama - Viet*
\pstThreeDLine(0.3205,-0.3484,0.1194)(0.1799,-0.3590,0.0646) % Jama - Ghan*
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.2771,-0.2511,-0.0838) % Braz - Arge
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4487,-0.0789,-0.0290) % Braz - Fran
\pstThreeDLine(-0.3676,-0.2736,0.0102)(-0.4313,-0.0181,0.0120) % Chil - Germ
\pstThreeDLine(-0.1690,-0.0217,-0.1599)(-0.3779,0.0230,0.1429) % Colo - Pola
\pstThreeDLine(-0.1690,-0.0217,-0.1599)(0.1796,-0.3882,0.1803) % Colo - Tuni*
\pstThreeDLine(0.1244,-0.1984,0.3421)(0.1796,-0.3882,0.1803) % Vene - Tuni*
\pstThreeDLine(-0.2313,-0.0274,-0.0181)(-0.3698,-0.0043,0.0286) % Peru - Finl
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3947,-0.1211,-0.0086) % UK - Irel
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4487,-0.0789,-0.0290) % UK - Fran
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4313,-0.0181,0.0120) % Fran - Germ
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3968,-0.0194,-0.0524) % Fran - Swit
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4064,0.0901,0.1001) % Fran - Autr
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3907,-0.0647,-0.0066) % Fran - Ital
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4133,-0.0557,-0.0437) % Fran - Belg
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4489,-0.0861,-0.0139) % Fran - Neth
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4234,0.0067,0.0620) % Fran - Swed
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.2549,-0.0254,-0.0313) % Fran - Isra
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4064,0.0901,0.1001) % Germ - Autr
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4327,-0.0906,0.0639) % Germ - Spai
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3476,-0.0601,0.0641) % Germ - Hung
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2699,0.2019,0.1204) % Autr - Gree
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3257,0.1648,0.1139) % Autr - CzRe
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3779,0.0230,0.1429) % Autr - Pola
\pstThreeDLine(0.5205,-0.3317,-0.0058)(0.1796,-0.3882,0.1803) % Malt - Tuni*
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3406,0.1236,0.0254) % Belg - Luxe
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.1916,-0.0595,0.1333) % Luxe - Icel
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3817,0.0674,0.1123) % Swed - Denm
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3698,-0.0043,0.0286) % Swed - Finl
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3434,0.0721,0.0580) % Swed - Port
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3098,0.1378,0.1213) % Denm - Norw
\pstThreeDLine(-0.3098,0.1378,0.1213)(0.1115,-0.0131,0.2275) % Norw - Leba*
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.1839,0.0983,0.2126) % Norw - SoAf
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2259,0.1149,0.0962) % Gree - Russ
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2274,0.1700,0.1566) % Gree - Cypr
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.0867,0.1461,-0.0091) % CzRe - Croa
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.1131,0.2683,0.0904) % CzRe - Roma
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.2798,0.2358,0.0000) % CzRe - Turk
\pstThreeDLine(0.1821,0.0498,0.1401)(0.3010,0.1701,0.0347) % Slok - Bulg*
\pstThreeDLine(0.1821,0.0498,0.1401)(0.3405,-0.2826,0.1241) % Slok - Nige*
\pstThreeDLine(0.3276,-0.0555,0.0803)(0.2551,-0.0280,0.0322) % Serb - Mont*
\pstThreeDLine(0.3276,-0.0555,0.0803)(-0.0052,0.2848,0.1225) % Serb - Thai*
\pstThreeDLine(0.1520,0.1883,-0.1525)(-0.1131,0.2683,0.0904) % Slov - Roma
\pstThreeDLine(0.1520,0.1883,-0.1525)(0.3105,0.0463,-0.0824) % Slov - Kaza*
\pstThreeDLine(0.1520,0.1883,-0.1525)(0.2112,-0.1328,-0.0416) % Slov - Pale*
\pstThreeDLine(0.4905,0.1286,0.2123)(0.2551,-0.0280,0.0322) % BoHe - Mont*
\pstThreeDLine(0.0919,-0.0824,-0.0777)(-0.1131,0.2683,0.0904) % Mace - Roma*
\pstThreeDLine(0.0919,-0.0824,-0.0777)(0.3167,-0.1705,-0.2277) % Mace - Bahr*
\pstThreeDLine(0.0919,-0.0824,-0.0777)(0.2678,-0.1183,-0.2505) % Mace - Moro*
\pstThreeDLine(-0.1131,0.2683,0.0904)(0.2419,0.0503,0.1493) % Roma - Lith
\pstThreeDLine(-0.1131,0.2683,0.0904)(-0.0212,0.3834,-0.1467) % Roma - Sing
\pstThreeDLine(0.3010,0.1701,0.0347)(0.3582,0.1982,0.0447) % Bulg - Latv
\pstThreeDLine(0.1625,0.2132,-0.0050)(0.1306,0.3952,-0.0857) % Esto - Japa
\pstThreeDLine(0.1625,0.2132,-0.0050)(0.3854,-0.3110,0.2120) % Esto - Bots*
\pstThreeDLine(0.3582,0.1982,0.0447)(0.0602,0.3900,-0.0666) % Latv - Indi
\pstThreeDLine(0.2419,0.0503,0.1493)(0.3210,-0.1103,0.1690) % Lith - Jord*
\pstThreeDLine(0.0895,0.0888,-0.0701)(-0.2259,0.1149,0.0962) % Ukra - Russ
\pstThreeDLine(-0.2798,0.2358,0.0000)(0.1222,0.1431,-0.1813) % Turk - SaAr
\pstThreeDLine(-0.2274,0.1700,0.1566)(0.2589,-0.1020,0.1593) % Cypr - Maur*
\pstThreeDLine(0.3664,-0.0349,-0.3008)(0.3506,0.0923,-0.2461) % Kwai - UAE
\pstThreeDLine(0.3552,0.1600,-0.2771)(0.3506,0.0923,-0.2461) % Qata - UAE
\pstThreeDLine(0.3506,0.0923,-0.2461)(0.3486,-0.0198,-0.2683) % UAE - Ohma
\pstThreeDLine(0.3506,0.0923,-0.2461)(0.1709,0.1350,-0.1677) % UAE - Egyp
\pstThreeDLine(0.3486,-0.0198,-0.2683)(0.1970,0.1567,0.0365) % Ohma - Paki
\pstThreeDLine(0.1970,0.1567,0.0365)(0.3588,0.0404,0.0805) % Paki - Tanz*
\pstThreeDLine(0.0602,0.3900,-0.0666)(-0.0212,0.3834,-0.1467) % Indi - Sing
\pstThreeDLine(0.1861,-0.1451,-0.0494)(0.1670,-0.2054,0.0596) % Bang - Keny*
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.0689,0.3889,-0.0915) % Japa - SoKo
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.1240,0.3106,-0.1297) % Japa - Mala
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.1709,0.1350,-0.1677) % Japa - Egyp
\pstThreeDLine(0.1135,0.4120,-0.1424)(0.3939,0.1586,-0.1186) % HoKo - Chin
\pstThreeDLine(0.1135,0.4120,-0.1424)(-0.0212,0.3834,-0.1467) % HoKo - Sing
\pstThreeDLine(0.1135,0.4120,-0.1424)(0.1196,0.1338,-0.0363) % HoKo - Indo
\pstThreeDLine(0.3431,-0.3362,0.1105)(0.2678,-0.1183,-0.2505) % Mong - Moro*
\pstThreeDLine(0.0657,0.2589,-0.1050)(0.0689,0.3889,-0.0915) % Taiw - SoKo
\pstThreeDLine(0.0689,0.3889,-0.0915)(-0.0212,0.3834,-0.1467) % SoKo - Sing
\pstThreeDLine(0.0689,0.3889,-0.0915)(0.0774,0.3610,-0.0267) % SoKo - Aust
\pstThreeDLine(-0.0052,0.2848,0.1225)(-0.0212,0.3834,-0.1467) % Thai - Sing
\pstThreeDLine(0.1690,0.2484,-0.0120)(0.0774,0.3610,-0.0267) % Phil - Aust
\pstThreeDLine(0.0774,0.3610,-0.0267)(0.0112,0.1213,-0.1249) % Aust - NeZe
\pstThreeDLine(-0.0883,0.0742,0.1841)(-0.1839,0.0983,0.2126) % Nami - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2472,-0.3954,-0.3552) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2587,-0.3612,-0.3044) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2294,-0.2912,-0.2316) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,-0.3508,-0.3445) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.3039,0.0119,0.3531) % Panama
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1653,-0.3778,-0.0713) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1434,-0.2225,0.1477) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.3205,-0.3484,0.1194) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3406,-0.2493,-0.1587) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2771,-0.2511,-0.0838) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3676,-0.2736,0.0102) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1690,-0.0217,-0.1599) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.1244,-0.1984,0.3421) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2313,-0.0274,-0.0181) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0451,0.0305) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3947,-0.1211,-0.0086) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4487,-0.0789,-0.0290) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4313,-0.0181,0.0120) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3968,-0.0194,-0.0524) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4064,0.0901,0.1001) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3907,-0.0647,-0.0066) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.5205,-0.3317,-0.0058) % Malta
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4133,-0.0557,-0.0437) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4489,-0.0861,-0.0139) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,0.1236,0.0254) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4234,0.0067,0.0620) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3817,0.0674,0.1123) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3698,-0.0043,0.0286) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3098,0.1378,0.1213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1916,-0.0595,0.1333) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4327,-0.0906,0.0639) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3434,0.0721,0.0580) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2699,0.2019,0.1204) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3257,0.1648,0.1139) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1821,0.0498,0.1401) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3476,-0.0601,0.0641) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3276,-0.0555,0.0803) % Serbia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0867,0.1461,-0.0091) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1520,0.1883,-0.1525) % Slovenia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.4905,0.1286,0.2123) % Bosnia and Herzegovina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2551,-0.0280,0.0322) % Montenegro
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0919,-0.0824,-0.0777) % Macedonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3779,0.0230,0.1429) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1131,0.2683,0.0904) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3010,0.1701,0.0347) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1625,0.2132,-0.0050) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3582,0.1982,0.0447) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2419,0.0503,0.1493) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0895,0.0888,-0.0701) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2259,0.1149,0.0962) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3105,0.0463,-0.0824) % Kazakhstan
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2798,0.2358,0.0000) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2274,0.1700,0.1566) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2549,-0.0254,-0.0313) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2112,-0.1328,-0.0416) % Palestine
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1115,-0.0131,0.2275) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3210,-0.1103,0.1690) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1222,0.1431,-0.1813) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3664,-0.0349,-0.3008) % Kwait
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3167,-0.1705,-0.2277) % Bahrein
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3552,0.1600,-0.2771) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3506,0.0923,-0.2461) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3486,-0.0198,-0.2683) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1970,0.1567,0.0365) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0602,0.3900,-0.0666) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0671,-0.3379,-0.0636) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1861,-0.1451,-0.0494) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1306,0.3952,-0.0857) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1135,0.4120,-0.1424) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3939,0.1586,-0.1186) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3431,-0.3362,0.1105) % Mongolia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0657,0.2589,-0.1050) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0689,0.3889,-0.0915) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0052,0.2848,0.1225) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1687,-0.0526,0.3345) % Vietnam
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1240,0.3106,-0.1297) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0212,0.3834,-0.1467) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1196,0.1338,-0.0363) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1690,0.2484,-0.0120) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0774,0.3610,-0.0267) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0112,0.1213,-0.1249) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2678,-0.1183,-0.2505) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1796,-0.3882,0.1803) % Tunisia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1709,0.1350,-0.1677) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1799,-0.3590,0.0646) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3405,-0.2826,0.1241) % Nigeria
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1670,-0.2054,0.0596) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3588,0.0404,0.0805) % Tanzania
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0883,0.0742,0.1841) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3854,-0.3110,0.2120) % Botswana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1839,0.0983,0.2126) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2589,-0.1020,0.1593) % Mauritius
\pstThreeDPut(-0.2472,-0.3954,-0.3852){S\&P}
\pstThreeDPut(-0.2587,-0.3612,-0.3344){Nasd}
\pstThreeDPut(-0.2294,-0.2912,-0.2616){Cana}
\pstThreeDPut(-0.1669,-0.3508,-0.3745){Mexi}
\pstThreeDPut(0.3039,0.0119,0.3831){Pana}
\pstThreeDPut(0.1653,-0.3778,-0.1013){CoRi}
\pstThreeDPut(0.1434,-0.2225,0.1777){Berm}
\pstThreeDPut(0.3205,-0.3484,0.1494){Jama}
\pstThreeDPut(-0.3406,-0.2493,-0.1887){Braz}
\pstThreeDPut(-0.2771,-0.2511,-0.1138){Arge}
\pstThreeDPut(-0.3676,-0.2736,0.0402){Chil}
\pstThreeDPut(-0.1690,-0.0217,-0.1899){Colo}
\pstThreeDPut(0.1244,-0.1984,0.3721){Vene}
\pstThreeDPut(-0.2313,-0.0274,-0.0481){Peru}
\pstThreeDPut(-0.4299,-0.0451,0.0605){UK}
\pstThreeDPut(-0.3947,-0.1211,-0.0386){Irel}
\pstThreeDPut(-0.4487,-0.0789,-0.0590){Fran}
\pstThreeDPut(-0.4313,-0.0181,0.0420){Germ}
\pstThreeDPut(-0.3968,-0.0194,-0.0824){Swit}
\pstThreeDPut(-0.4064,0.0901,0.1301){Autr}
\pstThreeDPut(-0.3907,-0.0647,-0.0366){Ital}
\pstThreeDPut(0.5205,-0.3317,-0.0358){Malt}
\pstThreeDPut(-0.4133,-0.0557,-0.0737){Belg}
\pstThreeDPut(-0.4489,-0.0861,-0.0439){Neth}
\pstThreeDPut(-0.3406,0.1236,0.0554){Luxe}
\pstThreeDPut(-0.4234,0.0067,0.0920){Swed}
\pstThreeDPut(-0.3817,0.0674,0.1423){Denm}
\pstThreeDPut(-0.3698,-0.0043,0.0586){Finl}
\pstThreeDPut(-0.3098,0.1378,0.1513){Norw}
\pstThreeDPut(-0.1916,-0.0595,0.1633){Icel}
\pstThreeDPut(-0.4327,-0.0906,0.0939){Spai}
\pstThreeDPut(-0.3434,0.0721,0.0880){Port}
\pstThreeDPut(-0.2699,0.2019,0.1504){Gree}
\pstThreeDPut(-0.3257,0.1648,0.1439){CzRe}
\pstThreeDPut(0.1821,0.0498,0.1701){Slok}
\pstThreeDPut(-0.3476,-0.0601,0.0941){Hung}
\pstThreeDPut(0.3276,-0.0555,0.1103){Serb}
\pstThreeDPut(-0.0867,0.1461,-0.0391){Croa}
\pstThreeDPut(0.1520,0.1883,-0.1825){Slov}
\pstThreeDPut(0.4905,0.1286,0.2423){BoHe}
\pstThreeDPut(0.2551,-0.0280,0.0622){Mont}
\pstThreeDPut(0.0919,-0.0824,-0.1077){Mace}
\pstThreeDPut(-0.3779,0.0230,0.1729){Pola}
\pstThreeDPut(-0.1131,0.2683,0.1204){Roma}
\pstThreeDPut(0.3010,0.1701,0.0647){Bulg}
\pstThreeDPut(0.1625,0.2132,-0.0350){Esto}
\pstThreeDPut(0.3582,0.1982,0.0747){Latv}
\pstThreeDPut(0.2419,0.0503,0.1793){Lith}
\pstThreeDPut(0.0895,0.0888,-0.1001){Ukra}
\pstThreeDPut(-0.2259,0.1149,0.1262){Russ}
\pstThreeDPut(0.3105,0.0463,-0.1124){Kaza}
\pstThreeDPut(-0.2798,0.2358,0.0300){Turk}
\pstThreeDPut(-0.2274,0.1700,0.1866){Cypr}
\pstThreeDPut(-0.2549,-0.0254,-0.0613){Isra}
\pstThreeDPut(0.2112,-0.1328,-0.0716){Pale}
\pstThreeDPut(0.1115,-0.0131,0.2575){Leba}
\pstThreeDPut(0.3210,-0.1103,0.1990){Jord}
\pstThreeDPut(0.1222,0.1431,-0.2113){SaAr}
\pstThreeDPut(0.3664,-0.0349,-0.3308){Kwai}
\pstThreeDPut(0.3167,-0.1705,-0.2577){Bahr}
\pstThreeDPut(0.3552,0.1600,-0.3071){Qata}
\pstThreeDPut(0.3506,0.0923,-0.2761){UAE}
\pstThreeDPut(0.3486,-0.0198,-0.2983){Ohma}
\pstThreeDPut(0.1970,0.1567,0.0665){Paki}
\pstThreeDPut(0.0602,0.3900,-0.0966){Indi}
\pstThreeDPut(0.0671,-0.3379,-0.0936){SrLa}
\pstThreeDPut(0.1861,-0.1451,-0.0794){Bang}
\pstThreeDPut(0.1306,0.3952,-0.1157){Japa}
\pstThreeDPut(0.1135,0.4120,-0.1724){HoKo}
\pstThreeDPut(0.3939,0.1586,-0.1486){Chin}
\pstThreeDPut(0.3431,-0.3362,0.1405){Mong}
\pstThreeDPut(0.0657,0.2589,-0.1350){Taiw}
\pstThreeDPut(0.0689,0.3889,-0.1215){SoKo}
\pstThreeDPut(-0.0052,0.2848,0.1525){Thai}
\pstThreeDPut(0.1687,-0.0526,0.3645){Viet}
\pstThreeDPut(0.1240,0.3106,-0.1597){Mala}
\pstThreeDPut(-0.0212,0.3834,-0.1767){Sing}
\pstThreeDPut(0.1196,0.1338,-0.0663){Indo}
\pstThreeDPut(0.1690,0.2484,-0.0420){Phil}
\pstThreeDPut(0.0774,0.3610,-0.0567){Aust}
\pstThreeDPut(0.0112,0.1213,-0.1549){NeZe}
\pstThreeDPut(0.2678,-0.1183,-0.2805){Moro}
\pstThreeDPut(0.1796,-0.3882,0.2103){Tuni}
\pstThreeDPut(0.1709,0.1350,-0.1977){Egyp}
\pstThreeDPut(0.1799,-0.3590,0.0946){Ghan}
\pstThreeDPut(0.3405,-0.2826,0.1541){Nige}
\pstThreeDPut(0.1670,-0.2054,0.0896){Keny}
\pstThreeDPut(0.3588,0.0404,0.1105){Tanz}
\pstThreeDPut(-0.0883,0.0742,0.2141){Nami}
\pstThreeDPut(0.3854,-0.3110,0.2420){Bots}
\pstThreeDPut(-0.1839,0.0983,0.2426){SoAf}
\pstThreeDPut(0.2589,-0.1020,0.1893){Maur}
\end{pspicture}
\begin{pspicture}(-8,-1.7)(1,4.1)
% 2008/1 clean
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2587,-0.3612,-0.3044) % S&P - Nasd
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.2294,-0.2912,-0.2316) % S&P - Cana
\pstThreeDLine(-0.2472,-0.3954,-0.3552)(-0.1669,-0.3508,-0.3445) % S&P - Mexi
\pstThreeDLine(-0.2294,-0.2912,-0.2316)(-0.3406,-0.2493,-0.1587) % Cana - Braz
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.2771,-0.2511,-0.0838) % Braz - Arge
\pstThreeDLine(-0.3406,-0.2493,-0.1587)(-0.4487,-0.0789,-0.0290) % Braz - Fran
\pstThreeDLine(-0.3676,-0.2736,0.0102)(-0.4313,-0.0181,0.0120) % Chil - Germ
\pstThreeDLine(-0.1690,-0.0217,-0.1599)(-0.3779,0.0230,0.1429) % Colo - Pola
\pstThreeDLine(-0.2313,-0.0274,-0.0181)(-0.3698,-0.0043,0.0286) % Peru - Finl
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.3947,-0.1211,-0.0086) % UK - Irel
\pstThreeDLine(-0.4299,-0.0451,0.0305)(-0.4487,-0.0789,-0.0290) % UK - Fran
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4313,-0.0181,0.0120) % Fran - Germ
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3968,-0.0194,-0.0524) % Fran - Swit
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4064,0.0901,0.1001) % Fran - Autr
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.3907,-0.0647,-0.0066) % Fran - Ital
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4133,-0.0557,-0.0437) % Fran - Belg
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4489,-0.0861,-0.0139) % Fran - Neth
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.4234,0.0067,0.0620) % Fran - Swed
\pstThreeDLine(-0.4487,-0.0789,-0.0290)(-0.2549,-0.0254,-0.0313) % Fran - Isra
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.4327,-0.0906,0.0639) % Germ - Spai
\pstThreeDLine(-0.4313,-0.0181,0.0120)(-0.3476,-0.0601,0.0641) % Germ - Hung
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.2699,0.2019,0.1204) % Autr - Gree
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3257,0.1648,0.1139) % Autr - CzRe
\pstThreeDLine(-0.4064,0.0901,0.1001)(-0.3779,0.0230,0.1429) % Autr - Pola
\pstThreeDLine(-0.4133,-0.0557,-0.0437)(-0.3406,0.1236,0.0254) % Belg - Luxe
\pstThreeDLine(-0.3406,0.1236,0.0254)(-0.1916,-0.0595,0.1333) % Luxe - Icel
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3817,0.0674,0.1123) % Swed - Denm
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3698,-0.0043,0.0286) % Swed - Finl
\pstThreeDLine(-0.4234,0.0067,0.0620)(-0.3434,0.0721,0.0580) % Swed - Port
\pstThreeDLine(-0.3817,0.0674,0.1123)(-0.3098,0.1378,0.1213) % Denm - Norw
\pstThreeDLine(-0.3098,0.1378,0.1213)(-0.1839,0.0983,0.2126) % Norw - SoAf
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2259,0.1149,0.0962) % Gree - Russ
\pstThreeDLine(-0.2699,0.2019,0.1204)(-0.2274,0.1700,0.1566) % Gree - Cypr
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.0867,0.1461,-0.0091) % CzRe - Croa
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.1131,0.2683,0.0904) % CzRe - Roma
\pstThreeDLine(-0.3257,0.1648,0.1139)(-0.2798,0.2358,0.0000) % CzRe - Turk
\pstThreeDLine(0.1520,0.1883,-0.1525)(-0.1131,0.2683,0.0904) % Slov - Roma
\pstThreeDLine(-0.1131,0.2683,0.0904)(-0.0212,0.3834,-0.1467) % Roma - Sing
\pstThreeDLine(0.3010,0.1701,0.0347)(0.3582,0.1982,0.0447) % Bulg - Latv
\pstThreeDLine(0.1625,0.2132,-0.0050)(0.1306,0.3952,-0.0857) % Esto - Japa
\pstThreeDLine(0.3582,0.1982,0.0447)(0.0602,0.3900,-0.0666) % Latv - Indi
\pstThreeDLine(0.0895,0.0888,-0.0701)(-0.2259,0.1149,0.0962) % Ukra - Russ
\pstThreeDLine(-0.2798,0.2358,0.0000)(0.1222,0.1431,-0.1813) % Turk - SaAr
\pstThreeDLine(0.3664,-0.0349,-0.3008)(0.3506,0.0923,-0.2461) % Kwai - UAE
\pstThreeDLine(0.3552,0.1600,-0.2771)(0.3506,0.0923,-0.2461) % Qata - UAE
\pstThreeDLine(0.3506,0.0923,-0.2461)(0.3486,-0.0198,-0.2683) % UAE - Ohma
\pstThreeDLine(0.3506,0.0923,-0.2461)(0.1709,0.1350,-0.1677) % UAE - Egyp
\pstThreeDLine(0.3486,-0.0198,-0.2683)(0.1970,0.1567,0.0365) % Ohma - Paki
\pstThreeDLine(0.0602,0.3900,-0.0666)(-0.0212,0.3834,-0.1467) % Indi - Sing
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.0689,0.3889,-0.0915) % Japa - SoKo
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.1240,0.3106,-0.1297) % Japa - Mala
\pstThreeDLine(0.1306,0.3952,-0.0857)(0.1709,0.1350,-0.1677) % Japa - Egyp
\pstThreeDLine(0.1135,0.4120,-0.1424)(0.3939,0.1586,-0.1186) % HoKo - Chin
\pstThreeDLine(0.1135,0.4120,-0.1424)(-0.0212,0.3834,-0.1467) % HoKo - Sing
\pstThreeDLine(0.0657,0.2589,-0.1050)(0.0689,0.3889,-0.0915) % Taiw - SoKo
\pstThreeDLine(0.0689,0.3889,-0.0915)(-0.0212,0.3834,-0.1467) % SoKo - Sing
\pstThreeDLine(0.0689,0.3889,-0.0915)(0.0774,0.3610,-0.0267) % SoKo - Aust
\pstThreeDLine(-0.0052,0.2848,0.1225)(-0.0212,0.3834,-0.1467) % Thai - Sing
\pstThreeDLine(0.1690,0.2484,-0.0120)(0.0774,0.3610,-0.0267) % Phil - Aust
\pstThreeDLine(0.0774,0.3610,-0.0267)(0.0112,0.1213,-0.1249) % Aust - NeZe
\pstThreeDLine(-0.0883,0.0742,0.1841)(-0.1839,0.0983,0.2126) % Nami - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2472,-0.3954,-0.3552) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2587,-0.3612,-0.3044) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2294,-0.2912,-0.2316) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.1669,-0.3508,-0.3445) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3406,-0.2493,-0.1587) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2771,-0.2511,-0.0838) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.3676,-0.2736,0.0102) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1690,-0.0217,-0.1599) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2313,-0.0274,-0.0181) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4299,-0.0451,0.0305) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3947,-0.1211,-0.0086) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4487,-0.0789,-0.0290) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4313,-0.0181,0.0120) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3968,-0.0194,-0.0524) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4064,0.0901,0.1001) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3907,-0.0647,-0.0066) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4133,-0.0557,-0.0437) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4489,-0.0861,-0.0139) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3406,0.1236,0.0254) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4234,0.0067,0.0620) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3817,0.0674,0.1123) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3698,-0.0043,0.0286) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3098,0.1378,0.1213) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1916,-0.0595,0.1333) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.4327,-0.0906,0.0639) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3434,0.0721,0.0580) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2699,0.2019,0.1204) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3257,0.1648,0.1139) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3476,-0.0601,0.0641) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0867,0.1461,-0.0091) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1520,0.1883,-0.1525) % Slovenia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3779,0.0230,0.1429) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1131,0.2683,0.0904) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3010,0.1701,0.0347) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1625,0.2132,-0.0050) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3582,0.1982,0.0447) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0895,0.0888,-0.0701) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2259,0.1149,0.0962) % Russia
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.2798,0.2358,0.0000) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2274,0.1700,0.1566) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2549,-0.0254,-0.0313) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1222,0.1431,-0.1813) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3664,-0.0349,-0.3008) % Kwait
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3552,0.1600,-0.2771) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3506,0.0923,-0.2461) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3486,-0.0198,-0.2683) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1970,0.1567,0.0365) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0602,0.3900,-0.0666) % India
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1306,0.3952,-0.0857) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1135,0.4120,-0.1424) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3939,0.1586,-0.1186) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0657,0.2589,-0.1050) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0689,0.3889,-0.0915) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0052,0.2848,0.1225) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1240,0.3106,-0.1297) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0212,0.3834,-0.1467) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1690,0.2484,-0.0120) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0774,0.3610,-0.0267) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0112,0.1213,-0.1249) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1709,0.1350,-0.1677) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.0883,0.0742,0.1841) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1839,0.0983,0.2126) % South Africa
\pstThreeDPut(-0.2472,-0.3954,-0.3852){S\&P}
\pstThreeDPut(-0.2587,-0.3612,-0.3344){Nasd}
\pstThreeDPut(-0.2294,-0.2912,-0.2616){Cana}
\pstThreeDPut(-0.1669,-0.3508,-0.3745){Mexi}
\pstThreeDPut(-0.3406,-0.2493,-0.1887){Braz}
\pstThreeDPut(-0.2771,-0.2511,-0.1138){Arge}
\pstThreeDPut(-0.3676,-0.2736,0.0402){Chil}
\pstThreeDPut(-0.1690,-0.0217,-0.1899){Colo}
\pstThreeDPut(-0.2313,-0.0274,-0.0481){Peru}
\pstThreeDPut(-0.4299,-0.0451,0.0605){UK}
\pstThreeDPut(-0.3947,-0.1211,-0.0386){Irel}
\pstThreeDPut(-0.4487,-0.0789,-0.0590){Fran}
\pstThreeDPut(-0.4313,-0.0181,0.0420){Germ}
\pstThreeDPut(-0.3968,-0.0194,-0.0824){Swit}
\pstThreeDPut(-0.4064,0.0901,0.1301){Autr}
\pstThreeDPut(-0.3907,-0.0647,-0.0366){Ital}
\pstThreeDPut(-0.4133,-0.0557,-0.0737){Belg}
\pstThreeDPut(-0.4489,-0.0861,-0.0439){Neth}
\pstThreeDPut(-0.3406,0.1236,0.0554){Luxe}
\pstThreeDPut(-0.4234,0.0067,0.0920){Swed}
\pstThreeDPut(-0.3817,0.0674,0.1423){Denm}
\pstThreeDPut(-0.3698,-0.0043,0.0586){Finl}
\pstThreeDPut(-0.3098,0.1378,0.1513){Norw}
\pstThreeDPut(-0.1916,-0.0595,0.1633){Icel}
\pstThreeDPut(-0.4327,-0.0906,0.0939){Spai}
\pstThreeDPut(-0.3434,0.0721,0.0880){Port}
\pstThreeDPut(-0.2699,0.2019,0.1504){Gree}
\pstThreeDPut(-0.3257,0.1648,0.1439){CzRe}
\pstThreeDPut(-0.3476,-0.0601,0.0941){Hung}
\pstThreeDPut(-0.0867,0.1461,-0.0391){Croa}
\pstThreeDPut(0.1520,0.1883,-0.1825){Slov}
\pstThreeDPut(-0.3779,0.0230,0.1729){Pola}
\pstThreeDPut(-0.1131,0.2683,0.1204){Roma}
\pstThreeDPut(0.3010,0.1701,0.0647){Bulg}
\pstThreeDPut(0.1625,0.2132,-0.0350){Esto}
\pstThreeDPut(0.3582,0.1982,0.0747){Latv}
\pstThreeDPut(0.0895,0.0888,-0.1001){Ukra}
\pstThreeDPut(-0.2259,0.1149,0.1262){Russ}
\pstThreeDPut(-0.2798,0.2358,0.0300){Turk}
\pstThreeDPut(-0.2274,0.1700,0.1866){Cypr}
\pstThreeDPut(-0.2549,-0.0254,-0.0613){Isra}
\pstThreeDPut(0.1222,0.1431,-0.2113){SaAr}
\pstThreeDPut(0.3664,-0.0349,-0.3308){Kwai}
\pstThreeDPut(0.3552,0.1600,-0.3071){Qata}
\pstThreeDPut(0.3506,0.0923,-0.2761){UAE}
\pstThreeDPut(0.3486,-0.0198,-0.2983){Ohma}
\pstThreeDPut(0.1970,0.1567,0.0665){Paki}
\pstThreeDPut(0.0602,0.3900,-0.0966){Indi}
\pstThreeDPut(0.1306,0.3952,-0.1157){Japa}
\pstThreeDPut(0.1135,0.4120,-0.1724){HoKo}
\pstThreeDPut(0.3939,0.1586,-0.1486){Chin}
\pstThreeDPut(0.0657,0.2589,-0.1350){Taiw}
\pstThreeDPut(0.0689,0.3889,-0.1215){SoKo}
\pstThreeDPut(-0.0052,0.2848,0.1525){Thai}
\pstThreeDPut(0.1240,0.3106,-0.1597){Mala}
\pstThreeDPut(-0.0212,0.3834,-0.1767){Sing}
\pstThreeDPut(0.1690,0.2484,-0.0420){Phil}
\pstThreeDPut(0.0774,0.3610,-0.0567){Aust}
\pstThreeDPut(0.0112,0.1213,-0.1549){NeZe}
\pstThreeDPut(0.1709,0.1350,-0.1977){Egyp}
\pstThreeDPut(-0.0883,0.0742,0.2141){Nami}
\pstThreeDPut(-0.1839,0.0983,0.2426){SoAf}
\end{pspicture}

\vskip 1.5 cm

\noindent Figure 67: three dimensional view of the minimum spanning tree for the first semester of 2008. The second figure is the pruned spanning tree.

\begin{pspicture}(-5,-1.7)(1,4.1)
% 2008/2
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3065,-0.4176,-0.2485) % S&P - Nasd
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.3050,-0.1404,-0.2194) % Nasd - Mexi
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.2648,-0.2122,-0.2743) % Cana - Braz
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2648,-0.2122,-0.2743) % Mexi - Braz
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3353,-0.1435,0.0659) % Mexi - Germ
\pstThreeDLine(0.2976,-0.2465,-0.0436)(0.0774,0.3610,-0.0267) % Pana - Peru*
\pstThreeDLine(0.1899,-0.1931,0.1099)(-0.1787,0.0136,0.0194) % CoRi - Russ*
\pstThreeDLine(0.2984,-0.2469,0.0016)(0.2546,0.1235,-0.2586) % Berm - Pale*
\pstThreeDLine(0.2534,-0.1199,-0.1000)(-0.2759,0.0303,-0.0901) % Jama - Norw*
\pstThreeDLine(0.2534,-0.1199,-0.1000)(0.3362,-0.4124,0.0420) % Jama - Slok*
\pstThreeDLine(0.2534,-0.1199,-0.1000)(0.4237,-0.4511,0.2025) % Jama - Bots*
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2260,-0.0935,-0.3126) % Braz - Arge
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3353,-0.1435,0.0659) % Chil - Germ
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.0386,-0.0813,-0.0608) % Chil - BoHe
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2787,0.0518,0.0259) % Colo - Autr
\pstThreeDLine(0.3668,-0.0558,0.0981)(-0.0683,0.1075,0.1971) % Vene - Cypr*
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2759,0.0303,-0.0901) % Peru - Norw
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3230,-0.1077,0.0040) % UK - Fran
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2597,0.0124,0.0248) % UK - Port
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1638,-0.1463,-0.0722) % UK - Isra
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3070,-0.0604,0.0076) % Irel - Belg
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3353,-0.1435,0.0659) % Fran - Germ
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2929,-0.0611,0.0100) % Fran - Swit
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2769,-0.1038,0.0549) % Fran - Ital
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3356,-0.1392,0.0197) % Fran - Neth
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3059,-0.0848,0.0227) % Fran - Swed
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2992,-0.0800,-0.0486) % Fran - Finl
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.1666,-0.0950,0.1449) % Swit - Hung
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3059,-0.0848,0.0227) % Autr - Swed
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2272,0.1539,0.0463) % Autr - CzRe
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3128,-0.0648,0.0084) % Ital - Spai
\pstThreeDLine(0.1944,-0.2897,0.0241)(0.2248,0.0575,-0.0905) % Malt - Serb*
\pstThreeDLine(0.1944,-0.2897,0.0241)(0.3389,-0.3414,0.1224) % Malt - Bang*
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3356,-0.1392,0.0197) % Belg - Neth
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2200,0.0665,-0.0155) % Neth - Luxe
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2464,0.0199,0.0234) % Swed - Denm
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2992,-0.0800,-0.0486) % Denm - Finl
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.0216,-0.0899,0.2548) % Denm - Icel
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2109,0.0387,0.0511) % Denm - Croa
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2759,0.0303,-0.0901) % Finl - Norw
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.1787,0.0136,0.0194) % Norw - Russ
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2272,0.1539,0.0463) % Gree - CzRe
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1763,0.1173,0.0493) % Gree - Turk
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.0683,0.1075,0.1971) % Gree - Cypr
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2572,0.0453,0.1074) % CzRe - Pola
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1218,0.2398,0.1287) % CzRe - Ukra
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1292,0.2195,0.1176) % CzRe - Sing
\pstThreeDLine(-0.2272,0.1539,0.0463)(0.0476,0.2080,-0.1029) % CzRe - Indo
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2557,0.0638,0.0072) % CzRe - SoAf
\pstThreeDLine(0.2248,0.0575,-0.0905)(-0.0278,0.2009,0.0465) % Serb - Slov
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.1743,0.1886,0.0812) % Slov - Bulg
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.0714,0.1644,0.0752) % Slov - Lith
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.1572,0.2813,-0.2821) % Slov - UAE
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.1807,-0.1596,0.1493) % Slov - Paki*
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.0379,0.2650,0.1914) % Slov - Aust
\pstThreeDLine(0.2170,0.0180,0.1095)(0.0682,0.2468,0.1759) % Mont - Phil
\pstThreeDLine(0.2170,0.0180,0.1095)(0.2366,0.0999,-0.0723) % Mont - Keny
\pstThreeDLine(0.2496,0.0291,-0.1619)(0.0682,0.2468,0.1759) % Mace - Phil
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.2059,0.0849,0.1743) % Pola - Indi
\pstThreeDLine(-0.1534,0.1211,0.1572)(-0.0683,0.1075,0.1971) % Roma - Cypr
\pstThreeDLine(0.0915,0.1920,-0.0129)(0.0714,0.1644,0.0752) % Esto - Lith
\pstThreeDLine(0.0915,0.1920,-0.0129)(0.3377,0.1202,-0.1172) % Esto - Viet
\pstThreeDLine(0.0864,0.0381,-0.0611)(0.0714,0.1644,0.0752) % Latv - Lith
\pstThreeDLine(0.1470,-0.0533,0.1697)(-0.0379,0.2650,0.1914) % Kaza - Aust
\pstThreeDLine(0.2546,0.1235,-0.2586)(0.1572,0.2813,-0.2821) % Pale - UAE
\pstThreeDLine(0.1231,0.1923,-0.0678)(-0.1292,0.2195,0.1176) % Leba - Sing
\pstThreeDLine(0.3055,0.3313,-0.2470)(0.2890,0.3545,-0.2873) % Jord - Qata
\pstThreeDLine(0.3055,0.3313,-0.2470)(0.3165,0.0167,0.0372) % Jord - SrLa
\pstThreeDLine(0.0665,0.0701,-0.0524)(-0.0205,0.2076,0.1464) % SaAr - Taiw
\pstThreeDLine(0.3554,0.2778,-0.2899)(0.3201,0.2720,-0.3265) % Kwai - Bahr
\pstThreeDLine(0.3201,0.2720,-0.3265)(0.2890,0.3545,-0.2873) % Bahr - Qata
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.1572,0.2813,-0.2821) % Qata - UAE
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.3222,0.2388,-0.2995) % Qata - Ohma
\pstThreeDLine(0.3165,0.0167,0.0372)(0.3735,-0.0039,0.2670) % SrLa - Tuni
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.0379,0.2650,0.1914) % Japa - Aust
\pstThreeDLine(-0.1239,0.1667,0.0973)(0.1045,0.0056,0.1813) % HoKo - Chin
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.0556,0.1282,0.2015) % HoKo - SoKo
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.1292,0.2195,0.1176) % HoKo - Sing
\pstThreeDLine(0.4782,-0.3945,-0.0779)(0.4914,-0.2347,0.1053) % Mong - Ghan
\pstThreeDLine(0.4782,-0.3945,-0.0779)(0.4269,-0.4789,0.1339) % Mong - Nige
\pstThreeDLine(-0.0205,0.2076,0.1464)(-0.0556,0.1282,0.2015) % Taiw - SoKo
\pstThreeDLine(-0.0352,0.1514,0.0082)(-0.1292,0.2195,0.1176) % Thai - Sing
\pstThreeDLine(-0.0104,0.1665,0.2294)(-0.0379,0.2650,0.1914) % Mala - Aust
\pstThreeDLine(-0.0104,0.1665,0.2294)(0.1477,0.0721,0.0173) % Mala - Egyp
\pstThreeDLine(-0.1292,0.2195,0.1176)(-0.0379,0.2650,0.1914) % Sing - Aust
\pstThreeDLine(0.0682,0.2468,0.1759)(-0.0379,0.2650,0.1914) % Phil - Aust
\pstThreeDLine(-0.0379,0.2650,0.1914)(0.0873,0.2976,0.1489) % Aust - NeZe
\pstThreeDLine(-0.0379,0.2650,0.1914)(0.1722,0.1111,0.1007) % Aust - Maur
\pstThreeDLine(0.2134,0.0030,-0.1544)(0.1477,0.0721,0.0173) % Moro - Egyp
\pstThreeDLine(0.1477,0.0721,0.0173)(0.1642,-0.2391,0.0998) % Egyp - Tanz*
\pstThreeDLine(0.4914,-0.2347,0.1053)(0.4237,-0.4511,0.2025) % Ghan - Bots
\pstThreeDLine(-0.1902,0.0958,-0.0164)(-0.2557,0.0638,0.0072) % Nami - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3222,-0.4097,-0.2281) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3065,-0.4176,-0.2485) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2272,-0.3535,-0.3140) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3050,-0.1404,-0.2194) % Mexico
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2976,-0.2465,-0.0436) % Panama
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.1899,-0.1931,0.1099) % Costa Rica
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2984,-0.2469,0.0016) % Bermuda
\pstThreeDDot[linecolor=darkgreen,linewidth=1.2pt](0.2534,-0.1199,-0.1000) % Jamaica
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2648,-0.2122,-0.2743) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2260,-0.0935,-0.3126) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2634,-0.1490,-0.1270) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1963,-0.0702,-0.0931) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](0.3668,-0.0558,0.0981) % Venezuela
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1924,-0.0199,-0.1908) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3306,-0.0705,0.0181) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2307,0.0052,0.0595) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3230,-0.1077,0.0040) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3353,-0.1435,0.0659) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2929,-0.0611,0.0100) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2787,0.0518,0.0259) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2769,-0.1038,0.0549) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1944,-0.2897,0.0241) % Malta
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3070,-0.0604,0.0076) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3356,-0.1392,0.0197) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2200,0.0665,-0.0155) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3059,-0.0848,0.0227) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2464,0.0199,0.0234) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2992,-0.0800,-0.0486) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2759,0.0303,-0.0901) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0216,-0.0899,0.2548) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3128,-0.0648,0.0084) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2597,0.0124,0.0248) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1807,0.1357,0.1238) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2272,0.1539,0.0463) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.3362,-0.4124,0.0420) % Slovakia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1666,-0.0950,0.1449) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2248,0.0575,-0.0905) % Serbia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2109,0.0387,0.0511) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0278,0.2009,0.0465) % Slovenia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0386,-0.0813,-0.0608) % Bosnia and Herzegovina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2170,0.0180,0.1095) % Montenegro
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2496,0.0291,-0.1619) % Macedonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2572,0.0453,0.1074) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1534,0.1211,0.1572) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1743,0.1886,0.0812) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0915,0.1920,-0.0129) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0864,0.0381,-0.0611) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0714,0.1644,0.0752) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1218,0.2398,0.1287) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1787,0.0136,0.0194) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1470,-0.0533,0.1697) % Kazakhstan
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1763,0.1173,0.0493) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0683,0.1075,0.1971) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1638,-0.1463,-0.0722) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2546,0.1235,-0.2586) % Palestine
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1231,0.1923,-0.0678) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3055,0.3313,-0.2470) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0665,0.0701,-0.0524) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3554,0.2778,-0.2899) % Kwait
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3201,0.2720,-0.3265) % Bahrein
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2890,0.3545,-0.2873) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1572,0.2813,-0.2821) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3222,0.2388,-0.2995) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1807,-0.1596,0.1493) % Pakistan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2059,0.0849,0.1743) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3165,0.0167,0.0372) % Sri Lanka
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3389,-0.3414,0.1224) % Bangladesh
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0101,0.1954,0.1192) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1239,0.1667,0.0973) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1045,0.0056,0.1813) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.4782,-0.3945,-0.0779) % Mongolia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0205,0.2076,0.1464) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0556,0.1282,0.2015) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0352,0.1514,0.0082) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3377,0.1202,-0.1172) % Vietnam
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0104,0.1665,0.2294) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1292,0.2195,0.1176) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0476,0.2080,-0.1029) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0682,0.2468,0.1759) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0379,0.2650,0.1914) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0873,0.2976,0.1489) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2134,0.0030,-0.1544) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.3735,-0.0039,0.2670) % Tunisia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1477,0.0721,0.0173) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4914,-0.2347,0.1053) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4269,-0.4789,0.1339) % Nigeria
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2366,0.0999,-0.0723) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1642,-0.2391,0.0998) % Tanzania
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1902,0.0958,-0.0164) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4237,-0.4511,0.2025) % Botswana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2557,0.0638,0.0072) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1722,0.1111,0.1007) % Mauritius
\pstThreeDPut(-0.3222,-0.4097,-0.2581){S\&P}
\pstThreeDPut(-0.3065,-0.4176,-0.2785){Nasd}
\pstThreeDPut(-0.2272,-0.3535,-0.3440){Cana}
\pstThreeDPut(-0.3050,-0.1404,-0.2494){Mexi}
\pstThreeDPut(0.2976,-0.2465,-0.0736){Pana}
\pstThreeDPut(0.1899,-0.1931,0.1399){CoRi}
\pstThreeDPut(0.2984,-0.2469,0.0316){Berm}
\pstThreeDPut(0.2534,-0.1199,-0.1300){Jama}
\pstThreeDPut(-0.2648,-0.2122,-0.3043){Braz}
\pstThreeDPut(-0.2260,-0.0935,-0.3426){Arge}
\pstThreeDPut(-0.2634,-0.1490,-0.1570){Chil}
\pstThreeDPut(-0.1963,-0.0702,-0.1231){Colo}
\pstThreeDPut(0.3668,-0.0558,0.1281){Vene}
\pstThreeDPut(-0.1924,-0.0199,-0.2208){Peru}
\pstThreeDPut(-0.3306,-0.0705,0.0481){UK}
\pstThreeDPut(-0.2307,0.0052,0.0895){Irel}
\pstThreeDPut(-0.3230,-0.1077,0.0340){Fran}
\pstThreeDPut(-0.3353,-0.1435,0.0959){Germ}
\pstThreeDPut(-0.2929,-0.0611,0.0400){Swit}
\pstThreeDPut(-0.2787,0.0518,0.0559){Autr}
\pstThreeDPut(-0.2769,-0.1038,0.0849){Ital}
\pstThreeDPut(0.1944,-0.2897,0.0541){Malt}
\pstThreeDPut(-0.3070,-0.0604,0.0376){Belg}
\pstThreeDPut(-0.3356,-0.1392,0.0497){Neth}
\pstThreeDPut(-0.2200,0.0665,-0.0455){Luxe}
\pstThreeDPut(-0.3059,-0.0848,0.0527){Swed}
\pstThreeDPut(-0.2464,0.0199,0.0534){Denm}
\pstThreeDPut(-0.2992,-0.0800,-0.0786){Finl}
\pstThreeDPut(-0.2759,0.0303,-0.1201){Norw}
\pstThreeDPut(-0.0216,-0.0899,0.2848){Icel}
\pstThreeDPut(-0.3128,-0.0648,0.0384){Spai}
\pstThreeDPut(-0.2597,0.0124,0.0548){Port}
\pstThreeDPut(-0.1807,0.1357,0.1538){Gree}
\pstThreeDPut(-0.2272,0.1539,0.0763){CzRe}
\pstThreeDPut(0.3362,-0.4124,0.0720){Slok}
\pstThreeDPut(-0.1666,-0.0950,0.1749){Hung}
\pstThreeDPut(0.2248,0.0575,-0.1205){Serb}
\pstThreeDPut(-0.2109,0.0387,0.0811){Croa}
\pstThreeDPut(-0.0278,0.2009,0.0765){Slov}
\pstThreeDPut(-0.0386,-0.0813,-0.0908){BoHe}
\pstThreeDPut(0.2170,0.0180,0.1395){Mont}
\pstThreeDPut(0.2496,0.0291,-0.1919){Mace}
\pstThreeDPut(-0.2572,0.0453,0.1374){Pola}
\pstThreeDPut(-0.1534,0.1211,0.1872){Roma}
\pstThreeDPut(0.1743,0.1886,0.1112){Bulg}
\pstThreeDPut(0.0915,0.1920,-0.0429){Esto}
\pstThreeDPut(0.0864,0.0381,-0.0911){Latv}
\pstThreeDPut(0.0714,0.1644,0.1052){Lith}
\pstThreeDPut(-0.1218,0.2398,0.1587){Ukra}
\pstThreeDPut(-0.1787,0.0136,0.0494){Russ}
\pstThreeDPut(0.1470,-0.0533,0.1997){Kaza}
\pstThreeDPut(-0.1763,0.1173,0.0793){Turk}
\pstThreeDPut(-0.0683,0.1075,0.2271){Cypr}
\pstThreeDPut(-0.1638,-0.1463,-0.1022){Isra}
\pstThreeDPut(0.2546,0.1235,-0.2886){Pale}
\pstThreeDPut(0.1231,0.1923,-0.0978){Leba}
\pstThreeDPut(0.3055,0.3313,-0.2770){Jord}
\pstThreeDPut(0.0665,0.0701,-0.0824){SaAr}
\pstThreeDPut(0.3554,0.2778,-0.3199){Kwai}
\pstThreeDPut(0.3201,0.2720,-0.3565){Bahr}
\pstThreeDPut(0.2890,0.3545,-0.3173){Qata}
\pstThreeDPut(0.1572,0.2813,-0.3121){UAE}
\pstThreeDPut(0.3222,0.2388,-0.3295){Ohma}
\pstThreeDPut(0.1807,-0.1596,0.1793){Paki}
\pstThreeDPut(-0.2059,0.0849,0.2043){Indi}
\pstThreeDPut(0.3165,0.0167,0.0672){SrLa}
\pstThreeDPut(0.3389,-0.3414,0.1524){Bang}
\pstThreeDPut(-0.0101,0.1954,0.1492){Japa}
\pstThreeDPut(-0.1239,0.1667,0.1273){HoKo}
\pstThreeDPut(0.1045,0.0056,0.2113){Chin}
\pstThreeDPut(0.4782,-0.3945,-0.1079){Mong}
\pstThreeDPut(-0.0205,0.2076,0.1764){Taiw}
\pstThreeDPut(-0.0556,0.1282,0.2315){SoKo}
\pstThreeDPut(-0.0352,0.1514,0.0382){Thai}
\pstThreeDPut(0.3377,0.1202,-0.1472){Viet}
\pstThreeDPut(-0.0104,0.1665,0.2594){Mala}
\pstThreeDPut(-0.1292,0.2195,0.1476){Sing}
\pstThreeDPut(0.0476,0.2080,-0.1329){Indo}
\pstThreeDPut(0.0682,0.2468,0.2059){Phil}
\pstThreeDPut(-0.0379,0.2650,0.2214){Aust}
\pstThreeDPut(0.0873,0.2976,0.1789){NeZe}
\pstThreeDPut(0.2134,0.0030,-0.1844){Moro}
\pstThreeDPut(0.3735,-0.0039,0.2970){Tuni}
\pstThreeDPut(0.1477,0.0721,0.0473){Egyp}
\pstThreeDPut(0.4914,-0.2347,0.1353){Ghan}
\pstThreeDPut(0.4269,-0.4789,0.1639){Nige}
\pstThreeDPut(0.2366,0.0999,-0.1023){Keny}
\pstThreeDPut(0.1642,-0.2391,0.1298){Tanz}
\pstThreeDPut(-0.1902,0.0958,-0.0464){Nami}
\pstThreeDPut(0.4237,-0.4511,0.2325){Bots}
\pstThreeDPut(-0.2557,0.0638,0.0372){SoAf}
\pstThreeDPut(0.1722,0.1111,0.1307){Maur}
\end{pspicture}
\begin{pspicture}(-8.5,-1.7)(1,4.1)
% 2008/2 clean
\psset{xunit=7,yunit=7,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine(-0.3222,-0.4097,-0.2281)(-0.3065,-0.4176,-0.2485) % S&P - Nasd
\pstThreeDLine(-0.3065,-0.4176,-0.2485)(-0.3050,-0.1404,-0.2194) % Nasd - Mexi
\pstThreeDLine(-0.2272,-0.3535,-0.3140)(-0.2648,-0.2122,-0.2743) % Cana - Braz
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.2648,-0.2122,-0.2743) % Mexi - Braz
\pstThreeDLine(-0.3050,-0.1404,-0.2194)(-0.3353,-0.1435,0.0659) % Mexi - Germ
\pstThreeDLine(-0.2648,-0.2122,-0.2743)(-0.2260,-0.0935,-0.3126) % Braz - Arge
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.3353,-0.1435,0.0659) % Chil - Germ
\pstThreeDLine(-0.2634,-0.1490,-0.1270)(-0.0386,-0.0813,-0.0608) % Chil - BoHe
\pstThreeDLine(-0.1963,-0.0702,-0.0931)(-0.2787,0.0518,0.0259) % Colo - Autr
\pstThreeDLine(-0.1924,-0.0199,-0.1908)(-0.2759,0.0303,-0.0901) % Peru - Norw
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.3230,-0.1077,0.0040) % UK - Fran
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.2597,0.0124,0.0248) % UK - Port
\pstThreeDLine(-0.3306,-0.0705,0.0181)(-0.1638,-0.1463,-0.0722) % UK - Isra
\pstThreeDLine(-0.2307,0.0052,0.0595)(-0.3070,-0.0604,0.0076) % Irel - Belg
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3353,-0.1435,0.0659) % Fran - Germ
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2929,-0.0611,0.0100) % Fran - Swit
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2769,-0.1038,0.0549) % Fran - Ital
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3356,-0.1392,0.0197) % Fran - Neth
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.3059,-0.0848,0.0227) % Fran - Swed
\pstThreeDLine(-0.3230,-0.1077,0.0040)(-0.2992,-0.0800,-0.0486) % Fran - Finl
\pstThreeDLine(-0.2929,-0.0611,0.0100)(-0.1666,-0.0950,0.1449) % Swit - Hung
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.3059,-0.0848,0.0227) % Autr - Swed
\pstThreeDLine(-0.2787,0.0518,0.0259)(-0.2272,0.1539,0.0463) % Autr - CzRe
\pstThreeDLine(-0.2769,-0.1038,0.0549)(-0.3128,-0.0648,0.0084) % Ital - Spai
\pstThreeDLine(-0.3070,-0.0604,0.0076)(-0.3356,-0.1392,0.0197) % Belg - Neth
\pstThreeDLine(-0.3356,-0.1392,0.0197)(-0.2200,0.0665,-0.0155) % Neth - Luxe
\pstThreeDLine(-0.3059,-0.0848,0.0227)(-0.2464,0.0199,0.0234) % Swed - Denm
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.0216,-0.0899,0.2548) % Denm - Icel
\pstThreeDLine(-0.2464,0.0199,0.0234)(-0.2109,0.0387,0.0511) % Denm - Croa
\pstThreeDLine(-0.2992,-0.0800,-0.0486)(-0.2759,0.0303,-0.0901) % Finl - Norw
\pstThreeDLine(-0.2759,0.0303,-0.0901)(-0.1787,0.0136,0.0194) % Norw - Russ
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.2272,0.1539,0.0463) % Gree - CzRe
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.1763,0.1173,0.0493) % Gree - Turk
\pstThreeDLine(-0.1807,0.1357,0.1238)(-0.0683,0.1075,0.1971) % Gree - Cypr
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2572,0.0453,0.1074) % CzRe - Pola
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1218,0.2398,0.1287) % CzRe - Ukra
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.1292,0.2195,0.1176) % CzRe - Sing
\pstThreeDLine(-0.2272,0.1539,0.0463)(0.0476,0.2080,-0.1029) % CzRe - Indo
\pstThreeDLine(-0.2272,0.1539,0.0463)(-0.2557,0.0638,0.0072) % CzRe - SoAf
\pstThreeDLine(0.2248,0.0575,-0.0905)(-0.0278,0.2009,0.0465) % Serb - Slov
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.1743,0.1886,0.0812) % Slov - Bulg
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.0714,0.1644,0.0752) % Slov - Lith
\pstThreeDLine(-0.0278,0.2009,0.0465)(0.1572,0.2813,-0.2821) % Slov - UAE
\pstThreeDLine(-0.0278,0.2009,0.0465)(-0.0379,0.2650,0.1914) % Slov - Aust
\pstThreeDLine(0.2170,0.0180,0.1095)(0.0682,0.2468,0.1759) % Mont - Phil
\pstThreeDLine(0.2170,0.0180,0.1095)(0.2366,0.0999,-0.0723) % Mont - Keny
\pstThreeDLine(0.2496,0.0291,-0.1619)(0.0682,0.2468,0.1759) % Mace - Phil
\pstThreeDLine(-0.2572,0.0453,0.1074)(-0.2059,0.0849,0.1743) % Pola - Indi
\pstThreeDLine(-0.1534,0.1211,0.1572)(-0.0683,0.1075,0.1971) % Roma - Cypr
\pstThreeDLine(0.0915,0.1920,-0.0129)(0.0714,0.1644,0.0752) % Esto - Lith
\pstThreeDLine(0.0915,0.1920,-0.0129)(0.3377,0.1202,-0.1172) % Esto - Viet
\pstThreeDLine(0.0864,0.0381,-0.0611)(0.0714,0.1644,0.0752) % Latv - Lith
\pstThreeDLine(0.1470,-0.0533,0.1697)(-0.0379,0.2650,0.1914) % Kaza - Aust
\pstThreeDLine(0.2546,0.1235,-0.2586)(0.1572,0.2813,-0.2821) % Pale - UAE
\pstThreeDLine(0.1231,0.1923,-0.0678)(-0.1292,0.2195,0.1176) % Leba - Sing
\pstThreeDLine(0.3055,0.3313,-0.2470)(0.2890,0.3545,-0.2873) % Jord - Qata
\pstThreeDLine(0.3055,0.3313,-0.2470)(0.3165,0.0167,0.0372) % Jord - SrLa
\pstThreeDLine(0.0665,0.0701,-0.0524)(-0.0205,0.2076,0.1464) % SaAr - Taiw
\pstThreeDLine(0.3554,0.2778,-0.2899)(0.3201,0.2720,-0.3265) % Kwai - Bahr
\pstThreeDLine(0.3201,0.2720,-0.3265)(0.2890,0.3545,-0.2873) % Bahr - Qata
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.1572,0.2813,-0.2821) % Qata - UAE
\pstThreeDLine(0.2890,0.3545,-0.2873)(0.3222,0.2388,-0.2995) % Qata - Ohma
\pstThreeDLine(-0.0101,0.1954,0.1192)(-0.0379,0.2650,0.1914) % Japa - Aust
\pstThreeDLine(-0.1239,0.1667,0.0973)(0.1045,0.0056,0.1813) % HoKo - Chin
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.0556,0.1282,0.2015) % HoKo - SoKo
\pstThreeDLine(-0.1239,0.1667,0.0973)(-0.1292,0.2195,0.1176) % HoKo - Sing
\pstThreeDLine(-0.0205,0.2076,0.1464)(-0.0556,0.1282,0.2015) % Taiw - SoKo
\pstThreeDLine(-0.0352,0.1514,0.0082)(-0.1292,0.2195,0.1176) % Thai - Sing
\pstThreeDLine(-0.0104,0.1665,0.2294)(-0.0379,0.2650,0.1914) % Mala - Aust
\pstThreeDLine(-0.0104,0.1665,0.2294)(0.1477,0.0721,0.0173) % Mala - Egyp
\pstThreeDLine(-0.1292,0.2195,0.1176)(-0.0379,0.2650,0.1914) % Sing - Aust
\pstThreeDLine(0.0682,0.2468,0.1759)(-0.0379,0.2650,0.1914) % Phil - Aust
\pstThreeDLine(-0.0379,0.2650,0.1914)(0.0873,0.2976,0.1489) % Aust - NeZe
\pstThreeDLine(-0.0379,0.2650,0.1914)(0.1722,0.1111,0.1007) % Aust - Maur
\pstThreeDLine(0.2134,0.0030,-0.1544)(0.1477,0.0721,0.0173) % Moro - Egyp
\pstThreeDLine(0.4914,-0.2347,0.1053)(0.4237,-0.4511,0.2025) % Ghan - Bots
\pstThreeDLine(-0.1902,0.0958,-0.0164)(-0.2557,0.0638,0.0072) % Nami - SoAf
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3222,-0.4097,-0.2281) % S&P
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3065,-0.4176,-0.2485) % Nasdaq
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.2272,-0.3535,-0.3140) % Canada
\pstThreeDDot[linecolor=orange,linewidth=1.2pt](-0.3050,-0.1404,-0.2194) % Mexico
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2648,-0.2122,-0.2743) % Brazil
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2260,-0.0935,-0.3126) % Argentina
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.2634,-0.1490,-0.1270) % Chile
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1963,-0.0702,-0.0931) % Colombia
\pstThreeDDot[linecolor=green,linewidth=1.2pt](-0.1924,-0.0199,-0.1908) % Peru
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3306,-0.0705,0.0181) % UK
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2307,0.0052,0.0595) % Ireland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3230,-0.1077,0.0040) % France
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3353,-0.1435,0.0659) % Germany
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2929,-0.0611,0.0100) % Switzerland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2787,0.0518,0.0259) % Austria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2769,-0.1038,0.0549) % Italy
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3070,-0.0604,0.0076) % Belgium
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3356,-0.1392,0.0197) % Netherlands
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2200,0.0665,-0.0155) % Luxembourg
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3059,-0.0848,0.0227) % Sweden
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2464,0.0199,0.0234) % Denmark
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2992,-0.0800,-0.0486) % Finland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2759,0.0303,-0.0901) % Norway
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0216,-0.0899,0.2548) % Iceland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.3128,-0.0648,0.0084) % Spain
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2597,0.0124,0.0248) % Portugal
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1807,0.1357,0.1238) % Greece
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2272,0.1539,0.0463) % Czech Republic
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1666,-0.0950,0.1449) % Hungary
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2248,0.0575,-0.0905) % Serbia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2109,0.0387,0.0511) % Croatia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0278,0.2009,0.0465) % Slovenia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.0386,-0.0813,-0.0608) % Bosnia and Herzegovina
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2170,0.0180,0.1095) % Montenegro
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.2496,0.0291,-0.1619) % Macedonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.2572,0.0453,0.1074) % Poland
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1534,0.1211,0.1572) % Romania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.1743,0.1886,0.0812) % Bulgaria
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0915,0.1920,-0.0129) % Estonia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0864,0.0381,-0.0611) % Latvia
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.0714,0.1644,0.0752) % Lithuania
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.1218,0.2398,0.1287) % Ukraine
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1787,0.0136,0.0194) % Russia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1470,-0.0533,0.1697) % Kazakhstan
\pstThreeDDot[linecolor=bluish,linewidth=1.2pt](-0.1763,0.1173,0.0493) % Turkey
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.0683,0.1075,0.1971) % Cyprus
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.1638,-0.1463,-0.0722) % Israel
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2546,0.1235,-0.2586) % Palestine
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1231,0.1923,-0.0678) % Lebanon
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3055,0.3313,-0.2470) % Jordan
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.0665,0.0701,-0.0524) % Saudi Arabia
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3554,0.2778,-0.2899) % Kwait
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3201,0.2720,-0.3265) % Bahrein
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.2890,0.3545,-0.2873) % Qatar
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.1572,0.2813,-0.2821) % United Arab Emirates
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3222,0.2388,-0.2995) % Ohman
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](-0.2059,0.0849,0.1743) % India
\pstThreeDDot[linecolor=brown,linewidth=1.2pt](0.3165,0.0167,0.0372) % Sri Lanka
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0101,0.1954,0.1192) % Japan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1239,0.1667,0.0973) % Hong Kong
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.1045,0.0056,0.1813) % China
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0205,0.2076,0.1464) % Taiwan
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0556,0.1282,0.2015) % South Korea
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0352,0.1514,0.0082) % Thailand
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.3377,0.1202,-0.1172) % Vietnam
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.0104,0.1665,0.2294) % Malaysia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.1292,0.2195,0.1176) % Singapore
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0476,0.2080,-0.1029) % Indonesia
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.0682,0.2468,0.1759) % Philipines
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.0379,0.2650,0.1914) % Australia
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.0873,0.2976,0.1489) % New Zealand
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2134,0.0030,-0.1544) % Morocco
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1477,0.0721,0.0173) % Egypt
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4914,-0.2347,0.1053) % Ghana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.2366,0.0999,-0.0723) % Kenya
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.1902,0.0958,-0.0164) % Namibia
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.4237,-0.4511,0.2025) % Botswana
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](-0.2557,0.0638,0.0072) % South Africa
\pstThreeDDot[linecolor=magenta,linewidth=1.2pt](0.1722,0.1111,0.1007) % Mauritius
\pstThreeDPut(-0.3222,-0.4097,-0.2581){S\&P}
\pstThreeDPut(-0.3065,-0.4176,-0.2785){Nasd}
\pstThreeDPut(-0.2272,-0.3535,-0.3440){Cana}
\pstThreeDPut(-0.3050,-0.1404,-0.2494){Mexi}
\pstThreeDPut(-0.2648,-0.2122,-0.3043){Braz}
\pstThreeDPut(-0.2260,-0.0935,-0.3426){Arge}
\pstThreeDPut(-0.2634,-0.1490,-0.1570){Chil}
\pstThreeDPut(-0.1963,-0.0702,-0.1231){Colo}
\pstThreeDPut(-0.1924,-0.0199,-0.2208){Peru}
\pstThreeDPut(-0.3306,-0.0705,0.0481){UK}
\pstThreeDPut(-0.2307,0.0052,0.0895){Irel}
\pstThreeDPut(-0.3230,-0.1077,0.0340){Fran}
\pstThreeDPut(-0.3353,-0.1435,0.0959){Germ}
\pstThreeDPut(-0.2929,-0.0611,0.0400){Swit}
\pstThreeDPut(-0.2787,0.0518,0.0559){Autr}
\pstThreeDPut(-0.2769,-0.1038,0.0849){Ital}
\pstThreeDPut(-0.3070,-0.0604,0.0376){Belg}
\pstThreeDPut(-0.3356,-0.1392,0.0497){Neth}
\pstThreeDPut(-0.2200,0.0665,-0.0455){Luxe}
\pstThreeDPut(-0.3059,-0.0848,0.0527){Swed}
\pstThreeDPut(-0.2464,0.0199,0.0534){Denm}
\pstThreeDPut(-0.2992,-0.0800,-0.0786){Finl}
\pstThreeDPut(-0.2759,0.0303,-0.1201){Norw}
\pstThreeDPut(-0.0216,-0.0899,0.2848){Icel}
\pstThreeDPut(-0.3128,-0.0648,0.0384){Spai}
\pstThreeDPut(-0.2597,0.0124,0.0548){Port}
\pstThreeDPut(-0.1807,0.1357,0.1538){Gree}
\pstThreeDPut(-0.2272,0.1539,0.0763){CzRe}
\pstThreeDPut(-0.1666,-0.0950,0.1749){Hung}
\pstThreeDPut(0.2248,0.0575,-0.1205){Serb}
\pstThreeDPut(-0.2109,0.0387,0.0811){Croa}
\pstThreeDPut(-0.0278,0.2009,0.0765){Slov}
\pstThreeDPut(-0.0386,-0.0813,-0.0908){BoHe}
\pstThreeDPut(0.2170,0.0180,0.1395){Mont}
\pstThreeDPut(0.2496,0.0291,-0.1919){Mace}
\pstThreeDPut(-0.2572,0.0453,0.1374){Pola}
\pstThreeDPut(-0.1534,0.1211,0.1872){Roma}
\pstThreeDPut(0.1743,0.1886,0.1112){Bulg}
\pstThreeDPut(0.0915,0.1920,-0.0429){Esto}
\pstThreeDPut(0.0864,0.0381,-0.0911){Latv}
\pstThreeDPut(0.0714,0.1644,0.1052){Lith}
\pstThreeDPut(-0.1218,0.2398,0.1587){Ukra}
\pstThreeDPut(-0.1787,0.0136,0.0494){Russ}
\pstThreeDPut(0.1470,-0.0533,0.1997){Kaza}
\pstThreeDPut(-0.1763,0.1173,0.0793){Turk}
\pstThreeDPut(-0.0683,0.1075,0.2271){Cypr}
\pstThreeDPut(-0.1638,-0.1463,-0.1022){Isra}
\pstThreeDPut(0.2546,0.1235,-0.2886){Pale}
\pstThreeDPut(0.1231,0.1923,-0.0978){Leba}
\pstThreeDPut(0.3055,0.3313,-0.2770){Jord}
\pstThreeDPut(0.0665,0.0701,-0.0824){SaAr}
\pstThreeDPut(0.3554,0.2778,-0.3199){Kwai}
\pstThreeDPut(0.3201,0.2720,-0.3565){Bahr}
\pstThreeDPut(0.2890,0.3545,-0.3173){Qata}
\pstThreeDPut(0.1572,0.2813,-0.3121){UAE}
\pstThreeDPut(0.3222,0.2388,-0.3295){Ohma}
\pstThreeDPut(-0.2059,0.0849,0.2043){Indi}
\pstThreeDPut(0.3165,0.0167,0.0672){SrLa}
\pstThreeDPut(-0.0101,0.1954,0.1492){Japa}
\pstThreeDPut(-0.1239,0.1667,0.1273){HoKo}
\pstThreeDPut(0.1045,0.0056,0.2113){Chin}
\pstThreeDPut(-0.0205,0.2076,0.1764){Taiw}
\pstThreeDPut(-0.0556,0.1282,0.2315){SoKo}
\pstThreeDPut(-0.0352,0.1514,0.0382){Thai}
\pstThreeDPut(0.3377,0.1202,-0.1472){Viet}
\pstThreeDPut(-0.0104,0.1665,0.2594){Mala}
\pstThreeDPut(-0.1292,0.2195,0.1476){Sing}
\pstThreeDPut(0.0476,0.2080,-0.1329){Indo}
\pstThreeDPut(0.0682,0.2468,0.2059){Phil}
\pstThreeDPut(-0.0379,0.2650,0.2214){Aust}
\pstThreeDPut(0.0873,0.2976,0.1789){NeZe}
\pstThreeDPut(0.2134,0.0030,-0.1844){Moro}
\pstThreeDPut(0.1477,0.0721,0.0473){Egyp}
\pstThreeDPut(0.4914,-0.2347,0.1353){Ghan}
\pstThreeDPut(0.2366,0.0999,-0.1023){Keny}
\pstThreeDPut(-0.1902,0.0958,-0.0464){Nami}
\pstThreeDPut(0.4237,-0.4511,0.2325){Bots}
\pstThreeDPut(-0.2557,0.0638,0.0372){SoAf}
\pstThreeDPut(0.1722,0.1111,0.1307){Maur}
\end{pspicture}
